An improved lattice Boltzmann D3Q19 method based on an alternative equilibrium discretization

Lattice Boltzmann simulations of three-dimensional, isothermal hydrodynamics often use either the D3Q19 or the D3Q27 velocity sets. While both models correctly approximate Navier-Stokes in the continuum limit, the D3Q19 model is computationally less expensive but has some known deficiencies regarding Galilean invariance, especially for high Reynolds number flows. In this work we present a novel methodology to construct lattice Boltzmann equilibria for hydrodynamics directly from the continuous Maxwellian equilibrium. While our new approach reproduces the well known LBM equilibrium for D2Q9 and D3Q27 lattice models, it yields a different equilibrium formulation for the D3Q19 stencil. This newly proposed formulation is shown to be more accurate than the widely used second order equilibrium, while having the same computation costs. We present a steady state Chapman-Enskog analysis of the standard and the improved D3Q19 model and conduct numerical experiments that demonstrate the superior accuracy of our newly developed D3Q19 equilibrium.

==> convergence_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.600000in}{4.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.600000in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133067in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{6.383333in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{6.383333in}{4.367378in}}%
\pgfpathlineto{\pgfqpoint{1.133067in}{4.367378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371716in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.371716in,y=0.663889in,,top]{\sffamily\fontsize{14.080000}{16.896000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481368in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.481368in,y=0.663889in,,top]{\sffamily\fontsize{14.080000}{16.896000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212277in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.212277in,y=0.663889in,,top]{\sffamily\fontsize{14.080000}{16.896000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758200in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.758200in,y=0.663889in,,top]{\sffamily\fontsize{14.080000}{16.896000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113648in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.113648in,y=0.663889in,,top]{\sffamily\fontsize{14.080000}{16.896000}\selectfont 53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139741in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.139741in,y=0.663889in,,top]{\sffamily\fontsize{14.080000}{16.896000}\selectfont 85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.144685in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.144685in,y=0.663889in,,top]{\sffamily\fontsize{14.080000}{16.896000}\selectfont 135}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996639in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877420in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502344in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987072in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383124in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717981in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008048in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263904in}{0.779167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.758200in,y=0.419080in,,top]{\sffamily\fontsize{15.360000}{18.432000}\selectfont square size \(\displaystyle D\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133067in}{1.207319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568100in,y=1.133030in,left,base]{\sffamily\fontsize{14.080000}{16.896000}\selectfont \(\displaystyle {10^{-15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133067in}{1.729568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568100in,y=1.655280in,left,base]{\sffamily\fontsize{14.080000}{16.896000}\selectfont \(\displaystyle {10^{-13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133067in}{2.251817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568100in,y=2.177529in,left,base]{\sffamily\fontsize{14.080000}{16.896000}\selectfont \(\displaystyle {10^{-11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133067in}{2.774066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.637545in,y=2.699778in,left,base]{\sffamily\fontsize{14.080000}{16.896000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133067in}{3.296315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.637545in,y=3.222027in,left,base]{\sffamily\fontsize{14.080000}{16.896000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133067in}{3.818565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.637545in,y=3.744276in,left,base]{\sffamily\fontsize{14.080000}{16.896000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133067in}{4.340814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.637545in,y=4.266526in,left,base]{\sffamily\fontsize{14.080000}{16.896000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512544in,y=2.573272in,,bottom,rotate=90.000000]{\sffamily\fontsize{15.360000}{18.432000}\selectfont max(\(\displaystyle u_1\))/max(\(\displaystyle u_0\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133067in}{0.779167in}}{\pgfqpoint{5.250266in}{3.588211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371716in}{4.120259in}}%
\pgfpathlineto{\pgfqpoint{2.481368in}{3.963888in}}%
\pgfpathlineto{\pgfqpoint{3.212277in}{3.878881in}}%
\pgfpathlineto{\pgfqpoint{3.758200in}{3.819946in}}%
\pgfpathlineto{\pgfqpoint{4.113648in}{3.780078in}}%
\pgfpathlineto{\pgfqpoint{5.139741in}{3.671352in}}%
\pgfpathlineto{\pgfqpoint{6.144685in}{3.565480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133067in}{0.779167in}}{\pgfqpoint{5.250266in}{3.588211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371716in}{4.120259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481368in}{3.963888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212277in}{3.878881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758200in}{3.819946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113648in}{3.780078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139741in}{3.671352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.144685in}{3.565480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133067in}{0.779167in}}{\pgfqpoint{5.250266in}{3.588211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371716in}{1.081285in}}%
\pgfpathlineto{\pgfqpoint{2.481368in}{1.073742in}}%
\pgfpathlineto{\pgfqpoint{3.212277in}{1.069007in}}%
\pgfpathlineto{\pgfqpoint{3.758200in}{1.067814in}}%
\pgfpathlineto{\pgfqpoint{4.113648in}{1.080578in}}%
\pgfpathlineto{\pgfqpoint{5.139741in}{1.099555in}}%
\pgfpathlineto{\pgfqpoint{6.144685in}{1.119409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133067in}{0.779167in}}{\pgfqpoint{5.250266in}{3.588211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371716in}{1.081285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481368in}{1.073742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212277in}{1.069007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758200in}{1.067814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113648in}{1.080578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139741in}{1.099555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.144685in}{1.119409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133067in}{0.779167in}}{\pgfqpoint{5.250266in}{3.588211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371716in}{4.046099in}}%
\pgfpathlineto{\pgfqpoint{2.481368in}{3.837556in}}%
\pgfpathlineto{\pgfqpoint{3.212277in}{3.697032in}}%
\pgfpathlineto{\pgfqpoint{3.758200in}{3.590152in}}%
\pgfpathlineto{\pgfqpoint{4.113648in}{3.519858in}}%
\pgfpathlineto{\pgfqpoint{5.139741in}{3.314220in}}%
\pgfpathlineto{\pgfqpoint{6.144685in}{3.110071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133067in}{0.779167in}}{\pgfqpoint{5.250266in}{3.588211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371716in}{4.046099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481368in}{3.837556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212277in}{3.697032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758200in}{3.590152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113648in}{3.519858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139741in}{3.314220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.144685in}{3.110071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133067in}{0.779167in}}{\pgfqpoint{5.250266in}{3.588211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371716in}{0.942267in}}%
\pgfpathlineto{\pgfqpoint{2.481368in}{0.997656in}}%
\pgfpathlineto{\pgfqpoint{3.212277in}{0.992517in}}%
\pgfpathlineto{\pgfqpoint{3.758200in}{1.009834in}}%
\pgfpathlineto{\pgfqpoint{4.113648in}{1.028210in}}%
\pgfpathlineto{\pgfqpoint{5.139741in}{1.022859in}}%
\pgfpathlineto{\pgfqpoint{6.144685in}{1.021761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133067in}{0.779167in}}{\pgfqpoint{5.250266in}{3.588211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371716in}{0.942267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481368in}{0.997656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212277in}{0.992517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758200in}{1.009834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113648in}{1.028210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139741in}{1.022859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.144685in}{1.021761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133067in}{0.779167in}}{\pgfqpoint{5.250266in}{3.588211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.371716in}{4.204277in}}%
\pgfpathlineto{\pgfqpoint{2.481368in}{4.088417in}}%
\pgfpathlineto{\pgfqpoint{3.212277in}{4.012102in}}%
\pgfpathlineto{\pgfqpoint{3.758200in}{3.955101in}}%
\pgfpathlineto{\pgfqpoint{4.113648in}{3.917988in}}%
\pgfpathlineto{\pgfqpoint{5.139741in}{3.810852in}}%
\pgfpathlineto{\pgfqpoint{6.144685in}{3.705925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133067in}{0.779167in}}{\pgfqpoint{5.250266in}{3.588211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.371716in}{3.960634in}}%
\pgfpathlineto{\pgfqpoint{2.481368in}{3.728913in}}%
\pgfpathlineto{\pgfqpoint{3.212277in}{3.576283in}}%
\pgfpathlineto{\pgfqpoint{3.758200in}{3.462282in}}%
\pgfpathlineto{\pgfqpoint{4.113648in}{3.388056in}}%
\pgfpathlineto{\pgfqpoint{5.139741in}{3.173785in}}%
\pgfpathlineto{\pgfqpoint{6.144685in}{2.963929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133067in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{1.133067in}{4.367378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.383333in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{6.383333in}{4.367378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133067in}{0.779167in}}%
\pgfpathlineto{\pgfqpoint{6.383333in}{0.779167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133067in}{4.367378in}}%
\pgfpathlineto{\pgfqpoint{6.383333in}{4.367378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309067in}{3.447630in}}%
\pgfpathlineto{\pgfqpoint{1.700178in}{3.447630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504623in}{3.447630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.856623in,y=3.379185in,left,base]{\sffamily\fontsize{14.080000}{16.896000}\selectfont \(\displaystyle \Lambda^2=\frac{4}{25}\) D3Q19-S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309067in}{2.948472in}}%
\pgfpathlineto{\pgfqpoint{1.700178in}{2.948472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504623in}{2.948472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.856623in,y=2.880028in,left,base]{\sffamily\fontsize{14.080000}{16.896000}\selectfont \(\displaystyle \Lambda^2=\frac{4}{25}\) D3Q19-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309067in}{2.449314in}}%
\pgfpathlineto{\pgfqpoint{1.700178in}{2.449314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504623in}{2.449314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.856623in,y=2.380870in,left,base]{\sffamily\fontsize{14.080000}{16.896000}\selectfont \(\displaystyle \Lambda^2=\frac{1}{12}\) D3Q19-S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309067in}{1.950156in}}%
\pgfpathlineto{\pgfqpoint{1.700178in}{1.950156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504623in}{1.950156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.856623in,y=1.881712in,left,base]{\sffamily\fontsize{14.080000}{16.896000}\selectfont \(\displaystyle \Lambda^2=\frac{4}{25}\) D3Q27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.309067in}{1.566612in}}%
\pgfpathlineto{\pgfqpoint{1.700178in}{1.566612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.856623in,y=1.498167in,left,base]{\sffamily\fontsize{14.080000}{16.896000}\selectfont slope 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.309067in}{1.279581in}}%
\pgfpathlineto{\pgfqpoint{1.700178in}{1.279581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.856623in,y=1.211136in,left,base]{\sffamily\fontsize{14.080000}{16.896000}\selectfont slope 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> lambda_dependency.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077410in}{0.961111in}}%
\pgfpathlineto{\pgfqpoint{5.783333in}{0.961111in}}%
\pgfpathlineto{\pgfqpoint{5.783333in}{3.783333in}}%
\pgfpathlineto{\pgfqpoint{1.077410in}{3.783333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291315in}{0.961111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.291315in,y=0.845833in,,top]{\sffamily\fontsize{14.080000}{16.896000}\selectfont \(\displaystyle \frac{1}{100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602872in}{0.961111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.602872in,y=0.845833in,,top]{\sffamily\fontsize{14.080000}{16.896000}\selectfont \(\displaystyle \frac{3}{100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212711in}{0.961111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.212711in,y=0.845833in,,top]{\sffamily\fontsize{14.080000}{16.896000}\selectfont \(\displaystyle \frac{1}{20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822550in}{0.961111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.822550in,y=0.845833in,,top]{\sffamily\fontsize{14.080000}{16.896000}\selectfont \(\displaystyle \frac{1}{12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601315in}{0.961111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.601315in,y=0.845833in,,top]{\sffamily\fontsize{14.080000}{16.896000}\selectfont \(\displaystyle \frac{4}{25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165533in}{0.961111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118815in}{0.961111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602872in}{0.961111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946315in}{0.961111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212711in}{0.961111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430372in}{0.961111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614401in}{0.961111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773815in}{0.961111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914428in}{0.961111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867710in}{0.961111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351767in}{0.961111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695210in}{0.961111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.430372in,y=0.388898in,,top]{\sffamily\fontsize{15.360000}{18.432000}\selectfont relaxation rate parameter \(\displaystyle \Lambda^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077410in}{1.330758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.581887in,y=1.256470in,left,base]{\sffamily\fontsize{14.080000}{16.896000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077410in}{3.007800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.581887in,y=2.933512in,left,base]{\sffamily\fontsize{14.080000}{16.896000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077410in}{0.958709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077410in}{1.070981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077410in}{1.168236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077410in}{1.254021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077410in}{1.835598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077410in}{2.130911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077410in}{2.340438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077410in}{2.502960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077410in}{2.635750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077410in}{2.748023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077410in}{2.845278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077410in}{2.931063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044444in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077410in}{3.512640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.526331in,y=2.372222in,,bottom,rotate=90.000000]{\sffamily\fontsize{15.360000}{18.432000}\selectfont max(\(\displaystyle u_y\))/max(\(\displaystyle u_x\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.077410in}{0.961111in}}{\pgfqpoint{4.705924in}{2.822222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291315in}{2.682348in}}%
\pgfpathlineto{\pgfqpoint{2.118815in}{2.571957in}}%
\pgfpathlineto{\pgfqpoint{2.602872in}{2.441623in}}%
\pgfpathlineto{\pgfqpoint{2.786901in}{2.366552in}}%
\pgfpathlineto{\pgfqpoint{2.946315in}{2.282892in}}%
\pgfpathlineto{\pgfqpoint{3.086928in}{2.188426in}}%
\pgfpathlineto{\pgfqpoint{3.212711in}{2.079937in}}%
\pgfpathlineto{\pgfqpoint{3.430372in}{1.798117in}}%
\pgfpathlineto{\pgfqpoint{3.614401in}{1.340466in}}%
\pgfpathlineto{\pgfqpoint{3.822550in}{1.089394in}}%
\pgfpathlineto{\pgfqpoint{3.914428in}{1.264177in}}%
\pgfpathlineto{\pgfqpoint{4.601315in}{2.760623in}}%
\pgfpathlineto{\pgfqpoint{4.652435in}{2.821189in}}%
\pgfpathlineto{\pgfqpoint{4.741928in}{2.921594in}}%
\pgfpathlineto{\pgfqpoint{5.134106in}{3.302010in}}%
\pgfpathlineto{\pgfqpoint{5.569428in}{3.655051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.077410in}{0.961111in}}{\pgfqpoint{4.705924in}{2.822222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291315in}{2.682348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118815in}{2.571957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602872in}{2.441623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786901in}{2.366552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946315in}{2.282892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086928in}{2.188426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212711in}{2.079937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430372in}{1.798117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614401in}{1.340466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822550in}{1.089394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914428in}{1.264177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601315in}{2.760623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652435in}{2.821189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741928in}{2.921594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134106in}{3.302010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.569428in}{3.655051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077410in}{0.961111in}}%
\pgfpathlineto{\pgfqpoint{1.077410in}{3.783333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783333in}{0.961111in}}%
\pgfpathlineto{\pgfqpoint{5.783333in}{3.783333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077410in}{0.961111in}}%
\pgfpathlineto{\pgfqpoint{5.783333in}{0.961111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077410in}{3.783333in}}%
\pgfpathlineto{\pgfqpoint{5.783333in}{3.783333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nozzle_D3Q19_new_Re250.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{0.469444in}{4.801389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.888889in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.458333in,height=3.458333in]{nozzle_D3Q19_new_Re250-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469444in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167856in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.167856in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866267in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.866267in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564678in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.564678in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263089in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.263089in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961500in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.961500in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{0.847722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=0.794961in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{1.546133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=1.493372in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{2.244544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=2.191783in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{2.942956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=2.890194in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{3.641367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=3.588605in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{4.339778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=4.287016in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.060761in}{1.510109in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{1.504456in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{1.500761in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{1.500761in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{1.504456in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{1.516908in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{1.525579in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{1.536423in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{1.564469in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{1.581356in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{1.622490in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{1.647295in}}%
\pgfpathlineto{\pgfqpoint{2.831944in}{1.687584in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{1.704282in}}%
\pgfpathlineto{\pgfqpoint{2.900622in}{1.738104in}}%
\pgfpathlineto{\pgfqpoint{2.945187in}{1.775990in}}%
\pgfpathlineto{\pgfqpoint{2.992000in}{1.820193in}}%
\pgfpathlineto{\pgfqpoint{3.033558in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{3.077435in}{1.916737in}}%
\pgfpathlineto{\pgfqpoint{3.104940in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{3.135103in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{3.165842in}{2.048332in}}%
\pgfpathlineto{\pgfqpoint{3.186732in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{3.227866in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{3.244753in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{3.272800in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{3.283644in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{3.292314in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{3.304766in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{3.308461in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{3.310287in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{3.310287in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{3.308461in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{3.304766in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{3.292314in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{3.283644in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{3.272800in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{3.244753in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{3.227866in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{3.186732in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{3.161927in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{3.121639in}{3.210222in}}%
\pgfpathlineto{\pgfqpoint{3.104940in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{3.071119in}{3.278900in}}%
\pgfpathlineto{\pgfqpoint{3.033232in}{3.323465in}}%
\pgfpathlineto{\pgfqpoint{2.989029in}{3.370278in}}%
\pgfpathlineto{\pgfqpoint{2.944826in}{3.411836in}}%
\pgfpathlineto{\pgfqpoint{2.892485in}{3.455713in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{3.483218in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{3.513381in}}%
\pgfpathlineto{\pgfqpoint{2.760890in}{3.544120in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{3.565010in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{3.606144in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.623031in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.651077in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.661921in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{3.670592in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.683044in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.686739in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.688565in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.688565in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.686739in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.683044in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.670592in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{3.661921in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.651077in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{3.623031in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{3.606144in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{3.565010in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{3.540205in}}%
\pgfpathlineto{\pgfqpoint{1.599001in}{3.499916in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{3.483218in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{3.449396in}}%
\pgfpathlineto{\pgfqpoint{1.485757in}{3.411510in}}%
\pgfpathlineto{\pgfqpoint{1.438944in}{3.367307in}}%
\pgfpathlineto{\pgfqpoint{1.397387in}{3.323103in}}%
\pgfpathlineto{\pgfqpoint{1.353509in}{3.270763in}}%
\pgfpathlineto{\pgfqpoint{1.326004in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{1.295841in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{1.265103in}{3.139168in}}%
\pgfpathlineto{\pgfqpoint{1.244213in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{1.203079in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.186192in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.158145in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.147301in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.138631in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.126179in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.122483in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.120658in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.120658in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.122483in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.126179in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.138631in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.147301in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.158145in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.186192in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.203079in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{1.244213in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{1.269017in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{1.309306in}{1.977278in}}%
\pgfpathlineto{\pgfqpoint{1.326004in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{1.359826in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{1.397712in}{1.864035in}}%
\pgfpathlineto{\pgfqpoint{1.441916in}{1.817222in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{1.775664in}}%
\pgfpathlineto{\pgfqpoint{1.538460in}{1.731787in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{1.704282in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{1.674119in}}%
\pgfpathlineto{\pgfqpoint{1.670054in}{1.643380in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{1.622490in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{1.581356in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{1.564469in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{1.536423in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{1.525579in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{1.516908in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.510109in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.510109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.060761in}{1.727161in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{1.715790in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{1.713564in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{1.713564in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{1.715790in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{2.392275in}{1.731787in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{1.736162in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{1.747294in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{1.761178in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{1.777978in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{1.796933in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{1.820193in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{1.844818in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{1.874129in}}%
\pgfpathlineto{\pgfqpoint{2.769257in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{2.819997in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{2.863702in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{2.901642in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{2.944826in}{2.099870in}}%
\pgfpathlineto{\pgfqpoint{2.964405in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{2.989653in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{3.012289in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{3.033232in}{2.267578in}}%
\pgfpathlineto{\pgfqpoint{3.048044in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{3.061929in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{3.077435in}{2.416948in}}%
\pgfpathlineto{\pgfqpoint{3.082062in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{3.088931in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{3.093432in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{3.095659in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{3.095659in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{3.093432in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{3.088931in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{3.077435in}{2.770552in}}%
\pgfpathlineto{\pgfqpoint{3.073060in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{3.061929in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{3.048044in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{3.031244in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{3.012289in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.989029in}{3.014778in}}%
\pgfpathlineto{\pgfqpoint{2.964405in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{2.900622in}{3.147534in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{3.198274in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{3.241980in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{3.279920in}}%
\pgfpathlineto{\pgfqpoint{2.709352in}{3.323103in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{3.342682in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{3.367930in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.390567in}}%
\pgfpathlineto{\pgfqpoint{2.541644in}{3.411510in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.426322in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.440206in}}%
\pgfpathlineto{\pgfqpoint{2.392275in}{3.455713in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.460339in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.467209in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.471710in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.473936in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.473936in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.471710in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.467209in}}%
\pgfpathlineto{\pgfqpoint{2.038670in}{3.455713in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.451338in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{3.440206in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.426322in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{3.409522in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{3.390567in}}%
\pgfpathlineto{\pgfqpoint{1.794444in}{3.367307in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{3.342682in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{3.313371in}}%
\pgfpathlineto{\pgfqpoint{1.661688in}{3.278900in}}%
\pgfpathlineto{\pgfqpoint{1.610948in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{1.567243in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{1.529303in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{3.087630in}}%
\pgfpathlineto{\pgfqpoint{1.466540in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{1.441292in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.418655in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.397712in}{2.919922in}}%
\pgfpathlineto{\pgfqpoint{1.382901in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.369016in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.353509in}{2.770552in}}%
\pgfpathlineto{\pgfqpoint{1.348883in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.342013in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.337513in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.335286in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.335286in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.337513in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.342013in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.353509in}{2.416948in}}%
\pgfpathlineto{\pgfqpoint{1.357884in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.369016in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.382901in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.399700in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.418655in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.441916in}{2.172722in}}%
\pgfpathlineto{\pgfqpoint{1.466540in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{1.495852in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{2.039966in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{1.989226in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{1.945520in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{1.907580in}}%
\pgfpathlineto{\pgfqpoint{1.721593in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{1.844818in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{1.819570in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{1.796933in}}%
\pgfpathlineto{\pgfqpoint{1.889300in}{1.775990in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{1.761178in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{1.747294in}}%
\pgfpathlineto{\pgfqpoint{2.038670in}{1.731787in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.727161in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.727161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.149167in}{1.864163in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{1.861431in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{1.861431in}}%
\pgfpathlineto{\pgfqpoint{2.283671in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{1.869371in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{1.877312in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{1.888185in}}%
\pgfpathlineto{\pgfqpoint{2.475043in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{1.919262in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{1.939737in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{1.964044in}}%
\pgfpathlineto{\pgfqpoint{2.641487in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{2.697551in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{2.744051in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{2.783287in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{2.816614in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{2.238235in}}%
\pgfpathlineto{\pgfqpoint{2.869485in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.889961in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.906981in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.921037in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.931910in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.939851in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.945059in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.947791in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.947791in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.944826in}{2.661948in}}%
\pgfpathlineto{\pgfqpoint{2.939851in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.931910in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.921037in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.900622in}{2.853321in}}%
\pgfpathlineto{\pgfqpoint{2.889961in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.869485in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.845178in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{3.019765in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{3.075828in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{3.122328in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{3.161565in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{3.194892in}}%
\pgfpathlineto{\pgfqpoint{2.570987in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{3.247763in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.268238in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.285259in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{3.299315in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.310188in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.318129in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.323337in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.326069in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.326069in}}%
\pgfpathlineto{\pgfqpoint{2.147274in}{3.323103in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.318129in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{3.310188in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.299315in}}%
\pgfpathlineto{\pgfqpoint{1.955901in}{3.278900in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.268238in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{3.247763in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{3.223456in}}%
\pgfpathlineto{\pgfqpoint{1.789457in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{1.733394in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{1.686894in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{1.647657in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{1.614331in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{2.949265in}}%
\pgfpathlineto{\pgfqpoint{1.561459in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.540984in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.523963in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.509907in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.499034in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.491093in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.485886in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.483154in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.483154in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{2.525552in}}%
\pgfpathlineto{\pgfqpoint{1.491093in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.499034in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.509907in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{2.334179in}}%
\pgfpathlineto{\pgfqpoint{1.540984in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.561459in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.585766in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{2.167735in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{2.111672in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{2.065172in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{2.025935in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{1.992608in}}%
\pgfpathlineto{\pgfqpoint{1.859958in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{1.939737in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{1.919262in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{1.902241in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{1.888185in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.877312in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{1.869371in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{1.864163in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{1.864163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104964in}{1.992634in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{1.986125in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{1.982909in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{1.982909in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{1.986125in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{1.992634in}}%
\pgfpathlineto{\pgfqpoint{2.345646in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.002404in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.015610in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.032740in}}%
\pgfpathlineto{\pgfqpoint{2.476523in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.053966in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.079880in}}%
\pgfpathlineto{\pgfqpoint{2.555189in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.111223in}}%
\pgfpathlineto{\pgfqpoint{2.613534in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{2.149202in}}%
\pgfpathlineto{\pgfqpoint{2.660020in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{2.195688in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{2.254034in}}%
\pgfpathlineto{\pgfqpoint{2.729342in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.755256in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{2.332699in}}%
\pgfpathlineto{\pgfqpoint{2.776482in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.793612in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.806818in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{2.463576in}}%
\pgfpathlineto{\pgfqpoint{2.816588in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.823098in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.826313in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.826313in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.823098in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.816588in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{2.723924in}}%
\pgfpathlineto{\pgfqpoint{2.806818in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.793612in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.776482in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{2.854801in}}%
\pgfpathlineto{\pgfqpoint{2.755256in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.729342in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{2.933466in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{2.991812in}}%
\pgfpathlineto{\pgfqpoint{2.660020in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{3.038298in}}%
\pgfpathlineto{\pgfqpoint{2.613534in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.076277in}}%
\pgfpathlineto{\pgfqpoint{2.555189in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{3.107620in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.133534in}}%
\pgfpathlineto{\pgfqpoint{2.476523in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.154760in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{3.171890in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.185096in}}%
\pgfpathlineto{\pgfqpoint{2.345646in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.194866in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.201375in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.204591in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.204591in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.201375in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.194866in}}%
\pgfpathlineto{\pgfqpoint{2.085298in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{3.185096in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.171890in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{3.154760in}}%
\pgfpathlineto{\pgfqpoint{1.954422in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.133534in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{3.107620in}}%
\pgfpathlineto{\pgfqpoint{1.875756in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{3.076277in}}%
\pgfpathlineto{\pgfqpoint{1.817410in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{3.038298in}}%
\pgfpathlineto{\pgfqpoint{1.770924in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{2.991812in}}%
\pgfpathlineto{\pgfqpoint{1.732945in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{2.933466in}}%
\pgfpathlineto{\pgfqpoint{1.701602in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.675689in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{2.854801in}}%
\pgfpathlineto{\pgfqpoint{1.654462in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.637333in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.624126in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{2.723924in}}%
\pgfpathlineto{\pgfqpoint{1.614356in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.607847in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.604632in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.604632in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.607847in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.614356in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{2.463576in}}%
\pgfpathlineto{\pgfqpoint{1.624126in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.637333in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.654462in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{2.332699in}}%
\pgfpathlineto{\pgfqpoint{1.675689in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.701602in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{2.254034in}}%
\pgfpathlineto{\pgfqpoint{1.732945in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{2.195688in}}%
\pgfpathlineto{\pgfqpoint{1.770924in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.149202in}}%
\pgfpathlineto{\pgfqpoint{1.817410in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.111223in}}%
\pgfpathlineto{\pgfqpoint{1.875756in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.079880in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.053966in}}%
\pgfpathlineto{\pgfqpoint{1.954422in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.032740in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.015610in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.002404in}}%
\pgfpathlineto{\pgfqpoint{2.085298in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{1.992634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.060761in}{2.116617in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.104531in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.096652in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.092765in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.092765in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.096652in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.104531in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.116617in}}%
\pgfpathlineto{\pgfqpoint{2.405023in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.133247in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.154948in}}%
\pgfpathlineto{\pgfqpoint{2.489586in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.182487in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.217063in}}%
\pgfpathlineto{\pgfqpoint{2.548072in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.261150in}}%
\pgfpathlineto{\pgfqpoint{2.592159in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.626735in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{2.319636in}}%
\pgfpathlineto{\pgfqpoint{2.654274in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.675976in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{2.404200in}}%
\pgfpathlineto{\pgfqpoint{2.692605in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.704691in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.712571in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.716457in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.716457in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.712571in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.704691in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.692605in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{2.783300in}}%
\pgfpathlineto{\pgfqpoint{2.675976in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.654274in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{2.867864in}}%
\pgfpathlineto{\pgfqpoint{2.626735in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.592159in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.926350in}}%
\pgfpathlineto{\pgfqpoint{2.548072in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.970437in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.005013in}}%
\pgfpathlineto{\pgfqpoint{2.489586in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.032552in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{3.054253in}}%
\pgfpathlineto{\pgfqpoint{2.405023in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.070883in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.090848in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.094735in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.094735in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.090848in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{3.070883in}}%
\pgfpathlineto{\pgfqpoint{2.025922in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.054253in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{3.032552in}}%
\pgfpathlineto{\pgfqpoint{1.941359in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.005013in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.970437in}}%
\pgfpathlineto{\pgfqpoint{1.882873in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.926350in}}%
\pgfpathlineto{\pgfqpoint{1.838785in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.804209in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.867864in}}%
\pgfpathlineto{\pgfqpoint{1.776671in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.754969in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{2.783300in}}%
\pgfpathlineto{\pgfqpoint{1.738339in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.726253in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.718374in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.714488in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.714488in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.718374in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.726253in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.738339in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{2.404200in}}%
\pgfpathlineto{\pgfqpoint{1.754969in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.776671in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.319636in}}%
\pgfpathlineto{\pgfqpoint{1.804209in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.838785in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.261150in}}%
\pgfpathlineto{\pgfqpoint{1.882873in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.217063in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.182487in}}%
\pgfpathlineto{\pgfqpoint{1.941359in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.154948in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.133247in}}%
\pgfpathlineto{\pgfqpoint{2.025922in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.116617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104964in}{2.214840in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.204788in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.199833in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.199833in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.204788in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.214840in}}%
\pgfpathlineto{\pgfqpoint{2.335298in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.230753in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.252873in}}%
\pgfpathlineto{\pgfqpoint{2.429172in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.283009in}}%
\pgfpathlineto{\pgfqpoint{2.485803in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.323419in}}%
\pgfpathlineto{\pgfqpoint{2.526213in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.380050in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.578469in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.473924in}}%
\pgfpathlineto{\pgfqpoint{2.594382in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.604434in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.609389in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.609389in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.604434in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.594382in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.713576in}}%
\pgfpathlineto{\pgfqpoint{2.578469in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.807450in}}%
\pgfpathlineto{\pgfqpoint{2.526213in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.864081in}}%
\pgfpathlineto{\pgfqpoint{2.485803in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.904491in}}%
\pgfpathlineto{\pgfqpoint{2.429172in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.934627in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.956747in}}%
\pgfpathlineto{\pgfqpoint{2.335298in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.972660in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.982712in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.987667in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.987667in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.982712in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.972660in}}%
\pgfpathlineto{\pgfqpoint{2.095646in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.956747in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.934627in}}%
\pgfpathlineto{\pgfqpoint{2.001772in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.904491in}}%
\pgfpathlineto{\pgfqpoint{1.945141in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.864081in}}%
\pgfpathlineto{\pgfqpoint{1.904731in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.807450in}}%
\pgfpathlineto{\pgfqpoint{1.874595in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.852476in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.713576in}}%
\pgfpathlineto{\pgfqpoint{1.836562in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.826510in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.821555in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.821555in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.826510in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.836562in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.473924in}}%
\pgfpathlineto{\pgfqpoint{1.852476in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.874595in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.380050in}}%
\pgfpathlineto{\pgfqpoint{1.904731in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.323419in}}%
\pgfpathlineto{\pgfqpoint{1.945141in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.283009in}}%
\pgfpathlineto{\pgfqpoint{2.001772in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.252873in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.230753in}}%
\pgfpathlineto{\pgfqpoint{2.095646in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.214840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104964in}{2.337544in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.322799in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.315540in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.315540in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.322799in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.337544in}}%
\pgfpathlineto{\pgfqpoint{2.351807in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.361534in}}%
\pgfpathlineto{\pgfqpoint{2.411622in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.397601in}}%
\pgfpathlineto{\pgfqpoint{2.447688in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.457415in}}%
\pgfpathlineto{\pgfqpoint{2.471679in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.486423in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.493682in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.493682in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.486423in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.471679in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.730085in}}%
\pgfpathlineto{\pgfqpoint{2.447688in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.789899in}}%
\pgfpathlineto{\pgfqpoint{2.411622in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.825966in}}%
\pgfpathlineto{\pgfqpoint{2.351807in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.849956in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.864701in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.871960in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.871960in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.864701in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.849956in}}%
\pgfpathlineto{\pgfqpoint{2.079137in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.825966in}}%
\pgfpathlineto{\pgfqpoint{2.019323in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.789899in}}%
\pgfpathlineto{\pgfqpoint{1.983256in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.730085in}}%
\pgfpathlineto{\pgfqpoint{1.959266in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.944521in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.937262in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.937262in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.944521in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.959266in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.457415in}}%
\pgfpathlineto{\pgfqpoint{1.983256in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.397601in}}%
\pgfpathlineto{\pgfqpoint{2.019323in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.361534in}}%
\pgfpathlineto{\pgfqpoint{2.079137in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.337544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.193371in}{2.480624in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.480624in}}%
\pgfpathlineto{\pgfqpoint{2.245347in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.501356in}}%
\pgfpathlineto{\pgfqpoint{2.307866in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.563875in}}%
\pgfpathlineto{\pgfqpoint{2.328598in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.328598in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.623625in}}%
\pgfpathlineto{\pgfqpoint{2.307866in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.686144in}}%
\pgfpathlineto{\pgfqpoint{2.245347in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.706876in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.706876in}}%
\pgfpathlineto{\pgfqpoint{2.185598in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.686144in}}%
\pgfpathlineto{\pgfqpoint{2.123079in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.623625in}}%
\pgfpathlineto{\pgfqpoint{2.102347in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.102347in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.563875in}}%
\pgfpathlineto{\pgfqpoint{2.123079in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.501356in}}%
\pgfpathlineto{\pgfqpoint{2.185598in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.480624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.469444in}{4.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961500in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{4.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{4.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.179753in}{0.386111in}}{\pgfqpoint{0.220764in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179753in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.386111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180556in}{0.388889in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.222222in,height=4.416667in]{nozzle_D3Q19_new_Re250-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{0.697322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=0.644561in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{1.645702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=1.592940in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{2.594081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=2.541320in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{3.542461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=3.489699in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{4.490840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=4.438079in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179753in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.386111in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nozzle_D3Q19_new_Re500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{0.469444in}{4.801389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.888889in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.458333in,height=3.458333in]{nozzle_D3Q19_new_Re500-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469444in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167856in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.167856in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866267in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.866267in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564678in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.564678in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263089in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.263089in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961500in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.961500in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{0.847722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=0.794961in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{1.546133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=1.493372in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{2.244544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=2.191783in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{2.942956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=2.890194in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{3.641367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=3.588605in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{4.339778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=4.287016in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.928151in}{1.598996in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{1.586976in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{1.577449in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.570110in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{1.564749in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{1.561254in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{1.559534in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{1.559539in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{1.561263in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{1.564767in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{1.577460in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{1.586998in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{1.611852in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{1.627485in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{1.665912in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{1.715134in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{1.744369in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{1.777397in}}%
\pgfpathlineto{\pgfqpoint{2.907802in}{1.820193in}}%
\pgfpathlineto{\pgfqpoint{2.954435in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{2.995532in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{3.033232in}{1.954511in}}%
\pgfpathlineto{\pgfqpoint{3.077435in}{2.015774in}}%
\pgfpathlineto{\pgfqpoint{3.094310in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{3.143595in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{3.182114in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{3.197741in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{3.222707in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{3.232263in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{3.239620in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{3.244998in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{3.248520in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{3.250245in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{3.250283in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{3.248582in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{3.245131in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{3.239818in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{3.232513in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{3.223022in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{3.198167in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{3.182614in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{3.144210in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{3.095007in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{3.065753in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{3.032677in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{2.989029in}{3.287091in}}%
\pgfpathlineto{\pgfqpoint{2.944826in}{3.333566in}}%
\pgfpathlineto{\pgfqpoint{2.900622in}{3.374525in}}%
\pgfpathlineto{\pgfqpoint{2.855436in}{3.411510in}}%
\pgfpathlineto{\pgfqpoint{2.794049in}{3.455713in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{3.472943in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{3.521972in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.560306in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{3.575854in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.600558in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{3.610054in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.617364in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.622660in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.626116in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.627804in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.627749in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.625969in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.622432in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{3.617029in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.609631in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{3.600036in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{3.575144in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{3.559452in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{3.520934in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{3.471654in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{3.442403in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{3.409363in}}%
\pgfpathlineto{\pgfqpoint{1.524091in}{3.367307in}}%
\pgfpathlineto{\pgfqpoint{1.477407in}{3.323103in}}%
\pgfpathlineto{\pgfqpoint{1.436286in}{3.278900in}}%
\pgfpathlineto{\pgfqpoint{1.397712in}{3.232009in}}%
\pgfpathlineto{\pgfqpoint{1.353509in}{3.170577in}}%
\pgfpathlineto{\pgfqpoint{1.337389in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{1.309306in}{3.097347in}}%
\pgfpathlineto{\pgfqpoint{1.288023in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{1.249498in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.233841in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.208924in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.199358in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.191979in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.186581in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.183075in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.181305in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.181276in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.183002in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.186490in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.191844in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.199185in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.208722in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.233578in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.249173in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.287620in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{1.336829in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{1.366104in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{1.399157in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{1.441916in}{1.901502in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{1.854919in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{1.813865in}}%
\pgfpathlineto{\pgfqpoint{1.576438in}{1.775990in}}%
\pgfpathlineto{\pgfqpoint{1.637822in}{1.731787in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{1.715139in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{1.665919in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{1.627471in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{1.611861in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{1.598996in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{1.598996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.060761in}{1.816738in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{1.809003in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{1.804092in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{1.801683in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{1.801674in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{1.804202in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{1.809152in}}%
\pgfpathlineto{\pgfqpoint{2.385333in}{1.820193in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{1.826451in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{1.838806in}}%
\pgfpathlineto{\pgfqpoint{2.526104in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{1.873041in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{1.894632in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{1.920095in}}%
\pgfpathlineto{\pgfqpoint{2.683781in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{2.739344in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{2.785956in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{2.825647in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{2.859658in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{2.900622in}{2.193605in}}%
\pgfpathlineto{\pgfqpoint{2.914644in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.944826in}{2.282553in}}%
\pgfpathlineto{\pgfqpoint{2.954986in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.970674in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.982984in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.992752in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{3.000398in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{3.005473in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{3.007889in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{3.007954in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{3.005589in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{3.000638in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.989029in}{2.765700in}}%
\pgfpathlineto{\pgfqpoint{2.983249in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.971043in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.955443in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.936923in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.915268in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.889858in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{3.063163in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{3.118513in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{3.165003in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{3.204591in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{3.238428in}}%
\pgfpathlineto{\pgfqpoint{2.616398in}{3.278900in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.293319in}}%
\pgfpathlineto{\pgfqpoint{2.527063in}{3.323103in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.333353in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.348801in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{3.361222in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.371045in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.378427in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.383388in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.385828in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.385717in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.383282in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.378187in}}%
\pgfpathlineto{\pgfqpoint{2.046824in}{3.367307in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.360763in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{3.348385in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.332830in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{3.314299in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{3.292542in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{3.267032in}}%
\pgfpathlineto{\pgfqpoint{1.747775in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{1.692111in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{1.645418in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{1.605673in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{1.571692in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{1.541996in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.516567in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{2.904346in}}%
\pgfpathlineto{\pgfqpoint{1.476187in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.460591in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.448312in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.438452in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.430883in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.425845in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.423335in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.423297in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.425829in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.430799in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.441916in}{2.423838in}}%
\pgfpathlineto{\pgfqpoint{1.448140in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.460424in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.476072in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.494630in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.516240in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.541729in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{2.125335in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{2.069832in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{2.023220in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{1.983599in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{1.949628in}}%
\pgfpathlineto{\pgfqpoint{1.815319in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{1.894550in}}%
\pgfpathlineto{\pgfqpoint{1.904500in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{1.854362in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{1.838839in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{1.826522in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.816738in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.816738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.193371in}{1.950678in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{1.950604in}}%
\pgfpathlineto{\pgfqpoint{2.269241in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{1.953610in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{1.959490in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{1.968538in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{1.981011in}}%
\pgfpathlineto{\pgfqpoint{2.457488in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{1.997409in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.017039in}}%
\pgfpathlineto{\pgfqpoint{2.546436in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.041526in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.070275in}}%
\pgfpathlineto{\pgfqpoint{2.611137in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{2.105003in}}%
\pgfpathlineto{\pgfqpoint{2.662407in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{2.146797in}}%
\pgfpathlineto{\pgfqpoint{2.704258in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{2.197972in}}%
\pgfpathlineto{\pgfqpoint{2.739073in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.767882in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{2.262455in}}%
\pgfpathlineto{\pgfqpoint{2.792431in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.812124in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{2.350881in}}%
\pgfpathlineto{\pgfqpoint{2.828620in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.841097in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.850077in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.856068in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{2.532612in}}%
\pgfpathlineto{\pgfqpoint{2.859275in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.859294in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{2.656217in}}%
\pgfpathlineto{\pgfqpoint{2.856165in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.850297in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.841307in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.828955in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.812577in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{2.837678in}}%
\pgfpathlineto{\pgfqpoint{2.792941in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.768498in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{2.926047in}}%
\pgfpathlineto{\pgfqpoint{2.739753in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{2.990442in}}%
\pgfpathlineto{\pgfqpoint{2.705017in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{3.041528in}}%
\pgfpathlineto{\pgfqpoint{2.663230in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{3.083241in}}%
\pgfpathlineto{\pgfqpoint{2.612051in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.117895in}}%
\pgfpathlineto{\pgfqpoint{2.547427in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{3.146560in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.171005in}}%
\pgfpathlineto{\pgfqpoint{2.458640in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.190516in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{3.206950in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.219386in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.228334in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.234160in}}%
\pgfpathlineto{\pgfqpoint{2.273465in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.237194in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.237173in}}%
\pgfpathlineto{\pgfqpoint{2.159012in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.234039in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.228020in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{3.218883in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.206402in}}%
\pgfpathlineto{\pgfqpoint{1.973720in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{3.189994in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.170401in}}%
\pgfpathlineto{\pgfqpoint{1.884582in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{3.145931in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{3.117117in}}%
\pgfpathlineto{\pgfqpoint{1.819963in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{3.082351in}}%
\pgfpathlineto{\pgfqpoint{1.768718in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{3.040517in}}%
\pgfpathlineto{\pgfqpoint{1.726836in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{2.989306in}}%
\pgfpathlineto{\pgfqpoint{1.692064in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.663256in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{2.924702in}}%
\pgfpathlineto{\pgfqpoint{1.638743in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.619144in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{2.835735in}}%
\pgfpathlineto{\pgfqpoint{1.602739in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.590175in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.581176in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.575312in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{2.648580in}}%
\pgfpathlineto{\pgfqpoint{1.572109in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.572091in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{2.538825in}}%
\pgfpathlineto{\pgfqpoint{1.575309in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.581214in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.590209in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.602687in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{2.351762in}}%
\pgfpathlineto{\pgfqpoint{1.619143in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.638776in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{2.262734in}}%
\pgfpathlineto{\pgfqpoint{1.663219in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.692027in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{2.198179in}}%
\pgfpathlineto{\pgfqpoint{1.726874in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{2.147039in}}%
\pgfpathlineto{\pgfqpoint{1.768762in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.105163in}}%
\pgfpathlineto{\pgfqpoint{1.819961in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.070380in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.041650in}}%
\pgfpathlineto{\pgfqpoint{1.884727in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.017153in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{1.997442in}}%
\pgfpathlineto{\pgfqpoint{1.973545in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{1.981072in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.968633in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{1.959551in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{1.953640in}}%
\pgfpathlineto{\pgfqpoint{2.162336in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{1.950678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104964in}{2.076501in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.068851in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.065096in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.065051in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.068773in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.076364in}}%
\pgfpathlineto{\pgfqpoint{2.360394in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.087965in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.103586in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.124093in}}%
\pgfpathlineto{\pgfqpoint{2.468435in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.149822in}}%
\pgfpathlineto{\pgfqpoint{2.536333in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.182030in}}%
\pgfpathlineto{\pgfqpoint{2.587385in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.221826in}}%
\pgfpathlineto{\pgfqpoint{2.627381in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{2.272628in}}%
\pgfpathlineto{\pgfqpoint{2.659559in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{2.340426in}}%
\pgfpathlineto{\pgfqpoint{2.685357in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.706003in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.721675in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{2.447185in}}%
\pgfpathlineto{\pgfqpoint{2.733335in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.741017in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.744849in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.744870in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.741103in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.733527in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{2.741153in}}%
\pgfpathlineto{\pgfqpoint{2.721899in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.706319in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.685834in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{2.847937in}}%
\pgfpathlineto{\pgfqpoint{2.660073in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{2.915620in}}%
\pgfpathlineto{\pgfqpoint{2.627960in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.966315in}}%
\pgfpathlineto{\pgfqpoint{2.588027in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{3.006099in}}%
\pgfpathlineto{\pgfqpoint{2.537166in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.038237in}}%
\pgfpathlineto{\pgfqpoint{2.469335in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.063906in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{3.084372in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.099892in}}%
\pgfpathlineto{\pgfqpoint{2.361735in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.111462in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.119037in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.122768in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.122737in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.118938in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.111237in}}%
\pgfpathlineto{\pgfqpoint{2.070474in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{3.099531in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.083892in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{3.063335in}}%
\pgfpathlineto{\pgfqpoint{1.962666in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.037522in}}%
\pgfpathlineto{\pgfqpoint{1.894818in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{3.005286in}}%
\pgfpathlineto{\pgfqpoint{1.843863in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.965376in}}%
\pgfpathlineto{\pgfqpoint{1.803835in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.914507in}}%
\pgfpathlineto{\pgfqpoint{1.771679in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{2.846473in}}%
\pgfpathlineto{\pgfqpoint{1.745941in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.709667in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{2.738791in}}%
\pgfpathlineto{\pgfqpoint{1.698023in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.690416in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.686604in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.686607in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.690424in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.698081in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{2.448827in}}%
\pgfpathlineto{\pgfqpoint{1.709693in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.725387in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.746052in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{2.341239in}}%
\pgfpathlineto{\pgfqpoint{1.771816in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.273146in}}%
\pgfpathlineto{\pgfqpoint{1.803945in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.222198in}}%
\pgfpathlineto{\pgfqpoint{1.843931in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.182349in}}%
\pgfpathlineto{\pgfqpoint{1.895030in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.150128in}}%
\pgfpathlineto{\pgfqpoint{1.962863in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.124272in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.103717in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.088127in}}%
\pgfpathlineto{\pgfqpoint{2.071156in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.076501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.149167in}{2.170407in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.165667in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.165662in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.170346in}}%
\pgfpathlineto{\pgfqpoint{2.297973in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.179961in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.194573in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.214794in}}%
\pgfpathlineto{\pgfqpoint{2.420018in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.241889in}}%
\pgfpathlineto{\pgfqpoint{2.485354in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.277088in}}%
\pgfpathlineto{\pgfqpoint{2.532164in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.323818in}}%
\pgfpathlineto{\pgfqpoint{2.567442in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.388814in}}%
\pgfpathlineto{\pgfqpoint{2.594662in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.615031in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.629633in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{2.509745in}}%
\pgfpathlineto{\pgfqpoint{2.639177in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.643849in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.643901in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.639181in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{2.678008in}}%
\pgfpathlineto{\pgfqpoint{2.629775in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.615171in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.594820in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.798964in}}%
\pgfpathlineto{\pgfqpoint{2.567713in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.864092in}}%
\pgfpathlineto{\pgfqpoint{2.532479in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.910648in}}%
\pgfpathlineto{\pgfqpoint{2.485643in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.945917in}}%
\pgfpathlineto{\pgfqpoint{2.420434in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.972929in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.993108in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.007717in}}%
\pgfpathlineto{\pgfqpoint{2.298512in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.017234in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.021865in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.021824in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.017076in}}%
\pgfpathlineto{\pgfqpoint{2.133293in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.007496in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.992824in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.972548in}}%
\pgfpathlineto{\pgfqpoint{2.011203in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.945370in}}%
\pgfpathlineto{\pgfqpoint{1.946092in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.909940in}}%
\pgfpathlineto{\pgfqpoint{1.899174in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.863281in}}%
\pgfpathlineto{\pgfqpoint{1.863850in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.797950in}}%
\pgfpathlineto{\pgfqpoint{1.836711in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.816365in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.801718in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.675519in}}%
\pgfpathlineto{\pgfqpoint{1.792270in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.787578in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.787617in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.792278in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.512063in}}%
\pgfpathlineto{\pgfqpoint{1.801755in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.836697in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.389516in}}%
\pgfpathlineto{\pgfqpoint{1.863826in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.324225in}}%
\pgfpathlineto{\pgfqpoint{1.899153in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.277448in}}%
\pgfpathlineto{\pgfqpoint{1.945992in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.242166in}}%
\pgfpathlineto{\pgfqpoint{2.011281in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.214983in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.194681in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.180035in}}%
\pgfpathlineto{\pgfqpoint{2.133284in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.170407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.060761in}{2.302793in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.283335in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.270657in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.264501in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.264583in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.270645in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.283250in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.302692in}}%
\pgfpathlineto{\pgfqpoint{2.376559in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.331556in}}%
\pgfpathlineto{\pgfqpoint{2.437059in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.372316in}}%
\pgfpathlineto{\pgfqpoint{2.477444in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.432911in}}%
\pgfpathlineto{\pgfqpoint{2.506416in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.525984in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.545053in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.545065in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.538813in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.526052in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.506448in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.754664in}}%
\pgfpathlineto{\pgfqpoint{2.477491in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.815187in}}%
\pgfpathlineto{\pgfqpoint{2.437023in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.855894in}}%
\pgfpathlineto{\pgfqpoint{2.376353in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.884680in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.904033in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.916637in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.922876in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.922776in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.916470in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.903846in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.884380in}}%
\pgfpathlineto{\pgfqpoint{2.055117in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.855578in}}%
\pgfpathlineto{\pgfqpoint{1.994326in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.814741in}}%
\pgfpathlineto{\pgfqpoint{1.953811in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.754203in}}%
\pgfpathlineto{\pgfqpoint{1.924767in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.905120in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.892289in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.885967in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.886111in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.892231in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.905019in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.924630in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.433074in}}%
\pgfpathlineto{\pgfqpoint{1.953664in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.372579in}}%
\pgfpathlineto{\pgfqpoint{1.994114in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.331667in}}%
\pgfpathlineto{\pgfqpoint{2.054544in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.302793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.149167in}{2.386647in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.377421in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.377353in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.386682in}}%
\pgfpathlineto{\pgfqpoint{2.301676in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.406913in}}%
\pgfpathlineto{\pgfqpoint{2.368114in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.441077in}}%
\pgfpathlineto{\pgfqpoint{2.402791in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.506319in}}%
\pgfpathlineto{\pgfqpoint{2.423018in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.431846in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.431822in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.422957in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.681022in}}%
\pgfpathlineto{\pgfqpoint{2.402617in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.746436in}}%
\pgfpathlineto{\pgfqpoint{2.368151in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.780426in}}%
\pgfpathlineto{\pgfqpoint{2.301444in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.800790in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.810084in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.809948in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.800602in}}%
\pgfpathlineto{\pgfqpoint{2.129906in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.780218in}}%
\pgfpathlineto{\pgfqpoint{2.062909in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.746343in}}%
\pgfpathlineto{\pgfqpoint{2.028494in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.680339in}}%
\pgfpathlineto{\pgfqpoint{2.008321in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.999397in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.999258in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.008307in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.506993in}}%
\pgfpathlineto{\pgfqpoint{2.028303in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.440539in}}%
\pgfpathlineto{\pgfqpoint{2.062290in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.407078in}}%
\pgfpathlineto{\pgfqpoint{2.129309in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.386647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.469444in}{4.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961500in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{4.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{4.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.179753in}{0.386111in}}{\pgfqpoint{0.220764in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179753in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.386111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180556in}{0.388889in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.222222in,height=4.416667in]{nozzle_D3Q19_new_Re500-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{0.662417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=0.609655in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{1.415047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=1.362286in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{2.167678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=2.114917in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{2.920309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=2.867548in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{3.672940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=3.620179in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{4.425571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=4.372810in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179753in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.386111in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nozzle_D3Q19_old_Re250.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{0.469444in}{4.801389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.888889in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.458333in,height=3.458333in]{nozzle_D3Q19_old_Re250-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469444in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167856in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.167856in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866267in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.866267in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564678in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.564678in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263089in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.263089in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961500in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.961500in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{0.847722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=0.794961in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{1.546133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=1.493372in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{2.244544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=2.191783in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{2.942956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=2.890194in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{3.641367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=3.588605in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{4.339778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=4.287016in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.016558in}{1.553119in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.551139in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{1.549803in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{1.548597in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{1.551139in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{1.555785in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{1.563467in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{1.569195in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{1.576573in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{1.585973in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{1.611129in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{1.627555in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{1.647655in}}%
\pgfpathlineto{\pgfqpoint{2.900622in}{1.670725in}}%
\pgfpathlineto{\pgfqpoint{2.944826in}{1.698723in}}%
\pgfpathlineto{\pgfqpoint{2.989029in}{1.732254in}}%
\pgfpathlineto{\pgfqpoint{3.037196in}{1.775990in}}%
\pgfpathlineto{\pgfqpoint{3.077435in}{1.820777in}}%
\pgfpathlineto{\pgfqpoint{3.110499in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{3.138497in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{3.165842in}{1.962401in}}%
\pgfpathlineto{\pgfqpoint{3.181667in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{3.198093in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{3.223249in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{3.232650in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{3.240027in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{3.250141in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{3.256103in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{3.259419in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{3.260625in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{3.258083in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{3.253437in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{3.245756in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{3.240027in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{3.232650in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{3.223249in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{3.198093in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{3.181667in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{3.161568in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{3.138497in}{3.278900in}}%
\pgfpathlineto{\pgfqpoint{3.110499in}{3.323103in}}%
\pgfpathlineto{\pgfqpoint{3.076968in}{3.367307in}}%
\pgfpathlineto{\pgfqpoint{3.033232in}{3.415474in}}%
\pgfpathlineto{\pgfqpoint{2.988445in}{3.455713in}}%
\pgfpathlineto{\pgfqpoint{2.944826in}{3.488777in}}%
\pgfpathlineto{\pgfqpoint{2.900622in}{3.516775in}}%
\pgfpathlineto{\pgfqpoint{2.846821in}{3.544120in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{3.559945in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{3.576371in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{3.601527in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{3.610927in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.618305in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.628419in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{3.634381in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.637697in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.638903in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{3.636361in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{3.624033in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{3.618305in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{3.610927in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{3.601527in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{3.576371in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{3.559945in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{3.539845in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{3.516775in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{3.488777in}}%
\pgfpathlineto{\pgfqpoint{1.441916in}{3.455246in}}%
\pgfpathlineto{\pgfqpoint{1.393748in}{3.411510in}}%
\pgfpathlineto{\pgfqpoint{1.353509in}{3.366723in}}%
\pgfpathlineto{\pgfqpoint{1.320446in}{3.323103in}}%
\pgfpathlineto{\pgfqpoint{1.292447in}{3.278900in}}%
\pgfpathlineto{\pgfqpoint{1.265103in}{3.225099in}}%
\pgfpathlineto{\pgfqpoint{1.249278in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{1.232852in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{1.207695in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{1.198295in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.190917in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.180803in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.174841in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.171525in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.170320in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.172861in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.177508in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.185189in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.190917in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.198295in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{1.207695in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{1.232852in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{1.249278in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{1.269377in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{1.292447in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{1.320446in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{1.353977in}{1.820193in}}%
\pgfpathlineto{\pgfqpoint{1.397712in}{1.772026in}}%
\pgfpathlineto{\pgfqpoint{1.442499in}{1.731787in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{1.698723in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{1.670725in}}%
\pgfpathlineto{\pgfqpoint{1.584123in}{1.643380in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{1.627555in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{1.611129in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{1.585973in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{1.576573in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{1.569195in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{1.559081in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{1.553119in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{1.553119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.928151in}{1.774052in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{1.768688in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{1.764768in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{1.760127in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{1.758442in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{1.758983in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{1.761995in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{1.768688in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{1.780808in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{1.789521in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{1.800871in}}%
\pgfpathlineto{\pgfqpoint{2.691280in}{1.820193in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{1.833414in}}%
\pgfpathlineto{\pgfqpoint{2.781739in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{1.884198in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{1.919881in}}%
\pgfpathlineto{\pgfqpoint{2.900622in}{1.965827in}}%
\pgfpathlineto{\pgfqpoint{2.925024in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{2.953216in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{2.975808in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{2.993732in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{3.008351in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{3.019701in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{3.033232in}{2.294251in}}%
\pgfpathlineto{\pgfqpoint{3.035171in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{3.044454in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{3.049096in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{3.050780in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{3.050239in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{3.047228in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{3.040535in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{3.028414in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{3.019701in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{3.008351in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{2.989029in}{3.069558in}}%
\pgfpathlineto{\pgfqpoint{2.975808in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{2.944826in}{3.160017in}}%
\pgfpathlineto{\pgfqpoint{2.925024in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{2.889341in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{2.843395in}{3.278900in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{3.303302in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{3.331494in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{3.354086in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{3.372010in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{3.386629in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.397979in}}%
\pgfpathlineto{\pgfqpoint{2.514971in}{3.411510in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.413448in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{3.422732in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.427373in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.429058in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.428517in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{3.425505in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{3.418812in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{3.406692in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{3.397979in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{3.386629in}}%
\pgfpathlineto{\pgfqpoint{1.739664in}{3.367307in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{3.354086in}}%
\pgfpathlineto{\pgfqpoint{1.649205in}{3.323103in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{3.303302in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{3.267619in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{3.221673in}}%
\pgfpathlineto{\pgfqpoint{1.505920in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{1.477728in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{1.455136in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{1.437212in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{1.422593in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.411243in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.397712in}{2.893249in}}%
\pgfpathlineto{\pgfqpoint{1.395774in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.386490in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.381849in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.380165in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.380705in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.383717in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.390410in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.402530in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.411243in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.422593in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{1.441916in}{2.117942in}}%
\pgfpathlineto{\pgfqpoint{1.455136in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{2.027483in}}%
\pgfpathlineto{\pgfqpoint{1.505920in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{1.541603in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{1.587549in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{1.884198in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{1.856006in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{1.833414in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{1.815490in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{1.800871in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{1.789521in}}%
\pgfpathlineto{\pgfqpoint{1.915973in}{1.775990in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{1.774052in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{1.774052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.060761in}{1.905516in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{1.902699in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{1.900963in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{1.900138in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{1.902699in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{1.909606in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{1.915114in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{1.922691in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{1.932905in}}%
\pgfpathlineto{\pgfqpoint{2.607570in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{1.964014in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{1.986890in}}%
\pgfpathlineto{\pgfqpoint{2.695477in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{2.016995in}}%
\pgfpathlineto{\pgfqpoint{2.751929in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{2.057293in}}%
\pgfpathlineto{\pgfqpoint{2.792228in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{2.822332in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{2.845209in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{2.862756in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.876318in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.886531in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.894108in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.903706in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.908259in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.909085in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.906523in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.899616in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.894108in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.886531in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.876318in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{2.985848in}}%
\pgfpathlineto{\pgfqpoint{2.845209in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{2.822332in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{3.073754in}}%
\pgfpathlineto{\pgfqpoint{2.792228in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{3.130207in}}%
\pgfpathlineto{\pgfqpoint{2.751929in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{3.170505in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{3.200610in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{3.223486in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.241034in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{3.254595in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.264809in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.272386in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.281984in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.286537in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.287362in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.284801in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.277894in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{3.272386in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.264809in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{3.254595in}}%
\pgfpathlineto{\pgfqpoint{1.823374in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{3.223486in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{3.200610in}}%
\pgfpathlineto{\pgfqpoint{1.735468in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{3.170505in}}%
\pgfpathlineto{\pgfqpoint{1.679016in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{3.130207in}}%
\pgfpathlineto{\pgfqpoint{1.638717in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{1.608613in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{1.585736in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.554627in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.544413in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.536837in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.527239in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.522685in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.524422in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.531328in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.536837in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.544413in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.554627in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{2.201652in}}%
\pgfpathlineto{\pgfqpoint{1.585736in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{1.608613in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{2.113746in}}%
\pgfpathlineto{\pgfqpoint{1.638717in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{2.057293in}}%
\pgfpathlineto{\pgfqpoint{1.679016in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{2.016995in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{1.986890in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{1.964014in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{1.946466in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{1.932905in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{1.922691in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{1.915114in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.905516in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.905516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.972354in}{2.037888in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.029071in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.022782in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.018498in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.015845in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.014578in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.014578in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.015845in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.018498in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.022782in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.029071in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.037888in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.049820in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.065968in}}%
\pgfpathlineto{\pgfqpoint{2.586909in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.087718in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{2.117571in}}%
\pgfpathlineto{\pgfqpoint{2.649710in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{2.159512in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{2.721504in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{2.222313in}}%
\pgfpathlineto{\pgfqpoint{2.743255in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.759402in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{2.338020in}}%
\pgfpathlineto{\pgfqpoint{2.771334in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.780152in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.786441in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.790724in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.793377in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.794644in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.794644in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.793377in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.790724in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.786441in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.780152in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.771334in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{2.849480in}}%
\pgfpathlineto{\pgfqpoint{2.759402in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.743255in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.721504in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.691651in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{3.027988in}}%
\pgfpathlineto{\pgfqpoint{2.649710in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{3.069929in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.099782in}}%
\pgfpathlineto{\pgfqpoint{2.586909in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{3.121532in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.137680in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.149612in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{3.158429in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.164718in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.169002in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.171655in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.172922in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.172922in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.171655in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.169002in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{3.164718in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.158429in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{3.149612in}}%
\pgfpathlineto{\pgfqpoint{1.959742in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.137680in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{3.121532in}}%
\pgfpathlineto{\pgfqpoint{1.844035in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{3.099782in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{3.069929in}}%
\pgfpathlineto{\pgfqpoint{1.781234in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{3.027988in}}%
\pgfpathlineto{\pgfqpoint{1.739293in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.709441in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{1.687690in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.671542in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{2.849480in}}%
\pgfpathlineto{\pgfqpoint{1.659611in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.650793in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.644504in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.640221in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.637567in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.636300in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.636300in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.637567in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.640221in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.644504in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.650793in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.659611in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{2.338020in}}%
\pgfpathlineto{\pgfqpoint{1.671542in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.687690in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{2.222313in}}%
\pgfpathlineto{\pgfqpoint{1.709441in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.739293in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{2.159512in}}%
\pgfpathlineto{\pgfqpoint{1.781234in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.117571in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.087718in}}%
\pgfpathlineto{\pgfqpoint{1.844035in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.065968in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.049820in}}%
\pgfpathlineto{\pgfqpoint{1.959742in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.037888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104964in}{2.123363in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.119147in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.117127in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.117127in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.119147in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.123363in}}%
\pgfpathlineto{\pgfqpoint{2.366859in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.130142in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.140146in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.154294in}}%
\pgfpathlineto{\pgfqpoint{2.502747in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.173842in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.201986in}}%
\pgfpathlineto{\pgfqpoint{2.566483in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.242739in}}%
\pgfpathlineto{\pgfqpoint{2.607236in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.635380in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{2.306475in}}%
\pgfpathlineto{\pgfqpoint{2.654928in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.669077in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.679081in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{2.442363in}}%
\pgfpathlineto{\pgfqpoint{2.685859in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.690076in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.692095in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.692095in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.690076in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.685859in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{2.745137in}}%
\pgfpathlineto{\pgfqpoint{2.679081in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.669077in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.654928in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{2.881025in}}%
\pgfpathlineto{\pgfqpoint{2.635380in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.607236in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.944761in}}%
\pgfpathlineto{\pgfqpoint{2.566483in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.985514in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.013658in}}%
\pgfpathlineto{\pgfqpoint{2.502747in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.033206in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{3.047354in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.057358in}}%
\pgfpathlineto{\pgfqpoint{2.366859in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.064137in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.068353in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.070373in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.070373in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.068353in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.064137in}}%
\pgfpathlineto{\pgfqpoint{2.064085in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{3.057358in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.047354in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{3.033206in}}%
\pgfpathlineto{\pgfqpoint{1.928197in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.013658in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.985514in}}%
\pgfpathlineto{\pgfqpoint{1.864461in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.944761in}}%
\pgfpathlineto{\pgfqpoint{1.823708in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.795564in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.881025in}}%
\pgfpathlineto{\pgfqpoint{1.776016in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.761868in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.751864in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{2.745137in}}%
\pgfpathlineto{\pgfqpoint{1.745085in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.740869in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.738849in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.738849in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.740869in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.745085in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{2.442363in}}%
\pgfpathlineto{\pgfqpoint{1.751864in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.761868in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.776016in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.306475in}}%
\pgfpathlineto{\pgfqpoint{1.795564in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.823708in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.242739in}}%
\pgfpathlineto{\pgfqpoint{1.864461in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.201986in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.173842in}}%
\pgfpathlineto{\pgfqpoint{1.928197in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.154294in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.140146in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.130142in}}%
\pgfpathlineto{\pgfqpoint{2.064085in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.123363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.193371in}{2.217411in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.217411in}}%
\pgfpathlineto{\pgfqpoint{2.246081in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.220725in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.227721in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.239048in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.255784in}}%
\pgfpathlineto{\pgfqpoint{2.427027in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.281094in}}%
\pgfpathlineto{\pgfqpoint{2.490222in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.319000in}}%
\pgfpathlineto{\pgfqpoint{2.528128in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.382195in}}%
\pgfpathlineto{\pgfqpoint{2.553438in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.570174in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.581501in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.588497in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.563141in}}%
\pgfpathlineto{\pgfqpoint{2.591811in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.591811in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.624359in}}%
\pgfpathlineto{\pgfqpoint{2.588497in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.581501in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.570174in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.553438in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.805305in}}%
\pgfpathlineto{\pgfqpoint{2.528128in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.868500in}}%
\pgfpathlineto{\pgfqpoint{2.490222in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.906406in}}%
\pgfpathlineto{\pgfqpoint{2.427027in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.931716in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.948452in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.959779in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.966775in}}%
\pgfpathlineto{\pgfqpoint{2.246081in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.970089in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.970089in}}%
\pgfpathlineto{\pgfqpoint{2.184863in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.966775in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.959779in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.948452in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.931716in}}%
\pgfpathlineto{\pgfqpoint{2.003917in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.906406in}}%
\pgfpathlineto{\pgfqpoint{1.940722in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.868500in}}%
\pgfpathlineto{\pgfqpoint{1.902816in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.805305in}}%
\pgfpathlineto{\pgfqpoint{1.877506in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.860770in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.849443in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.842447in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.624359in}}%
\pgfpathlineto{\pgfqpoint{1.839134in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.839134in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.563141in}}%
\pgfpathlineto{\pgfqpoint{1.842447in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.849443in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.860770in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.877506in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.382195in}}%
\pgfpathlineto{\pgfqpoint{1.902816in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.319000in}}%
\pgfpathlineto{\pgfqpoint{1.940722in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.281094in}}%
\pgfpathlineto{\pgfqpoint{2.003917in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.255784in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.239048in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.227721in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.220725in}}%
\pgfpathlineto{\pgfqpoint{2.184863in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.217411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104964in}{2.346642in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.334403in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.328571in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.328571in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.334403in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.346642in}}%
\pgfpathlineto{\pgfqpoint{2.335238in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.368944in}}%
\pgfpathlineto{\pgfqpoint{2.404189in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.405034in}}%
\pgfpathlineto{\pgfqpoint{2.440278in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.473984in}}%
\pgfpathlineto{\pgfqpoint{2.462581in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.474819in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.480652in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.480652in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.474819in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.462581in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.713516in}}%
\pgfpathlineto{\pgfqpoint{2.440278in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.782466in}}%
\pgfpathlineto{\pgfqpoint{2.404189in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.818556in}}%
\pgfpathlineto{\pgfqpoint{2.335238in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.840858in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.853097in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.858929in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.858929in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.853097in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.840858in}}%
\pgfpathlineto{\pgfqpoint{2.095706in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.818556in}}%
\pgfpathlineto{\pgfqpoint{2.026756in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.782466in}}%
\pgfpathlineto{\pgfqpoint{1.990666in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.713516in}}%
\pgfpathlineto{\pgfqpoint{1.968364in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.956126in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.950293in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.950293in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.956126in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.968364in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.473984in}}%
\pgfpathlineto{\pgfqpoint{1.990666in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.405034in}}%
\pgfpathlineto{\pgfqpoint{2.026756in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.368944in}}%
\pgfpathlineto{\pgfqpoint{2.095706in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.346642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.149167in}{2.521211in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.499477in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.499477in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.521211in}}%
\pgfpathlineto{\pgfqpoint{2.288011in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.309746in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.309746in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.288011in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.666289in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.688023in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.688023in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.666289in}}%
\pgfpathlineto{\pgfqpoint{2.142933in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.121199in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.121199in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.142933in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.521211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.469444in}{4.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961500in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{4.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{4.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.179753in}{0.386111in}}{\pgfqpoint{0.220764in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179753in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.386111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180556in}{0.388889in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.222222in,height=4.416667in]{nozzle_D3Q19_old_Re250-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{0.723468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=0.670707in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{1.673415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=1.620653in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{2.623361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=2.570600in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{3.573308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=3.520546in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{4.523254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=4.470493in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179753in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.386111in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nozzle_D3Q19_old_Re500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{0.469444in}{4.801389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.888889in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.458333in,height=3.458333in]{nozzle_D3Q19_old_Re500-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469444in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167856in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.167856in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866267in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.866267in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564678in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.564678in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263089in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.263089in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961500in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.961500in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{0.847722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=0.794961in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{1.546133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=1.493372in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{2.244544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=2.191783in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{2.942956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=2.890194in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{3.641367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=3.588605in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{4.339778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=4.287016in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.397712in}{1.460400in}}%
\pgfpathlineto{\pgfqpoint{1.441916in}{1.456484in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{1.457337in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{1.462720in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{1.471781in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{1.484494in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{1.502016in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{1.523175in}}%
\pgfpathlineto{\pgfqpoint{1.760456in}{1.554974in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{1.577603in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{1.610613in}}%
\pgfpathlineto{\pgfqpoint{1.931715in}{1.687584in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{1.757242in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.788647in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{1.814038in}}%
\pgfpathlineto{\pgfqpoint{2.119445in}{1.820193in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{1.830983in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{1.839527in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{1.839517in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{1.830952in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{1.813982in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{1.788600in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{1.757223in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{1.721878in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{1.610695in}}%
\pgfpathlineto{\pgfqpoint{2.670476in}{1.554974in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{1.548712in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{1.523094in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{1.501871in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{1.484310in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{1.471567in}}%
\pgfpathlineto{\pgfqpoint{2.900622in}{1.462438in}}%
\pgfpathlineto{\pgfqpoint{2.944826in}{1.457031in}}%
\pgfpathlineto{\pgfqpoint{2.989029in}{1.456153in}}%
\pgfpathlineto{\pgfqpoint{3.033232in}{1.460040in}}%
\pgfpathlineto{\pgfqpoint{3.077435in}{1.468910in}}%
\pgfpathlineto{\pgfqpoint{3.121639in}{1.482215in}}%
\pgfpathlineto{\pgfqpoint{3.165842in}{1.503027in}}%
\pgfpathlineto{\pgfqpoint{3.210045in}{1.531386in}}%
\pgfpathlineto{\pgfqpoint{3.237620in}{1.554974in}}%
\pgfpathlineto{\pgfqpoint{3.254248in}{1.571611in}}%
\pgfpathlineto{\pgfqpoint{3.277806in}{1.599177in}}%
\pgfpathlineto{\pgfqpoint{3.306133in}{1.643380in}}%
\pgfpathlineto{\pgfqpoint{3.326932in}{1.687584in}}%
\pgfpathlineto{\pgfqpoint{3.342655in}{1.744655in}}%
\pgfpathlineto{\pgfqpoint{3.349070in}{1.775990in}}%
\pgfpathlineto{\pgfqpoint{3.352949in}{1.820193in}}%
\pgfpathlineto{\pgfqpoint{3.352063in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{3.346649in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{3.337536in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{3.324788in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{3.307223in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{3.286014in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{3.254248in}{2.138585in}}%
\pgfpathlineto{\pgfqpoint{3.231480in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{3.165842in}{2.257711in}}%
\pgfpathlineto{\pgfqpoint{3.162284in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{3.077435in}{2.362481in}}%
\pgfpathlineto{\pgfqpoint{3.033232in}{2.420560in}}%
\pgfpathlineto{\pgfqpoint{3.020951in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.995748in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.989029in}{2.499108in}}%
\pgfpathlineto{\pgfqpoint{2.978785in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.970218in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.970128in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.978570in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.995490in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{3.020818in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{3.052231in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{3.087650in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{3.198905in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{3.254248in}{3.048234in}}%
\pgfpathlineto{\pgfqpoint{3.260856in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{3.286410in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{3.307622in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{3.325144in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{3.337859in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{3.347009in}{3.278900in}}%
\pgfpathlineto{\pgfqpoint{3.352410in}{3.323103in}}%
\pgfpathlineto{\pgfqpoint{3.353293in}{3.367307in}}%
\pgfpathlineto{\pgfqpoint{3.349424in}{3.411510in}}%
\pgfpathlineto{\pgfqpoint{3.340539in}{3.455713in}}%
\pgfpathlineto{\pgfqpoint{3.327275in}{3.499916in}}%
\pgfpathlineto{\pgfqpoint{3.306529in}{3.544120in}}%
\pgfpathlineto{\pgfqpoint{3.278207in}{3.588323in}}%
\pgfpathlineto{\pgfqpoint{3.254248in}{3.616347in}}%
\pgfpathlineto{\pgfqpoint{3.238069in}{3.632526in}}%
\pgfpathlineto{\pgfqpoint{3.210045in}{3.656489in}}%
\pgfpathlineto{\pgfqpoint{3.165842in}{3.684811in}}%
\pgfpathlineto{\pgfqpoint{3.121639in}{3.705554in}}%
\pgfpathlineto{\pgfqpoint{3.066217in}{3.720932in}}%
\pgfpathlineto{\pgfqpoint{3.033232in}{3.727690in}}%
\pgfpathlineto{\pgfqpoint{2.989029in}{3.731546in}}%
\pgfpathlineto{\pgfqpoint{2.944826in}{3.730644in}}%
\pgfpathlineto{\pgfqpoint{2.900622in}{3.725217in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{3.716044in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{3.703278in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{3.685688in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{3.664417in}}%
\pgfpathlineto{\pgfqpoint{2.670556in}{3.632526in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{3.609746in}}%
\pgfpathlineto{\pgfqpoint{2.551734in}{3.544120in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{3.540377in}}%
\pgfpathlineto{\pgfqpoint{2.447179in}{3.455713in}}%
\pgfpathlineto{\pgfqpoint{2.389190in}{3.411510in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.398867in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.373676in}}%
\pgfpathlineto{\pgfqpoint{2.310867in}{3.367307in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.356846in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.348416in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.348481in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.357031in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.374014in}}%
\pgfpathlineto{\pgfqpoint{2.042435in}{3.411510in}}%
\pgfpathlineto{\pgfqpoint{1.984510in}{3.455713in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{3.577006in}}%
\pgfpathlineto{\pgfqpoint{1.760595in}{3.632526in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{3.638857in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{3.664397in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{3.685547in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{3.703052in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{3.715747in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{3.724794in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{3.730158in}}%
\pgfpathlineto{\pgfqpoint{1.441916in}{3.730992in}}%
\pgfpathlineto{\pgfqpoint{1.397712in}{3.727053in}}%
\pgfpathlineto{\pgfqpoint{1.353509in}{3.718201in}}%
\pgfpathlineto{\pgfqpoint{1.309306in}{3.704835in}}%
\pgfpathlineto{\pgfqpoint{1.253390in}{3.676729in}}%
\pgfpathlineto{\pgfqpoint{1.220899in}{3.655541in}}%
\pgfpathlineto{\pgfqpoint{1.193989in}{3.632526in}}%
\pgfpathlineto{\pgfqpoint{1.176696in}{3.615229in}}%
\pgfpathlineto{\pgfqpoint{1.153692in}{3.588323in}}%
\pgfpathlineto{\pgfqpoint{1.125317in}{3.544120in}}%
\pgfpathlineto{\pgfqpoint{1.104415in}{3.499916in}}%
\pgfpathlineto{\pgfqpoint{1.091052in}{3.455713in}}%
\pgfpathlineto{\pgfqpoint{1.082211in}{3.411510in}}%
\pgfpathlineto{\pgfqpoint{1.078276in}{3.367307in}}%
\pgfpathlineto{\pgfqpoint{1.079114in}{3.323103in}}%
\pgfpathlineto{\pgfqpoint{1.084484in}{3.278900in}}%
\pgfpathlineto{\pgfqpoint{1.093527in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{1.106227in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{1.123738in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{1.144882in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{1.176696in}{3.048712in}}%
\pgfpathlineto{\pgfqpoint{1.199263in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.232240in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.309306in}{2.877257in}}%
\pgfpathlineto{\pgfqpoint{1.378701in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.410146in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.435548in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.441916in}{2.689287in}}%
\pgfpathlineto{\pgfqpoint{1.452539in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.461070in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.461055in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.452539in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.410470in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.379296in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.344109in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.232894in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.199807in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{1.170855in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{1.145181in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{1.123968in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{1.106379in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{1.093617in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{1.084539in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{1.079130in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{1.078259in}{1.820193in}}%
\pgfpathlineto{\pgfqpoint{1.082163in}{1.775990in}}%
\pgfpathlineto{\pgfqpoint{1.090988in}{1.731787in}}%
\pgfpathlineto{\pgfqpoint{1.104327in}{1.687584in}}%
\pgfpathlineto{\pgfqpoint{1.132493in}{1.631503in}}%
\pgfpathlineto{\pgfqpoint{1.153560in}{1.599177in}}%
\pgfpathlineto{\pgfqpoint{1.176696in}{1.572116in}}%
\pgfpathlineto{\pgfqpoint{1.193834in}{1.554974in}}%
\pgfpathlineto{\pgfqpoint{1.220899in}{1.531832in}}%
\pgfpathlineto{\pgfqpoint{1.265103in}{1.503462in}}%
\pgfpathlineto{\pgfqpoint{1.309306in}{1.482586in}}%
\pgfpathlineto{\pgfqpoint{1.367647in}{1.466568in}}%
\pgfpathlineto{\pgfqpoint{1.397712in}{1.460400in}}%
\pgfpathlineto{\pgfqpoint{1.397712in}{1.460400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.486119in}{1.774958in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{1.763714in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{1.761794in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{1.767241in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{1.778844in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{1.795231in}}%
\pgfpathlineto{\pgfqpoint{1.757995in}{1.820193in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{1.840184in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{1.920770in}}%
\pgfpathlineto{\pgfqpoint{1.984650in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{1.967599in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.985908in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.000244in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.008847in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.013308in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.013346in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.008949in}}%
\pgfpathlineto{\pgfqpoint{2.338195in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{1.986073in}}%
\pgfpathlineto{\pgfqpoint{2.446326in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{2.523802in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{1.866588in}}%
\pgfpathlineto{\pgfqpoint{2.595133in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{1.839671in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{1.815804in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{1.794755in}}%
\pgfpathlineto{\pgfqpoint{2.777837in}{1.775990in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{1.766844in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{1.761408in}}%
\pgfpathlineto{\pgfqpoint{2.900622in}{1.763299in}}%
\pgfpathlineto{\pgfqpoint{2.948045in}{1.775990in}}%
\pgfpathlineto{\pgfqpoint{2.989029in}{1.801209in}}%
\pgfpathlineto{\pgfqpoint{3.007978in}{1.820193in}}%
\pgfpathlineto{\pgfqpoint{3.034594in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{3.045674in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{3.047486in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{3.041981in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{3.030374in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{3.014074in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{2.989029in}{2.136746in}}%
\pgfpathlineto{\pgfqpoint{2.969537in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{2.889851in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{2.366112in}}%
\pgfpathlineto{\pgfqpoint{2.843124in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.824751in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.809968in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.801084in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.796327in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.796017in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.800192in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{2.717421in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.841068in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.862651in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.915146in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.969191in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{2.993162in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{3.014339in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{3.033232in}{3.156070in}}%
\pgfpathlineto{\pgfqpoint{3.042457in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{3.047959in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{3.046110in}{3.278900in}}%
\pgfpathlineto{\pgfqpoint{3.033232in}{3.326745in}}%
\pgfpathlineto{\pgfqpoint{3.008200in}{3.367307in}}%
\pgfpathlineto{\pgfqpoint{2.989029in}{3.386388in}}%
\pgfpathlineto{\pgfqpoint{2.944826in}{3.412882in}}%
\pgfpathlineto{\pgfqpoint{2.900622in}{3.423879in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{3.425627in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{3.420064in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{3.408405in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{3.392023in}}%
\pgfpathlineto{\pgfqpoint{2.673264in}{3.367307in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{3.347239in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.266983in}}%
\pgfpathlineto{\pgfqpoint{2.445718in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{3.220140in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.201805in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.187421in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.178828in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.174439in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.174536in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.179111in}}%
\pgfpathlineto{\pgfqpoint{2.095610in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{3.202486in}}%
\pgfpathlineto{\pgfqpoint{1.986787in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{1.908355in}{3.278900in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{3.321192in}}%
\pgfpathlineto{\pgfqpoint{1.836272in}{3.323103in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{3.347939in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{3.371700in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{3.392762in}}%
\pgfpathlineto{\pgfqpoint{1.653490in}{3.411510in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{3.420834in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{3.426384in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{3.424619in}}%
\pgfpathlineto{\pgfqpoint{1.481690in}{3.411510in}}%
\pgfpathlineto{\pgfqpoint{1.441916in}{3.387164in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{3.367307in}}%
\pgfpathlineto{\pgfqpoint{1.395510in}{3.323103in}}%
\pgfpathlineto{\pgfqpoint{1.384420in}{3.278900in}}%
\pgfpathlineto{\pgfqpoint{1.382584in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{1.388063in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{1.399706in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{1.416115in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{1.441916in}{3.049834in}}%
\pgfpathlineto{\pgfqpoint{1.461272in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.542659in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{2.825488in}}%
\pgfpathlineto{\pgfqpoint{1.589877in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.608254in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.622407in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.630841in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.635053in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.634801in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.630125in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{2.473898in}}%
\pgfpathlineto{\pgfqpoint{1.606746in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{2.364672in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{2.285869in}}%
\pgfpathlineto{\pgfqpoint{1.488707in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{2.213296in}}%
\pgfpathlineto{\pgfqpoint{1.462158in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{1.438591in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{1.401303in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{1.389717in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{1.384206in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{1.386014in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{1.397712in}{1.863059in}}%
\pgfpathlineto{\pgfqpoint{1.423784in}{1.820193in}}%
\pgfpathlineto{\pgfqpoint{1.441916in}{1.801963in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{1.774958in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{1.774958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.707135in}{1.995723in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{1.998510in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.008033in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.021087in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.065320in}}%
\pgfpathlineto{\pgfqpoint{2.045711in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.088588in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.095994in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.101013in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.103566in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.103602in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.101120in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.096162in}}%
\pgfpathlineto{\pgfqpoint{2.386284in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.078339in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.051483in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{2.007677in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{1.997819in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{1.994679in}}%
\pgfpathlineto{\pgfqpoint{2.737648in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{2.004948in}}%
\pgfpathlineto{\pgfqpoint{2.804719in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{2.067406in}}%
\pgfpathlineto{\pgfqpoint{2.815474in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{2.132293in}}%
\pgfpathlineto{\pgfqpoint{2.803360in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{2.790318in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.745471in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{2.427996in}}%
\pgfpathlineto{\pgfqpoint{2.721403in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.713651in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.708319in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.705494in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.705227in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.707523in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.712335in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{2.768628in}}%
\pgfpathlineto{\pgfqpoint{2.729844in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.756644in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.800217in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{2.809888in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{3.106049in}}%
\pgfpathlineto{\pgfqpoint{2.801666in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{3.180158in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{3.191642in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{3.188932in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{3.179437in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.166383in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.121910in}}%
\pgfpathlineto{\pgfqpoint{2.387164in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.098457in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.090977in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.085924in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.083394in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.083445in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.086085in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.091267in}}%
\pgfpathlineto{\pgfqpoint{2.046115in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.109722in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.137099in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{3.180867in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{3.190499in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{3.193232in}}%
\pgfpathlineto{\pgfqpoint{1.691656in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{3.182434in}}%
\pgfpathlineto{\pgfqpoint{1.627223in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{1.616911in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{1.620194in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{1.630147in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.643547in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.688232in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{2.768207in}}%
\pgfpathlineto{\pgfqpoint{1.711282in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.723335in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.725629in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.725374in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.722583in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.717317in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{2.427258in}}%
\pgfpathlineto{\pgfqpoint{1.698847in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.671841in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.628786in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{1.619446in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{1.616954in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{2.075518in}}%
\pgfpathlineto{\pgfqpoint{1.628408in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{2.006903in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{1.995723in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{1.995723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.839745in}{2.161747in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.154613in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.154741in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.157745in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.161603in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.165323in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.168400in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.170572in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.171701in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.171725in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.170643in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.168510in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.165460in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.161751in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.157877in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.154821in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.154578in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.161478in}}%
\pgfpathlineto{\pgfqpoint{2.616767in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{2.191837in}}%
\pgfpathlineto{\pgfqpoint{2.648735in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.655886in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.655538in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.652242in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.648077in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.644066in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.640723in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.638316in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.636984in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.636786in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.637719in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.639716in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.642636in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.646206in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.649912in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.652739in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.652624in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.645072in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{2.989320in}}%
\pgfpathlineto{\pgfqpoint{2.611591in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.023959in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{3.031721in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.031807in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.028843in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{3.024948in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.021161in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.018016in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.015794in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.014645in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.014643in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.015793in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.018041in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{3.021245in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.025135in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{3.029183in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.032348in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{3.032511in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{3.025031in}}%
\pgfpathlineto{\pgfqpoint{1.817362in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.991099in}}%
\pgfpathlineto{\pgfqpoint{1.785152in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.777941in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.778009in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.780939in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.784700in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.788290in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.791201in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.793173in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.794072in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.793843in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.792494in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.790092in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.786782in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.782840in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.778785in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.775640in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.775478in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.782818in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.192897in}}%
\pgfpathlineto{\pgfqpoint{1.815067in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.161747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.972354in}{2.253451in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.244507in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.239714in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.237100in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.235728in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.235146in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.235163in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.235779in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.237178in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.239809in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.244601in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.253521in}}%
\pgfpathlineto{\pgfqpoint{2.482925in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.272803in}}%
\pgfpathlineto{\pgfqpoint{2.536554in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.325998in}}%
\pgfpathlineto{\pgfqpoint{2.555848in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.564669in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.569300in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.571751in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.572971in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.573413in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.573264in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.572520in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.570988in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.568204in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.563217in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.554022in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.856474in}}%
\pgfpathlineto{\pgfqpoint{2.533891in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.912286in}}%
\pgfpathlineto{\pgfqpoint{2.478472in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.932427in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.941530in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.946363in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.948972in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.950324in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.950885in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.950854in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.950234in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.948836in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.946198in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.941359in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.932272in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.912123in}}%
\pgfpathlineto{\pgfqpoint{1.897233in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.856050in}}%
\pgfpathlineto{\pgfqpoint{1.877105in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.867925in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.862927in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.860110in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.858530in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.857734in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.857533in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.857929in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.859115in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.861550in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.866185in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.875032in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.325896in}}%
\pgfpathlineto{\pgfqpoint{1.894360in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.272768in}}%
\pgfpathlineto{\pgfqpoint{1.947908in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.253451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.193371in}{2.304858in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.304872in}}%
\pgfpathlineto{\pgfqpoint{2.261807in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.307976in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.315247in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.327800in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.348648in}}%
\pgfpathlineto{\pgfqpoint{2.417304in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.392048in}}%
\pgfpathlineto{\pgfqpoint{2.460479in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.481183in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.493570in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.500668in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.556543in}}%
\pgfpathlineto{\pgfqpoint{2.503709in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.503577in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.627671in}}%
\pgfpathlineto{\pgfqpoint{2.500205in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.492786in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.480056in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.458962in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.793210in}}%
\pgfpathlineto{\pgfqpoint{2.414738in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.837106in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.858016in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.870548in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.877763in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.881064in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.881014in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.877616in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.870308in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.857683in}}%
\pgfpathlineto{\pgfqpoint{2.016925in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.836627in}}%
\pgfpathlineto{\pgfqpoint{1.972489in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.792462in}}%
\pgfpathlineto{\pgfqpoint{1.951311in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.938522in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.931039in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.624538in}}%
\pgfpathlineto{\pgfqpoint{1.927564in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.927374in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.558547in}}%
\pgfpathlineto{\pgfqpoint{1.930374in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.937414in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.949753in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.970416in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.391973in}}%
\pgfpathlineto{\pgfqpoint{2.013515in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.348561in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.327713in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.315175in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.307928in}}%
\pgfpathlineto{\pgfqpoint{2.168692in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.304858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104964in}{2.427268in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.408097in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.399123in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.399126in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.408100in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.427252in}}%
\pgfpathlineto{\pgfqpoint{2.342874in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.466510in}}%
\pgfpathlineto{\pgfqpoint{2.381742in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.400634in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.409372in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.409159in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.399988in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.380635in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.719189in}}%
\pgfpathlineto{\pgfqpoint{2.340658in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.758592in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.777582in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.786436in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.786370in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.777382in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.758259in}}%
\pgfpathlineto{\pgfqpoint{2.090815in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.718584in}}%
\pgfpathlineto{\pgfqpoint{2.050743in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.031359in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.021850in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.030508in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.049317in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.466631in}}%
\pgfpathlineto{\pgfqpoint{2.088117in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.427268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.469444in}{4.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961500in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{4.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{4.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.179753in}{0.386111in}}{\pgfqpoint{0.220764in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179753in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.386111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180556in}{0.388889in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.222222in,height=4.416667in]{nozzle_D3Q19_old_Re500-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{0.807376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=0.754615in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{1.540978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=1.488216in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{2.274579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=2.221818in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{3.008181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=2.955419in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{3.741782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=3.689020in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{4.475383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=4.422622in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179753in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.386111in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nozzle_D3Q27_Re250.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{0.469444in}{4.801389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.888889in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.458333in,height=3.458333in]{nozzle_D3Q27_Re250-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469444in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167856in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.167856in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866267in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.866267in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564678in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.564678in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263089in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.263089in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961500in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.961500in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{0.847722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=0.794961in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{1.546133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=1.493372in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{2.244544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=2.191783in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{2.942956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=2.890194in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{3.641367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=3.588605in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{4.339778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=4.287016in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.149167in}{1.507833in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{1.505944in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{1.505944in}}%
\pgfpathlineto{\pgfqpoint{2.315488in}{1.510771in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{1.511574in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{1.516632in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{1.523569in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{1.532503in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{1.543719in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{1.571742in}}%
\pgfpathlineto{\pgfqpoint{2.657370in}{1.599177in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{1.608804in}}%
\pgfpathlineto{\pgfqpoint{2.746137in}{1.643380in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{1.655410in}}%
\pgfpathlineto{\pgfqpoint{2.818718in}{1.687584in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{1.713344in}}%
\pgfpathlineto{\pgfqpoint{2.900622in}{1.747421in}}%
\pgfpathlineto{\pgfqpoint{2.944826in}{1.785338in}}%
\pgfpathlineto{\pgfqpoint{2.989029in}{1.827664in}}%
\pgfpathlineto{\pgfqpoint{3.033232in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{3.077435in}{1.928723in}}%
\pgfpathlineto{\pgfqpoint{3.095878in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{3.126071in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{3.165842in}{2.063086in}}%
\pgfpathlineto{\pgfqpoint{3.178478in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{3.210045in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{3.220038in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{3.237481in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{3.265504in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{3.276720in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{3.285653in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{3.292590in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{3.301389in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{3.303278in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{3.303278in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{3.298451in}{2.693766in}}%
\pgfpathlineto{\pgfqpoint{3.297648in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{3.292590in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{3.285653in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{3.276720in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{3.265504in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{3.237481in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{3.210045in}{3.035648in}}%
\pgfpathlineto{\pgfqpoint{3.200418in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{3.165842in}{3.124414in}}%
\pgfpathlineto{\pgfqpoint{3.153812in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{3.121639in}{3.196996in}}%
\pgfpathlineto{\pgfqpoint{3.095878in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{3.061802in}{3.278900in}}%
\pgfpathlineto{\pgfqpoint{3.023884in}{3.323103in}}%
\pgfpathlineto{\pgfqpoint{2.981558in}{3.367307in}}%
\pgfpathlineto{\pgfqpoint{2.934227in}{3.411510in}}%
\pgfpathlineto{\pgfqpoint{2.880500in}{3.455713in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{3.474156in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{3.504349in}}%
\pgfpathlineto{\pgfqpoint{2.746137in}{3.544120in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{3.556755in}}%
\pgfpathlineto{\pgfqpoint{2.657370in}{3.588323in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{3.598316in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.615758in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.643781in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.654997in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{3.663931in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.670868in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.679667in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.681556in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.681556in}}%
\pgfpathlineto{\pgfqpoint{2.115456in}{3.676729in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.675926in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{3.670868in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.663931in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{3.654997in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.643781in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{3.615758in}}%
\pgfpathlineto{\pgfqpoint{1.773574in}{3.588323in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{3.578696in}}%
\pgfpathlineto{\pgfqpoint{1.684808in}{3.544120in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{3.532090in}}%
\pgfpathlineto{\pgfqpoint{1.612226in}{3.499916in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{3.474156in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{3.440079in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{3.402162in}}%
\pgfpathlineto{\pgfqpoint{1.441916in}{3.359836in}}%
\pgfpathlineto{\pgfqpoint{1.397712in}{3.312505in}}%
\pgfpathlineto{\pgfqpoint{1.353509in}{3.258777in}}%
\pgfpathlineto{\pgfqpoint{1.335066in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{1.304873in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{1.265103in}{3.124414in}}%
\pgfpathlineto{\pgfqpoint{1.252467in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{1.220899in}{3.035648in}}%
\pgfpathlineto{\pgfqpoint{1.210906in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.193464in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.165441in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.154225in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.145291in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.138354in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.129556in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.127667in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.127667in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.132493in}{2.493734in}}%
\pgfpathlineto{\pgfqpoint{1.133296in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.138354in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.145291in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.154225in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.165441in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.193464in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.220899in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{1.230526in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{1.265103in}{2.063086in}}%
\pgfpathlineto{\pgfqpoint{1.277132in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{1.309306in}{1.990504in}}%
\pgfpathlineto{\pgfqpoint{1.335066in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{1.369143in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{1.407060in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{1.449386in}{1.820193in}}%
\pgfpathlineto{\pgfqpoint{1.496717in}{1.775990in}}%
\pgfpathlineto{\pgfqpoint{1.550445in}{1.731787in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{1.713344in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{1.683151in}}%
\pgfpathlineto{\pgfqpoint{1.684808in}{1.643380in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{1.630745in}}%
\pgfpathlineto{\pgfqpoint{1.773574in}{1.599177in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{1.589184in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{1.571742in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{1.543719in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{1.532503in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{1.523569in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.516632in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{1.507833in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{1.507833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.060761in}{1.729484in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{1.722529in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{1.717957in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{1.715701in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{1.715701in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{1.717957in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{1.722529in}}%
\pgfpathlineto{\pgfqpoint{2.381095in}{1.731787in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{1.738421in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{1.749679in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{1.763772in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{1.780579in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{1.799776in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{1.822535in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{1.848043in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{1.877509in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{1.911213in}}%
\pgfpathlineto{\pgfqpoint{2.815753in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{2.859732in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{2.900622in}{2.044511in}}%
\pgfpathlineto{\pgfqpoint{2.944826in}{2.104845in}}%
\pgfpathlineto{\pgfqpoint{2.961179in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{2.989029in}{2.178376in}}%
\pgfpathlineto{\pgfqpoint{3.009446in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{3.033232in}{2.274537in}}%
\pgfpathlineto{\pgfqpoint{3.045451in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{3.059543in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{3.070802in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{3.079739in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{3.086694in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{3.091265in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{3.093521in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{3.093521in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{3.091265in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{3.086694in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{3.077435in}{2.759373in}}%
\pgfpathlineto{\pgfqpoint{3.070802in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{3.059543in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{3.045451in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{3.028643in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{3.009446in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.986687in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{2.961179in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{2.931713in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{2.898010in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{3.194031in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{3.238010in}}%
\pgfpathlineto{\pgfqpoint{2.764711in}{3.278900in}}%
\pgfpathlineto{\pgfqpoint{2.704377in}{3.323103in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{3.339457in}}%
\pgfpathlineto{\pgfqpoint{2.630846in}{3.367307in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.387724in}}%
\pgfpathlineto{\pgfqpoint{2.534686in}{3.411510in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.423728in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.437821in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{3.449079in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.458016in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.464971in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.469543in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.471799in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.471799in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.469543in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.464971in}}%
\pgfpathlineto{\pgfqpoint{2.049849in}{3.455713in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.449079in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{3.437821in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.423728in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{3.406921in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{3.387724in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{3.364965in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{3.339457in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{3.309991in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{3.276287in}}%
\pgfpathlineto{\pgfqpoint{1.615191in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{1.571212in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{3.142989in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{3.082655in}}%
\pgfpathlineto{\pgfqpoint{1.469765in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{1.441916in}{3.009124in}}%
\pgfpathlineto{\pgfqpoint{1.421499in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.397712in}{2.912963in}}%
\pgfpathlineto{\pgfqpoint{1.385494in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.371401in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.360143in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.351206in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.344251in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.339679in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.337423in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.337423in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.339679in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.344251in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.353509in}{2.428127in}}%
\pgfpathlineto{\pgfqpoint{1.360143in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.371401in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.385494in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.402301in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.421499in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.444257in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{1.469765in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{1.499231in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{1.532935in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{1.993469in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{1.949490in}}%
\pgfpathlineto{\pgfqpoint{1.666234in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{1.726567in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{1.848043in}}%
\pgfpathlineto{\pgfqpoint{1.800098in}{1.820193in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{1.799776in}}%
\pgfpathlineto{\pgfqpoint{1.896259in}{1.775990in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{1.763772in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{1.749679in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{1.738421in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.729484in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.729484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.149167in}{1.863675in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{1.860929in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{1.860929in}}%
\pgfpathlineto{\pgfqpoint{2.287584in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{1.868942in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{1.876917in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{1.887849in}}%
\pgfpathlineto{\pgfqpoint{2.475641in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{1.919081in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{1.939638in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{1.964034in}}%
\pgfpathlineto{\pgfqpoint{2.641369in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{2.697363in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{2.743870in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{2.783145in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{2.816539in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{2.238148in}}%
\pgfpathlineto{\pgfqpoint{2.869585in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.890141in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.907250in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.921373in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.932306in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.940280in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.945547in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.948293in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.948293in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.944826in}{2.665862in}}%
\pgfpathlineto{\pgfqpoint{2.940280in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.932306in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.921373in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.900622in}{2.853919in}}%
\pgfpathlineto{\pgfqpoint{2.890141in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.869585in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.845188in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{3.019647in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{3.075641in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{3.122148in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{3.161423in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{3.194816in}}%
\pgfpathlineto{\pgfqpoint{2.571074in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{3.247862in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.268419in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.285527in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{3.299651in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.310583in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.318558in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.323825in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.326571in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.326571in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{3.323103in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.318558in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{3.310583in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.299651in}}%
\pgfpathlineto{\pgfqpoint{1.955303in}{3.278900in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.268419in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{3.247862in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{3.223466in}}%
\pgfpathlineto{\pgfqpoint{1.789575in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{1.733581in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{1.687075in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{1.647800in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{1.614406in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{2.949352in}}%
\pgfpathlineto{\pgfqpoint{1.561360in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.540804in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.523695in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.509571in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.498639in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.490664in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.485398in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.482651in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.482651in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{2.521638in}}%
\pgfpathlineto{\pgfqpoint{1.490664in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.498639in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.509571in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{2.333581in}}%
\pgfpathlineto{\pgfqpoint{1.540804in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.561360in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.585756in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{2.167853in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{2.111859in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{2.065352in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{2.026077in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{1.992684in}}%
\pgfpathlineto{\pgfqpoint{1.859870in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{1.939638in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{1.919081in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{1.901973in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{1.887849in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.876917in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{1.868942in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{1.863675in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{1.863675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104964in}{1.989897in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{1.983391in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{1.980177in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{1.980177in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{1.983391in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{1.989897in}}%
\pgfpathlineto{\pgfqpoint{2.357761in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{1.999753in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.012934in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.030035in}}%
\pgfpathlineto{\pgfqpoint{2.482156in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.051266in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.077107in}}%
\pgfpathlineto{\pgfqpoint{2.559263in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.108342in}}%
\pgfpathlineto{\pgfqpoint{2.617000in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{2.146109in}}%
\pgfpathlineto{\pgfqpoint{2.663114in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{2.192222in}}%
\pgfpathlineto{\pgfqpoint{2.700881in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{2.249959in}}%
\pgfpathlineto{\pgfqpoint{2.732115in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.757957in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{2.327066in}}%
\pgfpathlineto{\pgfqpoint{2.779187in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.796289in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.809469in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{2.451461in}}%
\pgfpathlineto{\pgfqpoint{2.819325in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.825831in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.829045in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.829045in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.825831in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.819325in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{2.736039in}}%
\pgfpathlineto{\pgfqpoint{2.809469in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.796289in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.779187in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{2.860434in}}%
\pgfpathlineto{\pgfqpoint{2.757957in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.732115in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{2.937541in}}%
\pgfpathlineto{\pgfqpoint{2.700881in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{2.995278in}}%
\pgfpathlineto{\pgfqpoint{2.663114in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{3.041391in}}%
\pgfpathlineto{\pgfqpoint{2.617000in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.079158in}}%
\pgfpathlineto{\pgfqpoint{2.559263in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{3.110393in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.136234in}}%
\pgfpathlineto{\pgfqpoint{2.482156in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.157465in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{3.174566in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.187747in}}%
\pgfpathlineto{\pgfqpoint{2.357761in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.197603in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.204109in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.204109in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.197603in}}%
\pgfpathlineto{\pgfqpoint{2.073183in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{3.187747in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.174566in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{3.157465in}}%
\pgfpathlineto{\pgfqpoint{1.948789in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.136234in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{3.110393in}}%
\pgfpathlineto{\pgfqpoint{1.871682in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{3.079158in}}%
\pgfpathlineto{\pgfqpoint{1.813944in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{3.041391in}}%
\pgfpathlineto{\pgfqpoint{1.767831in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{2.995278in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{2.937541in}}%
\pgfpathlineto{\pgfqpoint{1.698829in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.672988in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{2.860434in}}%
\pgfpathlineto{\pgfqpoint{1.651757in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.634656in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.621475in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{2.736039in}}%
\pgfpathlineto{\pgfqpoint{1.611619in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.605113in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.601900in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.601900in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.605113in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.611619in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{2.451461in}}%
\pgfpathlineto{\pgfqpoint{1.621475in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.634656in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.651757in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{2.327066in}}%
\pgfpathlineto{\pgfqpoint{1.672988in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.698829in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{2.249959in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{2.192222in}}%
\pgfpathlineto{\pgfqpoint{1.767831in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.146109in}}%
\pgfpathlineto{\pgfqpoint{1.813944in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.108342in}}%
\pgfpathlineto{\pgfqpoint{1.871682in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.077107in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.051266in}}%
\pgfpathlineto{\pgfqpoint{1.948789in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.030035in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.012934in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.999753in}}%
\pgfpathlineto{\pgfqpoint{2.073183in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{1.989897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.016558in}{2.127950in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.111449in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.099445in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.091623in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.087762in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.087762in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.091623in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.099445in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.111449in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.127950in}}%
\pgfpathlineto{\pgfqpoint{2.417961in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.149472in}}%
\pgfpathlineto{\pgfqpoint{2.498481in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.176654in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.210902in}}%
\pgfpathlineto{\pgfqpoint{2.554974in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.254248in}}%
\pgfpathlineto{\pgfqpoint{2.598320in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.632569in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{2.310741in}}%
\pgfpathlineto{\pgfqpoint{2.659750in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{2.391261in}}%
\pgfpathlineto{\pgfqpoint{2.681272in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.697773in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.709777in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.717600in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.721460in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.721460in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.717600in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.709777in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.697773in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.681272in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{2.796239in}}%
\pgfpathlineto{\pgfqpoint{2.659750in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{2.876759in}}%
\pgfpathlineto{\pgfqpoint{2.632569in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.598320in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.554974in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.976598in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.010846in}}%
\pgfpathlineto{\pgfqpoint{2.498481in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.038028in}}%
\pgfpathlineto{\pgfqpoint{2.417961in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{3.059550in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.076051in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.088055in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.095877in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.099738in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.099738in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.095877in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.088055in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{3.076051in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.059550in}}%
\pgfpathlineto{\pgfqpoint{2.012984in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{3.038028in}}%
\pgfpathlineto{\pgfqpoint{1.932463in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.010846in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.976598in}}%
\pgfpathlineto{\pgfqpoint{1.875971in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.832624in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.798376in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.876759in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{2.796239in}}%
\pgfpathlineto{\pgfqpoint{1.749672in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.733172in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.721167in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.709485in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.709485in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.721167in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.733172in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.749672in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{2.391261in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.310741in}}%
\pgfpathlineto{\pgfqpoint{1.798376in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.832624in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.254248in}}%
\pgfpathlineto{\pgfqpoint{1.875971in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.210902in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.176654in}}%
\pgfpathlineto{\pgfqpoint{1.932463in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.149472in}}%
\pgfpathlineto{\pgfqpoint{2.012984in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.127950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104964in}{2.206732in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.196798in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.191900in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.191900in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.196798in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.206732in}}%
\pgfpathlineto{\pgfqpoint{2.358927in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.222141in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.243973in}}%
\pgfpathlineto{\pgfqpoint{2.443188in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.273119in}}%
\pgfpathlineto{\pgfqpoint{2.497276in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.311946in}}%
\pgfpathlineto{\pgfqpoint{2.536104in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.366034in}}%
\pgfpathlineto{\pgfqpoint{2.565249in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.587081in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.450295in}}%
\pgfpathlineto{\pgfqpoint{2.602490in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.617322in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.617322in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.602490in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.737205in}}%
\pgfpathlineto{\pgfqpoint{2.587081in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.565249in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.821466in}}%
\pgfpathlineto{\pgfqpoint{2.536104in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.875554in}}%
\pgfpathlineto{\pgfqpoint{2.497276in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.914381in}}%
\pgfpathlineto{\pgfqpoint{2.443188in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.943527in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.965359in}}%
\pgfpathlineto{\pgfqpoint{2.358927in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.980768in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.990702in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.995600in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.995600in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.990702in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.980768in}}%
\pgfpathlineto{\pgfqpoint{2.072017in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.965359in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.943527in}}%
\pgfpathlineto{\pgfqpoint{1.987756in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.914381in}}%
\pgfpathlineto{\pgfqpoint{1.933669in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.875554in}}%
\pgfpathlineto{\pgfqpoint{1.894841in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.821466in}}%
\pgfpathlineto{\pgfqpoint{1.865695in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.843863in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.737205in}}%
\pgfpathlineto{\pgfqpoint{1.828454in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.818520in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.813623in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.813623in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.818520in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.828454in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.450295in}}%
\pgfpathlineto{\pgfqpoint{1.843863in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.865695in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.366034in}}%
\pgfpathlineto{\pgfqpoint{1.894841in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.311946in}}%
\pgfpathlineto{\pgfqpoint{1.933669in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.273119in}}%
\pgfpathlineto{\pgfqpoint{1.987756in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.243973in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.222141in}}%
\pgfpathlineto{\pgfqpoint{2.072017in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.206732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.193371in}{2.302580in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.302580in}}%
\pgfpathlineto{\pgfqpoint{2.263732in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.309359in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.323850in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.346152in}}%
\pgfpathlineto{\pgfqpoint{2.376838in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.380513in}}%
\pgfpathlineto{\pgfqpoint{2.428709in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.432384in}}%
\pgfpathlineto{\pgfqpoint{2.463071in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.485372in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.499863in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.545491in}}%
\pgfpathlineto{\pgfqpoint{2.506643in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.506643in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.642009in}}%
\pgfpathlineto{\pgfqpoint{2.499863in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.485372in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.463071in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.755116in}}%
\pgfpathlineto{\pgfqpoint{2.428709in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.806987in}}%
\pgfpathlineto{\pgfqpoint{2.376838in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.841348in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.863650in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.878141in}}%
\pgfpathlineto{\pgfqpoint{2.263732in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.884920in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.884920in}}%
\pgfpathlineto{\pgfqpoint{2.167213in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.878141in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.863650in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.841348in}}%
\pgfpathlineto{\pgfqpoint{2.054106in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.806987in}}%
\pgfpathlineto{\pgfqpoint{2.002235in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.755116in}}%
\pgfpathlineto{\pgfqpoint{1.967874in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.945573in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.931081in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.642009in}}%
\pgfpathlineto{\pgfqpoint{1.924302in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.924302in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.545491in}}%
\pgfpathlineto{\pgfqpoint{1.931081in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.945573in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.967874in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.432384in}}%
\pgfpathlineto{\pgfqpoint{2.002235in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.380513in}}%
\pgfpathlineto{\pgfqpoint{2.054106in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.346152in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.323850in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.309359in}}%
\pgfpathlineto{\pgfqpoint{2.167213in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.302580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.149167in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.450309in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.450309in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{2.308989in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.500233in}}%
\pgfpathlineto{\pgfqpoint{2.344217in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.358913in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.358913in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.344217in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.687267in}}%
\pgfpathlineto{\pgfqpoint{2.308989in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.722494in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.737191in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.737191in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.722494in}}%
\pgfpathlineto{\pgfqpoint{2.121956in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.687267in}}%
\pgfpathlineto{\pgfqpoint{2.086728in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.072031in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.072031in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.086728in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.500233in}}%
\pgfpathlineto{\pgfqpoint{2.121956in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.465006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.469444in}{4.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961500in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{4.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{4.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.179753in}{0.386111in}}{\pgfqpoint{0.220764in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179753in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.386111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180556in}{0.388889in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.222222in,height=4.416667in]{nozzle_D3Q27_Re250-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{0.699824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=0.647063in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{1.628904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=1.576142in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{2.557984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=2.505222in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{3.487063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=3.434302in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{4.416143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=4.363382in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179753in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.386111in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nozzle_D3Q27_Re500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{0.469444in}{4.801389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.888889in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.458333in,height=3.458333in]{nozzle_D3Q27_Re500-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.469444in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167856in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.167856in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866267in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.866267in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564678in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.564678in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263089in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.263089in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961500in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.961500in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{0.847722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=0.794961in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{1.546133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=1.493372in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{2.244544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=2.191783in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{2.942956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=2.890194in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{3.641367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=3.588605in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469444in}{4.339778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151343in,y=4.287016in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.060761in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{1.587362in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{1.583403in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{1.581470in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{1.581472in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{1.583417in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{1.587391in}}%
\pgfpathlineto{\pgfqpoint{2.400906in}{1.599177in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{1.601421in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{1.610747in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{1.622452in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{1.643380in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{1.653170in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{1.671803in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{1.717321in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{1.744549in}}%
\pgfpathlineto{\pgfqpoint{2.812976in}{1.775990in}}%
\pgfpathlineto{\pgfqpoint{2.869511in}{1.820193in}}%
\pgfpathlineto{\pgfqpoint{2.918625in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{2.961841in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{3.000049in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{3.033757in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{3.077435in}{2.062195in}}%
\pgfpathlineto{\pgfqpoint{3.091833in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{3.121639in}{2.142214in}}%
\pgfpathlineto{\pgfqpoint{3.137320in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{3.155963in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{3.186652in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{3.198346in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{3.215620in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{3.221658in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{3.225626in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{3.227563in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{3.227554in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{3.225606in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{3.221628in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{3.210045in}{2.778099in}}%
\pgfpathlineto{\pgfqpoint{3.207621in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{3.198292in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{3.186574in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{3.165842in}{2.941445in}}%
\pgfpathlineto{\pgfqpoint{3.155854in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{3.137192in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{3.091657in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{3.064424in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{3.033232in}{3.190869in}}%
\pgfpathlineto{\pgfqpoint{2.989029in}{3.247440in}}%
\pgfpathlineto{\pgfqpoint{2.944826in}{3.296555in}}%
\pgfpathlineto{\pgfqpoint{2.900622in}{3.339759in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{3.377960in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{3.411663in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{3.442544in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{3.469741in}}%
\pgfpathlineto{\pgfqpoint{2.666271in}{3.499916in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{3.515225in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.533872in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.564544in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.576252in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.593482in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.599526in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.603492in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.605424in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.605419in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.603465in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.599483in}}%
\pgfpathlineto{\pgfqpoint{2.033429in}{3.588323in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.585515in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{3.576172in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.564438in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{3.533738in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{3.515056in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{3.469524in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{3.442300in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{3.411380in}}%
\pgfpathlineto{\pgfqpoint{1.562286in}{3.367307in}}%
\pgfpathlineto{\pgfqpoint{1.513094in}{3.323103in}}%
\pgfpathlineto{\pgfqpoint{1.469834in}{3.278900in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{1.397712in}{3.190284in}}%
\pgfpathlineto{\pgfqpoint{1.366947in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{1.339727in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{1.309306in}{3.044118in}}%
\pgfpathlineto{\pgfqpoint{1.294203in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.275505in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.244802in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.233066in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.215799in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.209728in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.205733in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.203768in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.203748in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.205674in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.209626in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.220899in}{2.410842in}}%
\pgfpathlineto{\pgfqpoint{1.223550in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.232861in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.244546in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.275181in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.293814in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{1.339249in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{1.366437in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{1.397712in}{1.996416in}}%
\pgfpathlineto{\pgfqpoint{1.441916in}{1.939783in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{1.890608in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{1.847351in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{1.809113in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{1.775361in}}%
\pgfpathlineto{\pgfqpoint{1.683704in}{1.731787in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{1.717244in}}%
\pgfpathlineto{\pgfqpoint{1.763614in}{1.687584in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{1.671729in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{1.653100in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{1.622391in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{1.610693in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.593397in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.593397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104964in}{1.818867in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{1.813547in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{1.810931in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{1.810936in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{2.333168in}{1.820193in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{1.826338in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{1.836424in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{1.849596in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{1.866058in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{1.884791in}}%
\pgfpathlineto{\pgfqpoint{2.592586in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{1.933631in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{1.964173in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{1.999576in}}%
\pgfpathlineto{\pgfqpoint{2.768680in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{2.088486in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{2.145840in}}%
\pgfpathlineto{\pgfqpoint{2.875565in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{2.901395in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.924389in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.944826in}{2.311190in}}%
\pgfpathlineto{\pgfqpoint{2.959565in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.972730in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.982803in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.990227in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.995549in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.998165in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.995523in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.989029in}{2.710650in}}%
\pgfpathlineto{\pgfqpoint{2.982749in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.972656in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.959468in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.943004in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.924252in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.900622in}{2.970508in}}%
\pgfpathlineto{\pgfqpoint{2.875370in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{2.844807in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{2.809375in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{3.146627in}}%
\pgfpathlineto{\pgfqpoint{2.720362in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{2.662929in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{3.253527in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.279344in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{3.302357in}}%
\pgfpathlineto{\pgfqpoint{2.497199in}{3.323103in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.337530in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{3.350707in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.360794in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.368193in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.373523in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.376146in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.376145in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.373519in}}%
\pgfpathlineto{\pgfqpoint{2.100080in}{3.367307in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{3.360785in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.350697in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{3.337514in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.321075in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{3.302329in}}%
\pgfpathlineto{\pgfqpoint{1.839056in}{3.278900in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{3.222932in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{3.187518in}}%
\pgfpathlineto{\pgfqpoint{1.662717in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{3.098541in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{3.041125in}}%
\pgfpathlineto{\pgfqpoint{1.555743in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.529910in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.506885in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{2.875461in}}%
\pgfpathlineto{\pgfqpoint{1.471690in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.458502in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.448407in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.440994in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.435651in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.433011in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.432998in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.435610in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.441916in}{2.477729in}}%
\pgfpathlineto{\pgfqpoint{1.448318in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.458384in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.471538in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.487958in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.506673in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{2.216866in}}%
\pgfpathlineto{\pgfqpoint{1.555452in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{1.585959in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{1.621322in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{2.040529in}}%
\pgfpathlineto{\pgfqpoint{1.710155in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{1.767456in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{1.933573in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{1.907729in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{1.884731in}}%
\pgfpathlineto{\pgfqpoint{1.932628in}{1.864397in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{1.849543in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{1.836379in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.826303in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{1.818867in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{1.818867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.193371in}{1.952128in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{1.952128in}}%
\pgfpathlineto{\pgfqpoint{2.246814in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{1.955154in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{1.961190in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{1.970501in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{1.983411in}}%
\pgfpathlineto{\pgfqpoint{2.450229in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.000110in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.020113in}}%
\pgfpathlineto{\pgfqpoint{2.540419in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.044963in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.074276in}}%
\pgfpathlineto{\pgfqpoint{2.605761in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{2.109451in}}%
\pgfpathlineto{\pgfqpoint{2.657435in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{2.151780in}}%
\pgfpathlineto{\pgfqpoint{2.699782in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{2.203429in}}%
\pgfpathlineto{\pgfqpoint{2.734974in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.764295in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{2.268736in}}%
\pgfpathlineto{\pgfqpoint{2.789153in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.809157in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{2.358867in}}%
\pgfpathlineto{\pgfqpoint{2.825863in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.838769in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.854106in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{2.561924in}}%
\pgfpathlineto{\pgfqpoint{2.857128in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.857122in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{2.625444in}}%
\pgfpathlineto{\pgfqpoint{2.854086in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.848043in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.838721in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.825797in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.812216in}{2.828429in}}%
\pgfpathlineto{\pgfqpoint{2.809079in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.789057in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{2.918567in}}%
\pgfpathlineto{\pgfqpoint{2.764180in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.734835in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{2.983882in}}%
\pgfpathlineto{\pgfqpoint{2.699620in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{3.035532in}}%
\pgfpathlineto{\pgfqpoint{2.657239in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{3.077862in}}%
\pgfpathlineto{\pgfqpoint{2.605522in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.113038in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{3.142356in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.167202in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.187211in}}%
\pgfpathlineto{\pgfqpoint{2.449746in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{3.203902in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.216816in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.226132in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.232171in}}%
\pgfpathlineto{\pgfqpoint{2.244243in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.235184in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.235186in}}%
\pgfpathlineto{\pgfqpoint{2.186657in}{3.234697in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.232179in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.226142in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{3.216828in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.203913in}}%
\pgfpathlineto{\pgfqpoint{1.981165in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{3.187222in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.167204in}}%
\pgfpathlineto{\pgfqpoint{1.890849in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{3.142350in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{3.113014in}}%
\pgfpathlineto{\pgfqpoint{1.825459in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{3.077814in}}%
\pgfpathlineto{\pgfqpoint{1.773768in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{3.035447in}}%
\pgfpathlineto{\pgfqpoint{1.731419in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{2.983738in}}%
\pgfpathlineto{\pgfqpoint{1.696231in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.666903in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{2.918315in}}%
\pgfpathlineto{\pgfqpoint{1.642057in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.622045in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{2.827933in}}%
\pgfpathlineto{\pgfqpoint{1.605359in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.592443in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.583126in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.577087in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{2.621985in}}%
\pgfpathlineto{\pgfqpoint{1.574077in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.574076in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.574525in}{2.565483in}}%
\pgfpathlineto{\pgfqpoint{1.577081in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.583115in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.592427in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.605335in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.618729in}{2.359492in}}%
\pgfpathlineto{\pgfqpoint{1.622017in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.642020in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.662932in}{2.269102in}}%
\pgfpathlineto{\pgfqpoint{1.666855in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.696167in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{2.203671in}}%
\pgfpathlineto{\pgfqpoint{1.731334in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{2.151950in}}%
\pgfpathlineto{\pgfqpoint{1.773656in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.109572in}}%
\pgfpathlineto{\pgfqpoint{1.825303in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.074361in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.045019in}}%
\pgfpathlineto{\pgfqpoint{1.890615in}{2.041210in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.020153in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.000133in}}%
\pgfpathlineto{\pgfqpoint{1.980769in}{1.997006in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{1.983427in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.970510in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{1.961194in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{1.955156in}}%
\pgfpathlineto{\pgfqpoint{2.184127in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{1.952128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.060761in}{2.082866in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.071100in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.063483in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.059738in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.059724in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.063440in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.071025in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.082752in}}%
\pgfpathlineto{\pgfqpoint{2.377701in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.098335in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.118726in}}%
\pgfpathlineto{\pgfqpoint{2.477814in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.144339in}}%
\pgfpathlineto{\pgfqpoint{2.543954in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.176165in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.215507in}}%
\pgfpathlineto{\pgfqpoint{2.593716in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.633113in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{2.265193in}}%
\pgfpathlineto{\pgfqpoint{2.664973in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{2.331215in}}%
\pgfpathlineto{\pgfqpoint{2.690618in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.711028in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{2.431052in}}%
\pgfpathlineto{\pgfqpoint{2.726639in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.738374in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.745967in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.749693in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.749685in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.745946in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.738338in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.726588in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.723809in}{2.756300in}}%
\pgfpathlineto{\pgfqpoint{2.710962in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.690533in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.679606in}{2.856129in}}%
\pgfpathlineto{\pgfqpoint{2.664871in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{2.922151in}}%
\pgfpathlineto{\pgfqpoint{2.632991in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.593571in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.971847in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{3.011195in}}%
\pgfpathlineto{\pgfqpoint{2.543771in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{3.043023in}}%
\pgfpathlineto{\pgfqpoint{2.477584in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{3.068641in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{3.089041in}}%
\pgfpathlineto{\pgfqpoint{2.377373in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.104632in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.116365in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.123959in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.127686in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.127682in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.123946in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.116341in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{3.104591in}}%
\pgfpathlineto{\pgfqpoint{2.053693in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.088985in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{3.068556in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.042903in}}%
\pgfpathlineto{\pgfqpoint{1.887400in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{3.011017in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.971588in}}%
\pgfpathlineto{\pgfqpoint{1.837636in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.798250in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.921762in}}%
\pgfpathlineto{\pgfqpoint{1.766393in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{2.855527in}}%
\pgfpathlineto{\pgfqpoint{1.740767in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.720355in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{2.755125in}}%
\pgfpathlineto{\pgfqpoint{1.704776in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.693034in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.685438in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.681712in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.681716in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.685451in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.693057in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.704809in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.707135in}{2.432470in}}%
\pgfpathlineto{\pgfqpoint{1.720391in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.740809in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{2.332051in}}%
\pgfpathlineto{\pgfqpoint{1.766437in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.265799in}}%
\pgfpathlineto{\pgfqpoint{1.798296in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.837676in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.215952in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.176504in}}%
\pgfpathlineto{\pgfqpoint{1.887425in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.144595in}}%
\pgfpathlineto{\pgfqpoint{1.953520in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.118926in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.098482in}}%
\pgfpathlineto{\pgfqpoint{2.053580in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.082866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104964in}{2.166573in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.157305in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.152752in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.152742in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.157273in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.166515in}}%
\pgfpathlineto{\pgfqpoint{2.348981in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.180708in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.200309in}}%
\pgfpathlineto{\pgfqpoint{2.445223in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.226281in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.259822in}}%
\pgfpathlineto{\pgfqpoint{2.505519in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.303698in}}%
\pgfpathlineto{\pgfqpoint{2.549407in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.582956in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.363979in}}%
\pgfpathlineto{\pgfqpoint{2.608932in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.628537in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{2.460174in}}%
\pgfpathlineto{\pgfqpoint{2.642728in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.651969in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.656495in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.656478in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.651916in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.642639in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{2.726991in}}%
\pgfpathlineto{\pgfqpoint{2.628408in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.608757in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.823176in}}%
\pgfpathlineto{\pgfqpoint{2.582729in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.549120in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.883475in}}%
\pgfpathlineto{\pgfqpoint{2.505153in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.927354in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.960901in}}%
\pgfpathlineto{\pgfqpoint{2.444700in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.986886in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{3.006503in}}%
\pgfpathlineto{\pgfqpoint{2.348094in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{3.020704in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{3.029964in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{3.034510in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{3.034515in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{3.029979in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{3.020727in}}%
\pgfpathlineto{\pgfqpoint{2.082782in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{3.006533in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.986925in}}%
\pgfpathlineto{\pgfqpoint{1.986196in}{2.969477in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.960935in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.927369in}}%
\pgfpathlineto{\pgfqpoint{1.925778in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.883452in}}%
\pgfpathlineto{\pgfqpoint{1.881848in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.848275in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.823060in}}%
\pgfpathlineto{\pgfqpoint{1.822276in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.802663in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.726534in}}%
\pgfpathlineto{\pgfqpoint{1.788463in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.779207in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.774666in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.774666in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.779205in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.788458in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{2.460947in}}%
\pgfpathlineto{\pgfqpoint{1.802653in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.822252in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{2.364383in}}%
\pgfpathlineto{\pgfqpoint{1.848232in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.881774in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.303964in}}%
\pgfpathlineto{\pgfqpoint{1.925653in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.260019in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.226428in}}%
\pgfpathlineto{\pgfqpoint{1.985955in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.200417in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.180790in}}%
\pgfpathlineto{\pgfqpoint{2.082194in}{2.173819in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.166573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104964in}{2.257982in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.246484in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.240850in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.240869in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.246544in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.258085in}}%
\pgfpathlineto{\pgfqpoint{2.336549in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.276454in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.302209in}}%
\pgfpathlineto{\pgfqpoint{2.420186in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.338372in}}%
\pgfpathlineto{\pgfqpoint{2.470839in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.389171in}}%
\pgfpathlineto{\pgfqpoint{2.506907in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.532591in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.473250in}}%
\pgfpathlineto{\pgfqpoint{2.550900in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.562389in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.568011in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.567976in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.562284in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.550720in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.546996in}{2.713754in}}%
\pgfpathlineto{\pgfqpoint{2.532324in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.506547in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{2.797823in}}%
\pgfpathlineto{\pgfqpoint{2.470349in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.848620in}}%
\pgfpathlineto{\pgfqpoint{2.419512in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.884797in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.910556in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.928948in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.940508in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.946201in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.946242in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.940631in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.929157in}}%
\pgfpathlineto{\pgfqpoint{2.095017in}{2.925274in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.910867in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.885207in}}%
\pgfpathlineto{\pgfqpoint{2.010860in}{2.881071in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.849167in}}%
\pgfpathlineto{\pgfqpoint{1.960039in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.798546in}}%
\pgfpathlineto{\pgfqpoint{1.923871in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{1.898118in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.714961in}}%
\pgfpathlineto{\pgfqpoint{1.879755in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.868220in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.862552in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.862540in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.868180in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.879682in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{1.883948in}{2.472334in}}%
\pgfpathlineto{\pgfqpoint{1.898003in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{1.923703in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{2.388714in}}%
\pgfpathlineto{\pgfqpoint{1.959781in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.338056in}}%
\pgfpathlineto{\pgfqpoint{2.010449in}{2.306429in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.301988in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.276294in}}%
\pgfpathlineto{\pgfqpoint{2.094114in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.257982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.149167in}{2.341391in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.333901in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.333967in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.341595in}}%
\pgfpathlineto{\pgfqpoint{2.307887in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.357835in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.384544in}}%
\pgfpathlineto{\pgfqpoint{2.382904in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.426424in}}%
\pgfpathlineto{\pgfqpoint{2.424539in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.451066in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.502339in}}%
\pgfpathlineto{\pgfqpoint{2.467205in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.474712in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.474662in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.467056in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{2.684570in}}%
\pgfpathlineto{\pgfqpoint{2.450785in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.424144in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{2.760552in}}%
\pgfpathlineto{\pgfqpoint{2.382301in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.370184in}{2.802452in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.829141in}}%
\pgfpathlineto{\pgfqpoint{2.306553in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.845443in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.853087in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.853178in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.845718in}}%
\pgfpathlineto{\pgfqpoint{2.123299in}{2.836868in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.829660in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.803186in}}%
\pgfpathlineto{\pgfqpoint{2.047673in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.761678in}}%
\pgfpathlineto{\pgfqpoint{2.005861in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.979168in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.687127in}}%
\pgfpathlineto{\pgfqpoint{1.962999in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{1.955407in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{1.955382in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{1.962922in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{1.972354in}{2.500050in}}%
\pgfpathlineto{\pgfqpoint{1.979016in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.005631in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{2.425507in}}%
\pgfpathlineto{\pgfqpoint{2.047279in}{2.394835in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{2.383974in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.357443in}}%
\pgfpathlineto{\pgfqpoint{2.122233in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.341391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469444in}{0.386111in}}{\pgfqpoint{3.492056in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.149167in}{2.470765in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.456085in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.456231in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.471205in}}%
\pgfpathlineto{\pgfqpoint{2.299600in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.509788in}}%
\pgfpathlineto{\pgfqpoint{2.337780in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.352494in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.352425in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.337577in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{2.677335in}}%
\pgfpathlineto{\pgfqpoint{2.299127in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.281777in}{2.715951in}}%
\pgfpathlineto{\pgfqpoint{2.237574in}{2.730916in}}%
\pgfpathlineto{\pgfqpoint{2.193371in}{2.731086in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.716457in}}%
\pgfpathlineto{\pgfqpoint{2.130872in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.678536in}}%
\pgfpathlineto{\pgfqpoint{2.092487in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.077576in}{2.615852in}}%
\pgfpathlineto{\pgfqpoint{2.077532in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{2.092350in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{2.508697in}}%
\pgfpathlineto{\pgfqpoint{2.130511in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{2.470765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.469444in}{4.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961500in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{4.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469444in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{4.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.179753in}{0.386111in}}{\pgfqpoint{0.220764in}{4.415278in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179753in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.386111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180556in}{0.388889in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.222222in,height=4.416667in]{nozzle_D3Q27_Re500-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{0.660237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=0.607475in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{1.357125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=1.304364in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{2.054014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=2.001252in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{2.750902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=2.698140in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{3.447790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=3.395029in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{4.144679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497740in,y=4.091917in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179753in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.179753in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.801389in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{4.784142in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.403358in}}%
\pgfpathlineto{\pgfqpoint{4.400517in}{0.386111in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> spurious_currents.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Arial}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562700in}{0.547075in}}%
\pgfpathlineto{\pgfqpoint{0.557572in}{0.548449in}}%
\pgfpathlineto{\pgfqpoint{0.553817in}{0.544695in}}%
\pgfpathlineto{\pgfqpoint{0.555191in}{0.539566in}}%
\pgfpathlineto{\pgfqpoint{0.560320in}{0.538192in}}%
\pgfpathlineto{\pgfqpoint{0.564074in}{0.541947in}}%
\pgfpathlineto{\pgfqpoint{0.562700in}{0.547075in}}%
\pgfpathlineto{\pgfqpoint{0.557572in}{0.548449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712721in}{0.542792in}}%
\pgfpathlineto{\pgfqpoint{0.710537in}{0.547632in}}%
\pgfpathlineto{\pgfqpoint{0.705255in}{0.548160in}}%
\pgfpathlineto{\pgfqpoint{0.702156in}{0.543849in}}%
\pgfpathlineto{\pgfqpoint{0.704340in}{0.539010in}}%
\pgfpathlineto{\pgfqpoint{0.709623in}{0.538481in}}%
\pgfpathlineto{\pgfqpoint{0.712721in}{0.542792in}}%
\pgfpathlineto{\pgfqpoint{0.710537in}{0.547632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856021in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{0.857629in}{0.544839in}}%
\pgfpathlineto{\pgfqpoint{0.856200in}{0.548144in}}%
\pgfpathlineto{\pgfqpoint{0.872010in}{0.542425in}}%
\pgfpathlineto{\pgfqpoint{0.855663in}{0.538497in}}%
\pgfpathlineto{\pgfqpoint{0.857450in}{0.541623in}}%
\pgfpathlineto{\pgfqpoint{0.855842in}{0.541713in}}%
\pgfpathlineto{\pgfqpoint{0.856021in}{0.544928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004513in}{0.545723in}}%
\pgfpathlineto{\pgfqpoint{1.006915in}{0.545635in}}%
\pgfpathlineto{\pgfqpoint{1.004689in}{0.550528in}}%
\pgfpathlineto{\pgfqpoint{1.028448in}{0.542438in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{0.536114in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{0.540830in}}%
\pgfpathlineto{\pgfqpoint{1.004336in}{0.540918in}}%
\pgfpathlineto{\pgfqpoint{1.004513in}{0.545723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152995in}{0.546437in}}%
\pgfpathlineto{\pgfqpoint{1.156111in}{0.546360in}}%
\pgfpathlineto{\pgfqpoint{1.153149in}{0.552670in}}%
\pgfpathlineto{\pgfqpoint{1.184081in}{0.542549in}}%
\pgfpathlineto{\pgfqpoint{1.152686in}{0.533972in}}%
\pgfpathlineto{\pgfqpoint{1.155957in}{0.540127in}}%
\pgfpathlineto{\pgfqpoint{1.152840in}{0.540204in}}%
\pgfpathlineto{\pgfqpoint{1.152995in}{0.546437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301469in}{0.547006in}}%
\pgfpathlineto{\pgfqpoint{1.305154in}{0.546947in}}%
\pgfpathlineto{\pgfqpoint{1.301586in}{0.554376in}}%
\pgfpathlineto{\pgfqpoint{1.338262in}{0.542734in}}%
\pgfpathlineto{\pgfqpoint{1.301234in}{0.532265in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{0.539577in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{0.539635in}}%
\pgfpathlineto{\pgfqpoint{1.301469in}{0.547006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449939in}{0.547382in}}%
\pgfpathlineto{\pgfqpoint{1.454001in}{0.547347in}}%
\pgfpathlineto{\pgfqpoint{1.450010in}{0.555506in}}%
\pgfpathlineto{\pgfqpoint{1.490520in}{0.542965in}}%
\pgfpathlineto{\pgfqpoint{1.449797in}{0.531136in}}%
\pgfpathlineto{\pgfqpoint{1.453930in}{0.539223in}}%
\pgfpathlineto{\pgfqpoint{1.449868in}{0.539259in}}%
\pgfpathlineto{\pgfqpoint{1.449939in}{0.547382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598406in}{0.547539in}}%
\pgfpathlineto{\pgfqpoint{1.602625in}{0.547529in}}%
\pgfpathlineto{\pgfqpoint{1.598427in}{0.555975in}}%
\pgfpathlineto{\pgfqpoint{1.640578in}{0.543220in}}%
\pgfpathlineto{\pgfqpoint{1.598366in}{0.530666in}}%
\pgfpathlineto{\pgfqpoint{1.602605in}{0.539092in}}%
\pgfpathlineto{\pgfqpoint{1.598386in}{0.539102in}}%
\pgfpathlineto{\pgfqpoint{1.598406in}{0.547539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746874in}{0.547466in}}%
\pgfpathlineto{\pgfqpoint{1.751019in}{0.547481in}}%
\pgfpathlineto{\pgfqpoint{1.746842in}{0.555756in}}%
\pgfpathlineto{\pgfqpoint{1.788341in}{0.543477in}}%
\pgfpathlineto{\pgfqpoint{1.746936in}{0.530885in}}%
\pgfpathlineto{\pgfqpoint{1.751050in}{0.539191in}}%
\pgfpathlineto{\pgfqpoint{1.746905in}{0.539175in}}%
\pgfpathlineto{\pgfqpoint{1.746874in}{0.547466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895342in}{0.547169in}}%
\pgfpathlineto{\pgfqpoint{1.899191in}{0.547209in}}%
\pgfpathlineto{\pgfqpoint{1.895263in}{0.554867in}}%
\pgfpathlineto{\pgfqpoint{1.933870in}{0.543720in}}%
\pgfpathlineto{\pgfqpoint{1.895502in}{0.531774in}}%
\pgfpathlineto{\pgfqpoint{1.899271in}{0.539512in}}%
\pgfpathlineto{\pgfqpoint{1.895422in}{0.539472in}}%
\pgfpathlineto{\pgfqpoint{1.895342in}{0.547169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043814in}{0.546669in}}%
\pgfpathlineto{\pgfqpoint{2.047162in}{0.546730in}}%
\pgfpathlineto{\pgfqpoint{2.043691in}{0.553366in}}%
\pgfpathlineto{\pgfqpoint{2.077359in}{0.543936in}}%
\pgfpathlineto{\pgfqpoint{2.044060in}{0.533276in}}%
\pgfpathlineto{\pgfqpoint{2.047285in}{0.540034in}}%
\pgfpathlineto{\pgfqpoint{2.043937in}{0.539972in}}%
\pgfpathlineto{\pgfqpoint{2.043814in}{0.546669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192289in}{0.545994in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{0.546073in}}%
\pgfpathlineto{\pgfqpoint{2.192131in}{0.551341in}}%
\pgfpathlineto{\pgfqpoint{2.219102in}{0.544113in}}%
\pgfpathlineto{\pgfqpoint{2.192606in}{0.535300in}}%
\pgfpathlineto{\pgfqpoint{2.195121in}{0.540726in}}%
\pgfpathlineto{\pgfqpoint{2.192448in}{0.540647in}}%
\pgfpathlineto{\pgfqpoint{2.192289in}{0.545994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340769in}{0.545182in}}%
\pgfpathlineto{\pgfqpoint{2.342630in}{0.545274in}}%
\pgfpathlineto{\pgfqpoint{2.340584in}{0.548904in}}%
\pgfpathlineto{\pgfqpoint{2.359473in}{0.544245in}}%
\pgfpathlineto{\pgfqpoint{2.341138in}{0.537737in}}%
\pgfpathlineto{\pgfqpoint{2.342815in}{0.541552in}}%
\pgfpathlineto{\pgfqpoint{2.340954in}{0.541459in}}%
\pgfpathlineto{\pgfqpoint{2.340769in}{0.545182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494634in}{0.543877in}}%
\pgfpathlineto{\pgfqpoint{2.491513in}{0.548171in}}%
\pgfpathlineto{\pgfqpoint{2.486233in}{0.547615in}}%
\pgfpathlineto{\pgfqpoint{2.484074in}{0.542765in}}%
\pgfpathlineto{\pgfqpoint{2.487196in}{0.538470in}}%
\pgfpathlineto{\pgfqpoint{2.492476in}{0.539026in}}%
\pgfpathlineto{\pgfqpoint{2.494634in}{0.543877in}}%
\pgfpathlineto{\pgfqpoint{2.491513in}{0.548171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637847in}{0.548630in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{0.545975in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{0.540666in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{0.538011in}}%
\pgfpathlineto{\pgfqpoint{2.642445in}{0.540666in}}%
\pgfpathlineto{\pgfqpoint{2.642445in}{0.545975in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{0.548630in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{0.545975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781060in}{0.543877in}}%
\pgfpathlineto{\pgfqpoint{2.783219in}{0.539026in}}%
\pgfpathlineto{\pgfqpoint{2.788499in}{0.538470in}}%
\pgfpathlineto{\pgfqpoint{2.791620in}{0.542765in}}%
\pgfpathlineto{\pgfqpoint{2.789462in}{0.547615in}}%
\pgfpathlineto{\pgfqpoint{2.784182in}{0.548171in}}%
\pgfpathlineto{\pgfqpoint{2.781060in}{0.543877in}}%
\pgfpathlineto{\pgfqpoint{2.783219in}{0.539026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934741in}{0.541459in}}%
\pgfpathlineto{\pgfqpoint{2.932880in}{0.541552in}}%
\pgfpathlineto{\pgfqpoint{2.934556in}{0.537737in}}%
\pgfpathlineto{\pgfqpoint{2.916221in}{0.544245in}}%
\pgfpathlineto{\pgfqpoint{2.935110in}{0.548904in}}%
\pgfpathlineto{\pgfqpoint{2.933064in}{0.545274in}}%
\pgfpathlineto{\pgfqpoint{2.934926in}{0.545182in}}%
\pgfpathlineto{\pgfqpoint{2.934741in}{0.541459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083247in}{0.540647in}}%
\pgfpathlineto{\pgfqpoint{3.080574in}{0.540726in}}%
\pgfpathlineto{\pgfqpoint{3.083088in}{0.535300in}}%
\pgfpathlineto{\pgfqpoint{3.056592in}{0.544113in}}%
\pgfpathlineto{\pgfqpoint{3.083564in}{0.551341in}}%
\pgfpathlineto{\pgfqpoint{3.080732in}{0.546073in}}%
\pgfpathlineto{\pgfqpoint{3.083405in}{0.545994in}}%
\pgfpathlineto{\pgfqpoint{3.083247in}{0.540647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231758in}{0.539972in}}%
\pgfpathlineto{\pgfqpoint{3.228409in}{0.540034in}}%
\pgfpathlineto{\pgfqpoint{3.231635in}{0.533276in}}%
\pgfpathlineto{\pgfqpoint{3.198336in}{0.543936in}}%
\pgfpathlineto{\pgfqpoint{3.232004in}{0.553366in}}%
\pgfpathlineto{\pgfqpoint{3.228532in}{0.546730in}}%
\pgfpathlineto{\pgfqpoint{3.231881in}{0.546669in}}%
\pgfpathlineto{\pgfqpoint{3.231758in}{0.539972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380272in}{0.539472in}}%
\pgfpathlineto{\pgfqpoint{3.376423in}{0.539512in}}%
\pgfpathlineto{\pgfqpoint{3.380192in}{0.531774in}}%
\pgfpathlineto{\pgfqpoint{3.341824in}{0.543720in}}%
\pgfpathlineto{\pgfqpoint{3.380432in}{0.554867in}}%
\pgfpathlineto{\pgfqpoint{3.376503in}{0.547209in}}%
\pgfpathlineto{\pgfqpoint{3.380352in}{0.547169in}}%
\pgfpathlineto{\pgfqpoint{3.380272in}{0.539472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528789in}{0.539175in}}%
\pgfpathlineto{\pgfqpoint{3.524644in}{0.539191in}}%
\pgfpathlineto{\pgfqpoint{3.528758in}{0.530885in}}%
\pgfpathlineto{\pgfqpoint{3.487354in}{0.543477in}}%
\pgfpathlineto{\pgfqpoint{3.528852in}{0.555756in}}%
\pgfpathlineto{\pgfqpoint{3.524676in}{0.547481in}}%
\pgfpathlineto{\pgfqpoint{3.528821in}{0.547466in}}%
\pgfpathlineto{\pgfqpoint{3.528789in}{0.539175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677308in}{0.539102in}}%
\pgfpathlineto{\pgfqpoint{3.673090in}{0.539092in}}%
\pgfpathlineto{\pgfqpoint{3.677328in}{0.530666in}}%
\pgfpathlineto{\pgfqpoint{3.635116in}{0.543220in}}%
\pgfpathlineto{\pgfqpoint{3.677268in}{0.555975in}}%
\pgfpathlineto{\pgfqpoint{3.673070in}{0.547529in}}%
\pgfpathlineto{\pgfqpoint{3.677288in}{0.547539in}}%
\pgfpathlineto{\pgfqpoint{3.677308in}{0.539102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825827in}{0.539259in}}%
\pgfpathlineto{\pgfqpoint{3.821765in}{0.539223in}}%
\pgfpathlineto{\pgfqpoint{3.825898in}{0.531136in}}%
\pgfpathlineto{\pgfqpoint{3.785175in}{0.542965in}}%
\pgfpathlineto{\pgfqpoint{3.825684in}{0.555506in}}%
\pgfpathlineto{\pgfqpoint{3.821694in}{0.547347in}}%
\pgfpathlineto{\pgfqpoint{3.825755in}{0.547382in}}%
\pgfpathlineto{\pgfqpoint{3.825827in}{0.539259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974343in}{0.539635in}}%
\pgfpathlineto{\pgfqpoint{3.970658in}{0.539577in}}%
\pgfpathlineto{\pgfqpoint{3.974460in}{0.532265in}}%
\pgfpathlineto{\pgfqpoint{3.937433in}{0.542734in}}%
\pgfpathlineto{\pgfqpoint{3.974108in}{0.554376in}}%
\pgfpathlineto{\pgfqpoint{3.970540in}{0.546947in}}%
\pgfpathlineto{\pgfqpoint{3.974225in}{0.547006in}}%
\pgfpathlineto{\pgfqpoint{3.974343in}{0.539635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122854in}{0.540204in}}%
\pgfpathlineto{\pgfqpoint{4.119738in}{0.540127in}}%
\pgfpathlineto{\pgfqpoint{4.123008in}{0.533972in}}%
\pgfpathlineto{\pgfqpoint{4.091614in}{0.542549in}}%
\pgfpathlineto{\pgfqpoint{4.122546in}{0.552670in}}%
\pgfpathlineto{\pgfqpoint{4.119584in}{0.546360in}}%
\pgfpathlineto{\pgfqpoint{4.122700in}{0.546437in}}%
\pgfpathlineto{\pgfqpoint{4.122854in}{0.540204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271358in}{0.540918in}}%
\pgfpathlineto{\pgfqpoint{4.268956in}{0.540830in}}%
\pgfpathlineto{\pgfqpoint{4.271535in}{0.536114in}}%
\pgfpathlineto{\pgfqpoint{4.247247in}{0.542438in}}%
\pgfpathlineto{\pgfqpoint{4.271005in}{0.550528in}}%
\pgfpathlineto{\pgfqpoint{4.268779in}{0.545635in}}%
\pgfpathlineto{\pgfqpoint{4.271182in}{0.545723in}}%
\pgfpathlineto{\pgfqpoint{4.271358in}{0.540918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419852in}{0.541713in}}%
\pgfpathlineto{\pgfqpoint{4.418245in}{0.541623in}}%
\pgfpathlineto{\pgfqpoint{4.420032in}{0.538497in}}%
\pgfpathlineto{\pgfqpoint{4.403684in}{0.542425in}}%
\pgfpathlineto{\pgfqpoint{4.419494in}{0.548144in}}%
\pgfpathlineto{\pgfqpoint{4.418065in}{0.544839in}}%
\pgfpathlineto{\pgfqpoint{4.419673in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{4.419852in}{0.541713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562973in}{0.542792in}}%
\pgfpathlineto{\pgfqpoint{4.566072in}{0.538481in}}%
\pgfpathlineto{\pgfqpoint{4.571355in}{0.539010in}}%
\pgfpathlineto{\pgfqpoint{4.573539in}{0.543849in}}%
\pgfpathlineto{\pgfqpoint{4.570440in}{0.548160in}}%
\pgfpathlineto{\pgfqpoint{4.565157in}{0.547632in}}%
\pgfpathlineto{\pgfqpoint{4.562973in}{0.542792in}}%
\pgfpathlineto{\pgfqpoint{4.566072in}{0.538481in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712995in}{0.547075in}}%
\pgfpathlineto{\pgfqpoint{4.711621in}{0.541947in}}%
\pgfpathlineto{\pgfqpoint{4.715375in}{0.538192in}}%
\pgfpathlineto{\pgfqpoint{4.720503in}{0.539566in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{0.544695in}}%
\pgfpathlineto{\pgfqpoint{4.718123in}{0.548449in}}%
\pgfpathlineto{\pgfqpoint{4.712995in}{0.547075in}}%
\pgfpathlineto{\pgfqpoint{4.711621in}{0.541947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558417in}{0.697096in}}%
\pgfpathlineto{\pgfqpoint{0.554106in}{0.693998in}}%
\pgfpathlineto{\pgfqpoint{0.554635in}{0.688715in}}%
\pgfpathlineto{\pgfqpoint{0.559474in}{0.686531in}}%
\pgfpathlineto{\pgfqpoint{0.563785in}{0.689630in}}%
\pgfpathlineto{\pgfqpoint{0.563257in}{0.694912in}}%
\pgfpathlineto{\pgfqpoint{0.558417in}{0.697096in}}%
\pgfpathlineto{\pgfqpoint{0.554106in}{0.693998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708231in}{0.691021in}}%
\pgfpathlineto{\pgfqpoint{0.707439in}{0.690229in}}%
\pgfpathlineto{\pgfqpoint{0.709816in}{0.689436in}}%
\pgfpathlineto{\pgfqpoint{0.699514in}{0.683889in}}%
\pgfpathlineto{\pgfqpoint{0.705061in}{0.694191in}}%
\pgfpathlineto{\pgfqpoint{0.705854in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{0.706646in}{0.692606in}}%
\pgfpathlineto{\pgfqpoint{0.708231in}{0.691021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857940in}{0.692274in}}%
\pgfpathlineto{\pgfqpoint{0.858401in}{0.690266in}}%
\pgfpathlineto{\pgfqpoint{0.861957in}{0.693196in}}%
\pgfpathlineto{\pgfqpoint{0.860539in}{0.671728in}}%
\pgfpathlineto{\pgfqpoint{0.849906in}{0.690431in}}%
\pgfpathlineto{\pgfqpoint{0.854384in}{0.689344in}}%
\pgfpathlineto{\pgfqpoint{0.853923in}{0.691353in}}%
\pgfpathlineto{\pgfqpoint{0.857940in}{0.692274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006892in}{0.695175in}}%
\pgfpathlineto{\pgfqpoint{1.010254in}{0.692707in}}%
\pgfpathlineto{\pgfqpoint{1.011828in}{0.701898in}}%
\pgfpathlineto{\pgfqpoint{1.038040in}{0.667137in}}%
\pgfpathlineto{\pgfqpoint{0.997022in}{0.681729in}}%
\pgfpathlineto{\pgfqpoint{1.005318in}{0.685984in}}%
\pgfpathlineto{\pgfqpoint{1.001957in}{0.688452in}}%
\pgfpathlineto{\pgfqpoint{1.006892in}{0.695175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154675in}{0.696823in}}%
\pgfpathlineto{\pgfqpoint{1.178475in}{0.688472in}}%
\pgfpathlineto{\pgfqpoint{1.176981in}{0.700249in}}%
\pgfpathlineto{\pgfqpoint{1.221804in}{0.667640in}}%
\pgfpathlineto{\pgfqpoint{1.166433in}{0.670191in}}%
\pgfpathlineto{\pgfqpoint{1.174959in}{0.678452in}}%
\pgfpathlineto{\pgfqpoint{1.151160in}{0.686804in}}%
\pgfpathlineto{\pgfqpoint{1.154675in}{0.696823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302435in}{0.697023in}}%
\pgfpathlineto{\pgfqpoint{1.358456in}{0.686004in}}%
\pgfpathlineto{\pgfqpoint{1.355296in}{0.697448in}}%
\pgfpathlineto{\pgfqpoint{1.404316in}{0.671573in}}%
\pgfpathlineto{\pgfqpoint{1.349148in}{0.666191in}}%
\pgfpathlineto{\pgfqpoint{1.356407in}{0.675586in}}%
\pgfpathlineto{\pgfqpoint{1.300386in}{0.686604in}}%
\pgfpathlineto{\pgfqpoint{1.302435in}{0.697023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450474in}{0.697092in}}%
\pgfpathlineto{\pgfqpoint{1.533566in}{0.688115in}}%
\pgfpathlineto{\pgfqpoint{1.529428in}{0.699242in}}%
\pgfpathlineto{\pgfqpoint{1.580502in}{0.677704in}}%
\pgfpathlineto{\pgfqpoint{1.526006in}{0.667572in}}%
\pgfpathlineto{\pgfqpoint{1.532425in}{0.677558in}}%
\pgfpathlineto{\pgfqpoint{1.449333in}{0.686535in}}%
\pgfpathlineto{\pgfqpoint{1.450474in}{0.697092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598637in}{0.697117in}}%
\pgfpathlineto{\pgfqpoint{1.699708in}{0.692523in}}%
\pgfpathlineto{\pgfqpoint{1.694886in}{0.703372in}}%
\pgfpathlineto{\pgfqpoint{1.747200in}{0.685050in}}%
\pgfpathlineto{\pgfqpoint{1.693440in}{0.671550in}}%
\pgfpathlineto{\pgfqpoint{1.699226in}{0.681916in}}%
\pgfpathlineto{\pgfqpoint{1.598155in}{0.686510in}}%
\pgfpathlineto{\pgfqpoint{1.598637in}{0.697117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746855in}{0.697123in}}%
\pgfpathlineto{\pgfqpoint{1.854964in}{0.697814in}}%
\pgfpathlineto{\pgfqpoint{1.849587in}{0.708398in}}%
\pgfpathlineto{\pgfqpoint{1.902779in}{0.692810in}}%
\pgfpathlineto{\pgfqpoint{1.849791in}{0.676543in}}%
\pgfpathlineto{\pgfqpoint{1.855032in}{0.687196in}}%
\pgfpathlineto{\pgfqpoint{1.746923in}{0.686505in}}%
\pgfpathlineto{\pgfqpoint{1.746855in}{0.697123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895084in}{0.697114in}}%
\pgfpathlineto{\pgfqpoint{1.998837in}{0.702954in}}%
\pgfpathlineto{\pgfqpoint{1.992939in}{0.713257in}}%
\pgfpathlineto{\pgfqpoint{2.046842in}{0.700338in}}%
\pgfpathlineto{\pgfqpoint{1.994729in}{0.681452in}}%
\pgfpathlineto{\pgfqpoint{1.999433in}{0.692352in}}%
\pgfpathlineto{\pgfqpoint{1.895681in}{0.686513in}}%
\pgfpathlineto{\pgfqpoint{1.895084in}{0.697114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{0.697089in}}%
\pgfpathlineto{\pgfqpoint{2.131896in}{0.707057in}}%
\pgfpathlineto{\pgfqpoint{2.125433in}{0.717016in}}%
\pgfpathlineto{\pgfqpoint{2.179973in}{0.707123in}}%
\pgfpathlineto{\pgfqpoint{2.128994in}{0.685360in}}%
\pgfpathlineto{\pgfqpoint{2.133083in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{2.044469in}{0.686538in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{0.697089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191385in}{0.697031in}}%
\pgfpathlineto{\pgfqpoint{2.255584in}{0.709136in}}%
\pgfpathlineto{\pgfqpoint{2.248399in}{0.718587in}}%
\pgfpathlineto{\pgfqpoint{2.303523in}{0.712772in}}%
\pgfpathlineto{\pgfqpoint{2.254302in}{0.687283in}}%
\pgfpathlineto{\pgfqpoint{2.257551in}{0.698702in}}%
\pgfpathlineto{\pgfqpoint{2.193352in}{0.686596in}}%
\pgfpathlineto{\pgfqpoint{2.191385in}{0.697031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339240in}{0.696869in}}%
\pgfpathlineto{\pgfqpoint{2.372296in}{0.707468in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{0.715958in}}%
\pgfpathlineto{\pgfqpoint{2.419418in}{0.717000in}}%
\pgfpathlineto{\pgfqpoint{2.373724in}{0.685624in}}%
\pgfpathlineto{\pgfqpoint{2.375538in}{0.697356in}}%
\pgfpathlineto{\pgfqpoint{2.342482in}{0.686758in}}%
\pgfpathlineto{\pgfqpoint{2.339240in}{0.696869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486574in}{0.695878in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{0.698657in}}%
\pgfpathlineto{\pgfqpoint{2.481015in}{0.704006in}}%
\pgfpathlineto{\pgfqpoint{2.529994in}{0.719612in}}%
\pgfpathlineto{\pgfqpoint{2.497694in}{0.679622in}}%
\pgfpathlineto{\pgfqpoint{2.496198in}{0.690529in}}%
\pgfpathlineto{\pgfqpoint{2.492134in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.486574in}{0.695878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634979in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{2.634979in}{0.694682in}}%
\pgfpathlineto{\pgfqpoint{2.629243in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{0.720494in}}%
\pgfpathlineto{\pgfqpoint{2.646451in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{2.640715in}{0.694682in}}%
\pgfpathlineto{\pgfqpoint{2.640715in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{2.634979in}{0.691814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783560in}{0.687750in}}%
\pgfpathlineto{\pgfqpoint{2.779496in}{0.690529in}}%
\pgfpathlineto{\pgfqpoint{2.778001in}{0.679622in}}%
\pgfpathlineto{\pgfqpoint{2.745700in}{0.719612in}}%
\pgfpathlineto{\pgfqpoint{2.794680in}{0.704006in}}%
\pgfpathlineto{\pgfqpoint{2.785056in}{0.698657in}}%
\pgfpathlineto{\pgfqpoint{2.789120in}{0.695878in}}%
\pgfpathlineto{\pgfqpoint{2.783560in}{0.687750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933212in}{0.686758in}}%
\pgfpathlineto{\pgfqpoint{2.900157in}{0.697356in}}%
\pgfpathlineto{\pgfqpoint{2.901970in}{0.685624in}}%
\pgfpathlineto{\pgfqpoint{2.856276in}{0.717000in}}%
\pgfpathlineto{\pgfqpoint{2.911696in}{0.715958in}}%
\pgfpathlineto{\pgfqpoint{2.903398in}{0.707468in}}%
\pgfpathlineto{\pgfqpoint{2.936454in}{0.696869in}}%
\pgfpathlineto{\pgfqpoint{2.933212in}{0.686758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082342in}{0.686596in}}%
\pgfpathlineto{\pgfqpoint{3.018143in}{0.698702in}}%
\pgfpathlineto{\pgfqpoint{3.021393in}{0.687283in}}%
\pgfpathlineto{\pgfqpoint{2.972172in}{0.712772in}}%
\pgfpathlineto{\pgfqpoint{3.027295in}{0.718587in}}%
\pgfpathlineto{\pgfqpoint{3.020111in}{0.709136in}}%
\pgfpathlineto{\pgfqpoint{3.084310in}{0.697031in}}%
\pgfpathlineto{\pgfqpoint{3.082342in}{0.686596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231226in}{0.686538in}}%
\pgfpathlineto{\pgfqpoint{3.142611in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{3.146700in}{0.685360in}}%
\pgfpathlineto{\pgfqpoint{3.095722in}{0.707123in}}%
\pgfpathlineto{\pgfqpoint{3.150261in}{0.717016in}}%
\pgfpathlineto{\pgfqpoint{3.143798in}{0.707057in}}%
\pgfpathlineto{\pgfqpoint{3.232413in}{0.697089in}}%
\pgfpathlineto{\pgfqpoint{3.231226in}{0.686538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380014in}{0.686513in}}%
\pgfpathlineto{\pgfqpoint{3.276261in}{0.692352in}}%
\pgfpathlineto{\pgfqpoint{3.280965in}{0.681452in}}%
\pgfpathlineto{\pgfqpoint{3.228852in}{0.700338in}}%
\pgfpathlineto{\pgfqpoint{3.282755in}{0.713257in}}%
\pgfpathlineto{\pgfqpoint{3.276858in}{0.702954in}}%
\pgfpathlineto{\pgfqpoint{3.380610in}{0.697114in}}%
\pgfpathlineto{\pgfqpoint{3.380014in}{0.686513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528771in}{0.686505in}}%
\pgfpathlineto{\pgfqpoint{3.420663in}{0.687196in}}%
\pgfpathlineto{\pgfqpoint{3.425904in}{0.676543in}}%
\pgfpathlineto{\pgfqpoint{3.372915in}{0.692810in}}%
\pgfpathlineto{\pgfqpoint{3.426107in}{0.708398in}}%
\pgfpathlineto{\pgfqpoint{3.420730in}{0.697814in}}%
\pgfpathlineto{\pgfqpoint{3.528839in}{0.697123in}}%
\pgfpathlineto{\pgfqpoint{3.528771in}{0.686505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677539in}{0.686510in}}%
\pgfpathlineto{\pgfqpoint{3.576469in}{0.681916in}}%
\pgfpathlineto{\pgfqpoint{3.582255in}{0.671550in}}%
\pgfpathlineto{\pgfqpoint{3.528494in}{0.685050in}}%
\pgfpathlineto{\pgfqpoint{3.580808in}{0.703372in}}%
\pgfpathlineto{\pgfqpoint{3.575987in}{0.692523in}}%
\pgfpathlineto{\pgfqpoint{3.677057in}{0.697117in}}%
\pgfpathlineto{\pgfqpoint{3.677539in}{0.686510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826361in}{0.686535in}}%
\pgfpathlineto{\pgfqpoint{3.743269in}{0.677558in}}%
\pgfpathlineto{\pgfqpoint{3.749688in}{0.667572in}}%
\pgfpathlineto{\pgfqpoint{3.695193in}{0.677704in}}%
\pgfpathlineto{\pgfqpoint{3.746266in}{0.699242in}}%
\pgfpathlineto{\pgfqpoint{3.742128in}{0.688115in}}%
\pgfpathlineto{\pgfqpoint{3.825221in}{0.697092in}}%
\pgfpathlineto{\pgfqpoint{3.826361in}{0.686535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975309in}{0.686604in}}%
\pgfpathlineto{\pgfqpoint{3.919287in}{0.675586in}}%
\pgfpathlineto{\pgfqpoint{3.926546in}{0.666191in}}%
\pgfpathlineto{\pgfqpoint{3.871379in}{0.671573in}}%
\pgfpathlineto{\pgfqpoint{3.920398in}{0.697448in}}%
\pgfpathlineto{\pgfqpoint{3.917238in}{0.686004in}}%
\pgfpathlineto{\pgfqpoint{3.973259in}{0.697023in}}%
\pgfpathlineto{\pgfqpoint{3.975309in}{0.686604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124535in}{0.686804in}}%
\pgfpathlineto{\pgfqpoint{4.100735in}{0.678452in}}%
\pgfpathlineto{\pgfqpoint{4.109261in}{0.670191in}}%
\pgfpathlineto{\pgfqpoint{4.053890in}{0.667640in}}%
\pgfpathlineto{\pgfqpoint{4.098713in}{0.700249in}}%
\pgfpathlineto{\pgfqpoint{4.097219in}{0.688472in}}%
\pgfpathlineto{\pgfqpoint{4.121019in}{0.696823in}}%
\pgfpathlineto{\pgfqpoint{4.124535in}{0.686804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273738in}{0.688452in}}%
\pgfpathlineto{\pgfqpoint{4.270376in}{0.685984in}}%
\pgfpathlineto{\pgfqpoint{4.278673in}{0.681729in}}%
\pgfpathlineto{\pgfqpoint{4.237655in}{0.667137in}}%
\pgfpathlineto{\pgfqpoint{4.263867in}{0.701898in}}%
\pgfpathlineto{\pgfqpoint{4.265441in}{0.692707in}}%
\pgfpathlineto{\pgfqpoint{4.268802in}{0.695175in}}%
\pgfpathlineto{\pgfqpoint{4.273738in}{0.688452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421771in}{0.691353in}}%
\pgfpathlineto{\pgfqpoint{4.421311in}{0.689344in}}%
\pgfpathlineto{\pgfqpoint{4.425788in}{0.690431in}}%
\pgfpathlineto{\pgfqpoint{4.415155in}{0.671728in}}%
\pgfpathlineto{\pgfqpoint{4.413737in}{0.693196in}}%
\pgfpathlineto{\pgfqpoint{4.417294in}{0.690266in}}%
\pgfpathlineto{\pgfqpoint{4.417754in}{0.692274in}}%
\pgfpathlineto{\pgfqpoint{4.421771in}{0.691353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569048in}{0.692606in}}%
\pgfpathlineto{\pgfqpoint{4.569841in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{4.570633in}{0.694191in}}%
\pgfpathlineto{\pgfqpoint{4.576181in}{0.683889in}}%
\pgfpathlineto{\pgfqpoint{4.565878in}{0.689436in}}%
\pgfpathlineto{\pgfqpoint{4.568256in}{0.690229in}}%
\pgfpathlineto{\pgfqpoint{4.567463in}{0.691021in}}%
\pgfpathlineto{\pgfqpoint{4.569048in}{0.692606in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717277in}{0.697096in}}%
\pgfpathlineto{\pgfqpoint{4.712438in}{0.694912in}}%
\pgfpathlineto{\pgfqpoint{4.711910in}{0.689630in}}%
\pgfpathlineto{\pgfqpoint{4.716221in}{0.686531in}}%
\pgfpathlineto{\pgfqpoint{4.721060in}{0.688715in}}%
\pgfpathlineto{\pgfqpoint{4.721588in}{0.693998in}}%
\pgfpathlineto{\pgfqpoint{4.717277in}{0.697096in}}%
\pgfpathlineto{\pgfqpoint{4.712438in}{0.694912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557338in}{0.840217in}}%
\pgfpathlineto{\pgfqpoint{0.557248in}{0.841825in}}%
\pgfpathlineto{\pgfqpoint{0.554122in}{0.840038in}}%
\pgfpathlineto{\pgfqpoint{0.558050in}{0.856385in}}%
\pgfpathlineto{\pgfqpoint{0.563769in}{0.840575in}}%
\pgfpathlineto{\pgfqpoint{0.560464in}{0.842004in}}%
\pgfpathlineto{\pgfqpoint{0.560553in}{0.840396in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{0.840217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706978in}{0.838298in}}%
\pgfpathlineto{\pgfqpoint{0.704969in}{0.838759in}}%
\pgfpathlineto{\pgfqpoint{0.706056in}{0.834281in}}%
\pgfpathlineto{\pgfqpoint{0.687353in}{0.844914in}}%
\pgfpathlineto{\pgfqpoint{0.708821in}{0.846332in}}%
\pgfpathlineto{\pgfqpoint{0.705891in}{0.842776in}}%
\pgfpathlineto{\pgfqpoint{0.707899in}{0.842315in}}%
\pgfpathlineto{\pgfqpoint{0.706978in}{0.838298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859135in}{0.837103in}}%
\pgfpathlineto{\pgfqpoint{0.855932in}{0.833900in}}%
\pgfpathlineto{\pgfqpoint{0.865542in}{0.830697in}}%
\pgfpathlineto{\pgfqpoint{0.823898in}{0.808273in}}%
\pgfpathlineto{\pgfqpoint{0.846322in}{0.849917in}}%
\pgfpathlineto{\pgfqpoint{0.849525in}{0.840307in}}%
\pgfpathlineto{\pgfqpoint{0.852728in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{0.859135in}{0.837103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009451in}{0.838597in}}%
\pgfpathlineto{\pgfqpoint{1.005937in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{1.017699in}{0.829874in}}%
\pgfpathlineto{\pgfqpoint{0.985521in}{0.784742in}}%
\pgfpathlineto{\pgfqpoint{0.987542in}{0.840134in}}%
\pgfpathlineto{\pgfqpoint{0.995884in}{0.831688in}}%
\pgfpathlineto{\pgfqpoint{0.999398in}{0.842017in}}%
\pgfpathlineto{\pgfqpoint{1.009451in}{0.838597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158110in}{0.841414in}}%
\pgfpathlineto{\pgfqpoint{1.161608in}{0.825007in}}%
\pgfpathlineto{\pgfqpoint{1.170886in}{0.832414in}}%
\pgfpathlineto{\pgfqpoint{1.166381in}{0.777168in}}%
\pgfpathlineto{\pgfqpoint{1.139732in}{0.825770in}}%
\pgfpathlineto{\pgfqpoint{1.151224in}{0.822792in}}%
\pgfpathlineto{\pgfqpoint{1.147725in}{0.839199in}}%
\pgfpathlineto{\pgfqpoint{1.158110in}{0.841414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305305in}{0.843915in}}%
\pgfpathlineto{\pgfqpoint{1.326884in}{0.820625in}}%
\pgfpathlineto{\pgfqpoint{1.331065in}{0.831736in}}%
\pgfpathlineto{\pgfqpoint{1.355464in}{0.781966in}}%
\pgfpathlineto{\pgfqpoint{1.307698in}{0.810086in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{0.813408in}}%
\pgfpathlineto{\pgfqpoint{1.297516in}{0.836698in}}%
\pgfpathlineto{\pgfqpoint{1.305305in}{0.843915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452212in}{0.845088in}}%
\pgfpathlineto{\pgfqpoint{1.502542in}{0.820791in}}%
\pgfpathlineto{\pgfqpoint{1.502377in}{0.832661in}}%
\pgfpathlineto{\pgfqpoint{1.543264in}{0.795236in}}%
\pgfpathlineto{\pgfqpoint{1.488528in}{0.803974in}}%
\pgfpathlineto{\pgfqpoint{1.497925in}{0.811228in}}%
\pgfpathlineto{\pgfqpoint{1.447595in}{0.835525in}}%
\pgfpathlineto{\pgfqpoint{1.452212in}{0.845088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599508in}{0.845498in}}%
\pgfpathlineto{\pgfqpoint{1.677405in}{0.828821in}}%
\pgfpathlineto{\pgfqpoint{1.674437in}{0.840316in}}%
\pgfpathlineto{\pgfqpoint{1.723017in}{0.813627in}}%
\pgfpathlineto{\pgfqpoint{1.667768in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{1.675182in}{0.818438in}}%
\pgfpathlineto{\pgfqpoint{1.597285in}{0.835115in}}%
\pgfpathlineto{\pgfqpoint{1.599508in}{0.845498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747108in}{0.845611in}}%
\pgfpathlineto{\pgfqpoint{1.843057in}{0.841650in}}%
\pgfpathlineto{\pgfqpoint{1.838191in}{0.852478in}}%
\pgfpathlineto{\pgfqpoint{1.890580in}{0.834374in}}%
\pgfpathlineto{\pgfqpoint{1.836877in}{0.820650in}}%
\pgfpathlineto{\pgfqpoint{1.842619in}{0.831041in}}%
\pgfpathlineto{\pgfqpoint{1.746670in}{0.835002in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{0.845611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894851in}{0.845589in}}%
\pgfpathlineto{\pgfqpoint{1.995956in}{0.855752in}}%
\pgfpathlineto{\pgfqpoint{1.989612in}{0.865786in}}%
\pgfpathlineto{\pgfqpoint{2.044030in}{0.855249in}}%
\pgfpathlineto{\pgfqpoint{1.992798in}{0.834091in}}%
\pgfpathlineto{\pgfqpoint{1.997018in}{0.845187in}}%
\pgfpathlineto{\pgfqpoint{1.895913in}{0.835024in}}%
\pgfpathlineto{\pgfqpoint{1.894851in}{0.845589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042611in}{0.845463in}}%
\pgfpathlineto{\pgfqpoint{2.135575in}{0.868263in}}%
\pgfpathlineto{\pgfqpoint{2.127889in}{0.877311in}}%
\pgfpathlineto{\pgfqpoint{2.183247in}{0.874488in}}%
\pgfpathlineto{\pgfqpoint{2.135477in}{0.846373in}}%
\pgfpathlineto{\pgfqpoint{2.138104in}{0.857950in}}%
\pgfpathlineto{\pgfqpoint{2.045140in}{0.835150in}}%
\pgfpathlineto{\pgfqpoint{2.042611in}{0.845463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190269in}{0.845183in}}%
\pgfpathlineto{\pgfqpoint{2.263535in}{0.876724in}}%
\pgfpathlineto{\pgfqpoint{2.254460in}{0.884378in}}%
\pgfpathlineto{\pgfqpoint{2.309523in}{0.890742in}}%
\pgfpathlineto{\pgfqpoint{2.267056in}{0.855119in}}%
\pgfpathlineto{\pgfqpoint{2.267734in}{0.866971in}}%
\pgfpathlineto{\pgfqpoint{2.194468in}{0.835430in}}%
\pgfpathlineto{\pgfqpoint{2.190269in}{0.845183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337694in}{0.844567in}}%
\pgfpathlineto{\pgfqpoint{2.383704in}{0.878771in}}%
\pgfpathlineto{\pgfqpoint{2.373108in}{0.884125in}}%
\pgfpathlineto{\pgfqpoint{2.425219in}{0.903018in}}%
\pgfpathlineto{\pgfqpoint{2.392113in}{0.858561in}}%
\pgfpathlineto{\pgfqpoint{2.390039in}{0.870250in}}%
\pgfpathlineto{\pgfqpoint{2.344029in}{0.836046in}}%
\pgfpathlineto{\pgfqpoint{2.337694in}{0.844567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484856in}{0.843127in}}%
\pgfpathlineto{\pgfqpoint{2.503575in}{0.872981in}}%
\pgfpathlineto{\pgfqpoint{2.491759in}{0.874123in}}%
\pgfpathlineto{\pgfqpoint{2.533457in}{0.910643in}}%
\pgfpathlineto{\pgfqpoint{2.518747in}{0.857201in}}%
\pgfpathlineto{\pgfqpoint{2.512571in}{0.867340in}}%
\pgfpathlineto{\pgfqpoint{2.493852in}{0.837486in}}%
\pgfpathlineto{\pgfqpoint{2.484856in}{0.843127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632538in}{0.840307in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{0.865445in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{0.860135in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{0.913227in}}%
\pgfpathlineto{\pgfqpoint{2.653775in}{0.860135in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{0.865445in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{0.840307in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{0.840307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781842in}{0.837486in}}%
\pgfpathlineto{\pgfqpoint{2.763123in}{0.867340in}}%
\pgfpathlineto{\pgfqpoint{2.756947in}{0.857201in}}%
\pgfpathlineto{\pgfqpoint{2.742238in}{0.910643in}}%
\pgfpathlineto{\pgfqpoint{2.783936in}{0.874123in}}%
\pgfpathlineto{\pgfqpoint{2.772119in}{0.872981in}}%
\pgfpathlineto{\pgfqpoint{2.790838in}{0.843127in}}%
\pgfpathlineto{\pgfqpoint{2.781842in}{0.837486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931666in}{0.836046in}}%
\pgfpathlineto{\pgfqpoint{2.885656in}{0.870250in}}%
\pgfpathlineto{\pgfqpoint{2.883581in}{0.858561in}}%
\pgfpathlineto{\pgfqpoint{2.850476in}{0.903018in}}%
\pgfpathlineto{\pgfqpoint{2.902586in}{0.884125in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{0.878771in}}%
\pgfpathlineto{\pgfqpoint{2.938001in}{0.844567in}}%
\pgfpathlineto{\pgfqpoint{2.931666in}{0.836046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081227in}{0.835430in}}%
\pgfpathlineto{\pgfqpoint{3.007961in}{0.866971in}}%
\pgfpathlineto{\pgfqpoint{3.008639in}{0.855119in}}%
\pgfpathlineto{\pgfqpoint{2.966172in}{0.890742in}}%
\pgfpathlineto{\pgfqpoint{3.021235in}{0.884378in}}%
\pgfpathlineto{\pgfqpoint{3.012160in}{0.876724in}}%
\pgfpathlineto{\pgfqpoint{3.085425in}{0.845183in}}%
\pgfpathlineto{\pgfqpoint{3.081227in}{0.835430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230554in}{0.835150in}}%
\pgfpathlineto{\pgfqpoint{3.137590in}{0.857950in}}%
\pgfpathlineto{\pgfqpoint{3.140218in}{0.846373in}}%
\pgfpathlineto{\pgfqpoint{3.092448in}{0.874488in}}%
\pgfpathlineto{\pgfqpoint{3.147805in}{0.877311in}}%
\pgfpathlineto{\pgfqpoint{3.140120in}{0.868263in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{0.845463in}}%
\pgfpathlineto{\pgfqpoint{3.230554in}{0.835150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379781in}{0.835024in}}%
\pgfpathlineto{\pgfqpoint{3.278676in}{0.845187in}}%
\pgfpathlineto{\pgfqpoint{3.282897in}{0.834091in}}%
\pgfpathlineto{\pgfqpoint{3.231664in}{0.855249in}}%
\pgfpathlineto{\pgfqpoint{3.286083in}{0.865786in}}%
\pgfpathlineto{\pgfqpoint{3.279738in}{0.855752in}}%
\pgfpathlineto{\pgfqpoint{3.380843in}{0.845589in}}%
\pgfpathlineto{\pgfqpoint{3.379781in}{0.835024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529024in}{0.835002in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{0.831041in}}%
\pgfpathlineto{\pgfqpoint{3.438818in}{0.820650in}}%
\pgfpathlineto{\pgfqpoint{3.385114in}{0.834374in}}%
\pgfpathlineto{\pgfqpoint{3.437504in}{0.852478in}}%
\pgfpathlineto{\pgfqpoint{3.432637in}{0.841650in}}%
\pgfpathlineto{\pgfqpoint{3.528586in}{0.845611in}}%
\pgfpathlineto{\pgfqpoint{3.529024in}{0.835002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678409in}{0.835115in}}%
\pgfpathlineto{\pgfqpoint{3.600512in}{0.818438in}}%
\pgfpathlineto{\pgfqpoint{3.607927in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{3.552677in}{0.813627in}}%
\pgfpathlineto{\pgfqpoint{3.601258in}{0.840316in}}%
\pgfpathlineto{\pgfqpoint{3.598289in}{0.828821in}}%
\pgfpathlineto{\pgfqpoint{3.676187in}{0.845498in}}%
\pgfpathlineto{\pgfqpoint{3.678409in}{0.835115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828099in}{0.835525in}}%
\pgfpathlineto{\pgfqpoint{3.777769in}{0.811228in}}%
\pgfpathlineto{\pgfqpoint{3.787167in}{0.803974in}}%
\pgfpathlineto{\pgfqpoint{3.732430in}{0.795236in}}%
\pgfpathlineto{\pgfqpoint{3.773318in}{0.832661in}}%
\pgfpathlineto{\pgfqpoint{3.773153in}{0.820791in}}%
\pgfpathlineto{\pgfqpoint{3.823483in}{0.845088in}}%
\pgfpathlineto{\pgfqpoint{3.828099in}{0.835525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978178in}{0.836698in}}%
\pgfpathlineto{\pgfqpoint{3.956600in}{0.813408in}}%
\pgfpathlineto{\pgfqpoint{3.967997in}{0.810086in}}%
\pgfpathlineto{\pgfqpoint{3.920230in}{0.781966in}}%
\pgfpathlineto{\pgfqpoint{3.944630in}{0.831736in}}%
\pgfpathlineto{\pgfqpoint{3.948811in}{0.820625in}}%
\pgfpathlineto{\pgfqpoint{3.970389in}{0.843915in}}%
\pgfpathlineto{\pgfqpoint{3.978178in}{0.836698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127969in}{0.839199in}}%
\pgfpathlineto{\pgfqpoint{4.124471in}{0.822792in}}%
\pgfpathlineto{\pgfqpoint{4.135963in}{0.825770in}}%
\pgfpathlineto{\pgfqpoint{4.109314in}{0.777168in}}%
\pgfpathlineto{\pgfqpoint{4.104808in}{0.832414in}}%
\pgfpathlineto{\pgfqpoint{4.114086in}{0.825007in}}%
\pgfpathlineto{\pgfqpoint{4.117585in}{0.841414in}}%
\pgfpathlineto{\pgfqpoint{4.127969in}{0.839199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276296in}{0.842017in}}%
\pgfpathlineto{\pgfqpoint{4.279810in}{0.831688in}}%
\pgfpathlineto{\pgfqpoint{4.288153in}{0.840134in}}%
\pgfpathlineto{\pgfqpoint{4.290174in}{0.784742in}}%
\pgfpathlineto{\pgfqpoint{4.257995in}{0.829874in}}%
\pgfpathlineto{\pgfqpoint{4.269758in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{4.266244in}{0.838597in}}%
\pgfpathlineto{\pgfqpoint{4.276296in}{0.842017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422966in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{4.426170in}{0.840307in}}%
\pgfpathlineto{\pgfqpoint{4.429373in}{0.849917in}}%
\pgfpathlineto{\pgfqpoint{4.451796in}{0.808273in}}%
\pgfpathlineto{\pgfqpoint{4.410153in}{0.830697in}}%
\pgfpathlineto{\pgfqpoint{4.419763in}{0.833900in}}%
\pgfpathlineto{\pgfqpoint{4.416560in}{0.837103in}}%
\pgfpathlineto{\pgfqpoint{4.422966in}{0.843510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567795in}{0.842315in}}%
\pgfpathlineto{\pgfqpoint{4.569804in}{0.842776in}}%
\pgfpathlineto{\pgfqpoint{4.566874in}{0.846332in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{0.844914in}}%
\pgfpathlineto{\pgfqpoint{4.569638in}{0.834281in}}%
\pgfpathlineto{\pgfqpoint{4.570725in}{0.838759in}}%
\pgfpathlineto{\pgfqpoint{4.568717in}{0.838298in}}%
\pgfpathlineto{\pgfqpoint{4.567795in}{0.842315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715141in}{0.840396in}}%
\pgfpathlineto{\pgfqpoint{4.715231in}{0.842004in}}%
\pgfpathlineto{\pgfqpoint{4.711925in}{0.840575in}}%
\pgfpathlineto{\pgfqpoint{4.717645in}{0.856385in}}%
\pgfpathlineto{\pgfqpoint{4.721572in}{0.840038in}}%
\pgfpathlineto{\pgfqpoint{4.718446in}{0.841825in}}%
\pgfpathlineto{\pgfqpoint{4.718357in}{0.840217in}}%
\pgfpathlineto{\pgfqpoint{4.715141in}{0.840396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556543in}{0.988711in}}%
\pgfpathlineto{\pgfqpoint{0.556455in}{0.991114in}}%
\pgfpathlineto{\pgfqpoint{0.551739in}{0.988535in}}%
\pgfpathlineto{\pgfqpoint{0.558063in}{1.012823in}}%
\pgfpathlineto{\pgfqpoint{0.566153in}{0.989064in}}%
\pgfpathlineto{\pgfqpoint{0.561260in}{0.991290in}}%
\pgfpathlineto{\pgfqpoint{0.561348in}{0.988888in}}%
\pgfpathlineto{\pgfqpoint{0.556543in}{0.988711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704077in}{0.986332in}}%
\pgfpathlineto{\pgfqpoint{0.701609in}{0.989693in}}%
\pgfpathlineto{\pgfqpoint{0.697354in}{0.981397in}}%
\pgfpathlineto{\pgfqpoint{0.682762in}{1.022415in}}%
\pgfpathlineto{\pgfqpoint{0.717523in}{0.996203in}}%
\pgfpathlineto{\pgfqpoint{0.708332in}{0.994629in}}%
\pgfpathlineto{\pgfqpoint{0.710800in}{0.991267in}}%
\pgfpathlineto{\pgfqpoint{0.704077in}{0.986332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857642in}{0.983773in}}%
\pgfpathlineto{\pgfqpoint{0.847313in}{0.980259in}}%
\pgfpathlineto{\pgfqpoint{0.855759in}{0.971917in}}%
\pgfpathlineto{\pgfqpoint{0.800367in}{0.969896in}}%
\pgfpathlineto{\pgfqpoint{0.845499in}{1.002074in}}%
\pgfpathlineto{\pgfqpoint{0.843893in}{0.990312in}}%
\pgfpathlineto{\pgfqpoint{0.854222in}{0.993826in}}%
\pgfpathlineto{\pgfqpoint{0.857642in}{0.983773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008179in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{0.974148in}{0.951014in}}%
\pgfpathlineto{\pgfqpoint{0.985410in}{0.947260in}}%
\pgfpathlineto{\pgfqpoint{0.936606in}{0.920981in}}%
\pgfpathlineto{\pgfqpoint{0.962885in}{0.969785in}}%
\pgfpathlineto{\pgfqpoint{0.966639in}{0.958523in}}%
\pgfpathlineto{\pgfqpoint{1.000670in}{0.992554in}}%
\pgfpathlineto{\pgfqpoint{1.008179in}{0.985045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157476in}{0.986078in}}%
\pgfpathlineto{\pgfqpoint{1.125856in}{0.933124in}}%
\pgfpathlineto{\pgfqpoint{1.137694in}{0.932238in}}%
\pgfpathlineto{\pgfqpoint{1.096800in}{0.894821in}}%
\pgfpathlineto{\pgfqpoint{1.110344in}{0.948570in}}%
\pgfpathlineto{\pgfqpoint{1.116739in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{0.991521in}}%
\pgfpathlineto{\pgfqpoint{1.157476in}{0.986078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306524in}{0.987370in}}%
\pgfpathlineto{\pgfqpoint{1.292209in}{0.936182in}}%
\pgfpathlineto{\pgfqpoint{1.303865in}{0.938435in}}%
\pgfpathlineto{\pgfqpoint{1.274228in}{0.891594in}}%
\pgfpathlineto{\pgfqpoint{1.273187in}{0.947014in}}%
\pgfpathlineto{\pgfqpoint{1.281983in}{0.939041in}}%
\pgfpathlineto{\pgfqpoint{1.296297in}{0.990229in}}%
\pgfpathlineto{\pgfqpoint{1.306524in}{0.987370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455181in}{0.989382in}}%
\pgfpathlineto{\pgfqpoint{1.459065in}{0.954206in}}%
\pgfpathlineto{\pgfqpoint{1.469037in}{0.960649in}}%
\pgfpathlineto{\pgfqpoint{1.459033in}{0.906129in}}%
\pgfpathlineto{\pgfqpoint{1.437374in}{0.957152in}}%
\pgfpathlineto{\pgfqpoint{1.448511in}{0.953040in}}%
\pgfpathlineto{\pgfqpoint{1.444626in}{0.988217in}}%
\pgfpathlineto{\pgfqpoint{1.455181in}{0.989382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602578in}{0.992071in}}%
\pgfpathlineto{\pgfqpoint{1.617189in}{0.973393in}}%
\pgfpathlineto{\pgfqpoint{1.622281in}{0.984117in}}%
\pgfpathlineto{\pgfqpoint{1.642447in}{0.932486in}}%
\pgfpathlineto{\pgfqpoint{1.597191in}{0.964490in}}%
\pgfpathlineto{\pgfqpoint{1.608825in}{0.966850in}}%
\pgfpathlineto{\pgfqpoint{1.594215in}{0.985528in}}%
\pgfpathlineto{\pgfqpoint{1.602578in}{0.992071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748555in}{0.993841in}}%
\pgfpathlineto{\pgfqpoint{1.774431in}{0.985293in}}%
\pgfpathlineto{\pgfqpoint{1.772720in}{0.997041in}}%
\pgfpathlineto{\pgfqpoint{1.818138in}{0.965265in}}%
\pgfpathlineto{\pgfqpoint{1.762729in}{0.966794in}}%
\pgfpathlineto{\pgfqpoint{1.771101in}{0.975211in}}%
\pgfpathlineto{\pgfqpoint{1.745224in}{0.983758in}}%
\pgfpathlineto{\pgfqpoint{1.748555in}{0.993841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894708in}{0.994066in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{0.999132in}}%
\pgfpathlineto{\pgfqpoint{1.927669in}{1.008990in}}%
\pgfpathlineto{\pgfqpoint{1.982354in}{0.999933in}}%
\pgfpathlineto{\pgfqpoint{1.931714in}{0.977393in}}%
\pgfpathlineto{\pgfqpoint{1.935632in}{0.988599in}}%
\pgfpathlineto{\pgfqpoint{1.896056in}{0.983533in}}%
\pgfpathlineto{\pgfqpoint{1.894708in}{0.994066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041537in}{0.993566in}}%
\pgfpathlineto{\pgfqpoint{2.088406in}{1.016558in}}%
\pgfpathlineto{\pgfqpoint{2.078963in}{1.023753in}}%
\pgfpathlineto{\pgfqpoint{2.133643in}{1.032836in}}%
\pgfpathlineto{\pgfqpoint{2.092993in}{0.995154in}}%
\pgfpathlineto{\pgfqpoint{2.093083in}{1.007025in}}%
\pgfpathlineto{\pgfqpoint{2.046214in}{0.984033in}}%
\pgfpathlineto{\pgfqpoint{2.041537in}{0.993566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188809in}{0.992739in}}%
\pgfpathlineto{\pgfqpoint{2.233430in}{1.033055in}}%
\pgfpathlineto{\pgfqpoint{2.222372in}{1.037374in}}%
\pgfpathlineto{\pgfqpoint{2.272444in}{1.061149in}}%
\pgfpathlineto{\pgfqpoint{2.243728in}{1.013738in}}%
\pgfpathlineto{\pgfqpoint{2.240549in}{1.025176in}}%
\pgfpathlineto{\pgfqpoint{2.195928in}{0.984860in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{0.992739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336382in}{0.991649in}}%
\pgfpathlineto{\pgfqpoint{2.370528in}{1.045319in}}%
\pgfpathlineto{\pgfqpoint{2.358719in}{1.046539in}}%
\pgfpathlineto{\pgfqpoint{2.400657in}{1.082784in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{1.029440in}}%
\pgfpathlineto{\pgfqpoint{2.379487in}{1.039619in}}%
\pgfpathlineto{\pgfqpoint{2.345341in}{0.985950in}}%
\pgfpathlineto{\pgfqpoint{2.336382in}{0.991649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484264in}{0.990309in}}%
\pgfpathlineto{\pgfqpoint{2.502566in}{1.052015in}}%
\pgfpathlineto{\pgfqpoint{2.490876in}{1.049945in}}%
\pgfpathlineto{\pgfqpoint{2.521243in}{1.096316in}}%
\pgfpathlineto{\pgfqpoint{2.521416in}{1.040887in}}%
\pgfpathlineto{\pgfqpoint{2.512746in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{0.987290in}}%
\pgfpathlineto{\pgfqpoint{2.484264in}{0.990309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632538in}{0.988800in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{1.053134in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{1.047825in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{1.100917in}}%
\pgfpathlineto{\pgfqpoint{2.653775in}{1.047825in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{1.053134in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{0.988800in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{0.988800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781250in}{0.987290in}}%
\pgfpathlineto{\pgfqpoint{2.762949in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.754278in}{1.040887in}}%
\pgfpathlineto{\pgfqpoint{2.754452in}{1.096316in}}%
\pgfpathlineto{\pgfqpoint{2.784818in}{1.049945in}}%
\pgfpathlineto{\pgfqpoint{2.773129in}{1.052015in}}%
\pgfpathlineto{\pgfqpoint{2.791430in}{0.990309in}}%
\pgfpathlineto{\pgfqpoint{2.781250in}{0.987290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930354in}{0.985950in}}%
\pgfpathlineto{\pgfqpoint{2.896208in}{1.039619in}}%
\pgfpathlineto{\pgfqpoint{2.890099in}{1.029440in}}%
\pgfpathlineto{\pgfqpoint{2.875038in}{1.082784in}}%
\pgfpathlineto{\pgfqpoint{2.916975in}{1.046539in}}%
\pgfpathlineto{\pgfqpoint{2.905166in}{1.045319in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{0.991649in}}%
\pgfpathlineto{\pgfqpoint{2.930354in}{0.985950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079767in}{0.984860in}}%
\pgfpathlineto{\pgfqpoint{3.035146in}{1.025176in}}%
\pgfpathlineto{\pgfqpoint{3.031967in}{1.013738in}}%
\pgfpathlineto{\pgfqpoint{3.003251in}{1.061149in}}%
\pgfpathlineto{\pgfqpoint{3.053322in}{1.037374in}}%
\pgfpathlineto{\pgfqpoint{3.042264in}{1.033055in}}%
\pgfpathlineto{\pgfqpoint{3.086885in}{0.992739in}}%
\pgfpathlineto{\pgfqpoint{3.079767in}{0.984860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229481in}{0.984033in}}%
\pgfpathlineto{\pgfqpoint{3.182612in}{1.007025in}}%
\pgfpathlineto{\pgfqpoint{3.182702in}{0.995154in}}%
\pgfpathlineto{\pgfqpoint{3.142051in}{1.032836in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{1.023753in}}%
\pgfpathlineto{\pgfqpoint{3.187288in}{1.016558in}}%
\pgfpathlineto{\pgfqpoint{3.234157in}{0.993566in}}%
\pgfpathlineto{\pgfqpoint{3.229481in}{0.984033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379638in}{0.983533in}}%
\pgfpathlineto{\pgfqpoint{3.340062in}{0.988599in}}%
\pgfpathlineto{\pgfqpoint{3.343980in}{0.977393in}}%
\pgfpathlineto{\pgfqpoint{3.293341in}{0.999933in}}%
\pgfpathlineto{\pgfqpoint{3.348025in}{1.008990in}}%
\pgfpathlineto{\pgfqpoint{3.341411in}{0.999132in}}%
\pgfpathlineto{\pgfqpoint{3.380986in}{0.994066in}}%
\pgfpathlineto{\pgfqpoint{3.379638in}{0.983533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530470in}{0.983758in}}%
\pgfpathlineto{\pgfqpoint{3.504593in}{0.975211in}}%
\pgfpathlineto{\pgfqpoint{3.512965in}{0.966794in}}%
\pgfpathlineto{\pgfqpoint{3.457557in}{0.965265in}}%
\pgfpathlineto{\pgfqpoint{3.502974in}{0.997041in}}%
\pgfpathlineto{\pgfqpoint{3.501263in}{0.985293in}}%
\pgfpathlineto{\pgfqpoint{3.527140in}{0.993841in}}%
\pgfpathlineto{\pgfqpoint{3.530470in}{0.983758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681480in}{0.985528in}}%
\pgfpathlineto{\pgfqpoint{3.666869in}{0.966850in}}%
\pgfpathlineto{\pgfqpoint{3.678504in}{0.964490in}}%
\pgfpathlineto{\pgfqpoint{3.633247in}{0.932486in}}%
\pgfpathlineto{\pgfqpoint{3.653413in}{0.984117in}}%
\pgfpathlineto{\pgfqpoint{3.658506in}{0.973393in}}%
\pgfpathlineto{\pgfqpoint{3.673116in}{0.992071in}}%
\pgfpathlineto{\pgfqpoint{3.681480in}{0.985528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831068in}{0.988217in}}%
\pgfpathlineto{\pgfqpoint{3.827183in}{0.953040in}}%
\pgfpathlineto{\pgfqpoint{3.838320in}{0.957152in}}%
\pgfpathlineto{\pgfqpoint{3.816661in}{0.906129in}}%
\pgfpathlineto{\pgfqpoint{3.806658in}{0.960649in}}%
\pgfpathlineto{\pgfqpoint{3.816629in}{0.954206in}}%
\pgfpathlineto{\pgfqpoint{3.820514in}{0.989382in}}%
\pgfpathlineto{\pgfqpoint{3.831068in}{0.988217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979397in}{0.990229in}}%
\pgfpathlineto{\pgfqpoint{3.993711in}{0.939041in}}%
\pgfpathlineto{\pgfqpoint{4.002507in}{0.947014in}}%
\pgfpathlineto{\pgfqpoint{4.001466in}{0.891594in}}%
\pgfpathlineto{\pgfqpoint{3.971829in}{0.938435in}}%
\pgfpathlineto{\pgfqpoint{3.983485in}{0.936182in}}%
\pgfpathlineto{\pgfqpoint{3.969171in}{0.987370in}}%
\pgfpathlineto{\pgfqpoint{3.979397in}{0.990229in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127335in}{0.991521in}}%
\pgfpathlineto{\pgfqpoint{4.158955in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{4.165350in}{0.948570in}}%
\pgfpathlineto{\pgfqpoint{4.178894in}{0.894821in}}%
\pgfpathlineto{\pgfqpoint{4.138000in}{0.932238in}}%
\pgfpathlineto{\pgfqpoint{4.149839in}{0.933124in}}%
\pgfpathlineto{\pgfqpoint{4.118219in}{0.986078in}}%
\pgfpathlineto{\pgfqpoint{4.127335in}{0.991521in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275024in}{0.992554in}}%
\pgfpathlineto{\pgfqpoint{4.309055in}{0.958523in}}%
\pgfpathlineto{\pgfqpoint{4.312809in}{0.969785in}}%
\pgfpathlineto{\pgfqpoint{4.339088in}{0.920981in}}%
\pgfpathlineto{\pgfqpoint{4.290284in}{0.947260in}}%
\pgfpathlineto{\pgfqpoint{4.301547in}{0.951014in}}%
\pgfpathlineto{\pgfqpoint{4.267516in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{4.275024in}{0.992554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421473in}{0.993826in}}%
\pgfpathlineto{\pgfqpoint{4.431801in}{0.990312in}}%
\pgfpathlineto{\pgfqpoint{4.430195in}{1.002074in}}%
\pgfpathlineto{\pgfqpoint{4.475327in}{0.969896in}}%
\pgfpathlineto{\pgfqpoint{4.419935in}{0.971917in}}%
\pgfpathlineto{\pgfqpoint{4.428381in}{0.980259in}}%
\pgfpathlineto{\pgfqpoint{4.418053in}{0.983773in}}%
\pgfpathlineto{\pgfqpoint{4.421473in}{0.993826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564894in}{0.991267in}}%
\pgfpathlineto{\pgfqpoint{4.567362in}{0.994629in}}%
\pgfpathlineto{\pgfqpoint{4.558171in}{0.996203in}}%
\pgfpathlineto{\pgfqpoint{4.592933in}{1.022415in}}%
\pgfpathlineto{\pgfqpoint{4.578340in}{0.981397in}}%
\pgfpathlineto{\pgfqpoint{4.574085in}{0.989693in}}%
\pgfpathlineto{\pgfqpoint{4.571617in}{0.986332in}}%
\pgfpathlineto{\pgfqpoint{4.564894in}{0.991267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714346in}{0.988888in}}%
\pgfpathlineto{\pgfqpoint{4.714435in}{0.991290in}}%
\pgfpathlineto{\pgfqpoint{4.709542in}{0.989064in}}%
\pgfpathlineto{\pgfqpoint{4.717632in}{1.012823in}}%
\pgfpathlineto{\pgfqpoint{4.723956in}{0.988535in}}%
\pgfpathlineto{\pgfqpoint{4.719239in}{0.991114in}}%
\pgfpathlineto{\pgfqpoint{4.719151in}{0.988711in}}%
\pgfpathlineto{\pgfqpoint{4.714346in}{0.988888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555829in}{1.137215in}}%
\pgfpathlineto{\pgfqpoint{0.555752in}{1.140332in}}%
\pgfpathlineto{\pgfqpoint{0.549597in}{1.137061in}}%
\pgfpathlineto{\pgfqpoint{0.558174in}{1.168456in}}%
\pgfpathlineto{\pgfqpoint{0.568295in}{1.137524in}}%
\pgfpathlineto{\pgfqpoint{0.561985in}{1.140486in}}%
\pgfpathlineto{\pgfqpoint{0.562062in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{0.555829in}{1.137215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702429in}{1.135535in}}%
\pgfpathlineto{\pgfqpoint{0.694077in}{1.159334in}}%
\pgfpathlineto{\pgfqpoint{0.685816in}{1.150808in}}%
\pgfpathlineto{\pgfqpoint{0.683265in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{0.715874in}{1.161356in}}%
\pgfpathlineto{\pgfqpoint{0.704097in}{1.162850in}}%
\pgfpathlineto{\pgfqpoint{0.712448in}{1.139050in}}%
\pgfpathlineto{\pgfqpoint{0.702429in}{1.135535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854824in}{1.132100in}}%
\pgfpathlineto{\pgfqpoint{0.838417in}{1.135599in}}%
\pgfpathlineto{\pgfqpoint{0.841395in}{1.124107in}}%
\pgfpathlineto{\pgfqpoint{0.792793in}{1.150756in}}%
\pgfpathlineto{\pgfqpoint{0.848039in}{1.155261in}}%
\pgfpathlineto{\pgfqpoint{0.840632in}{1.145983in}}%
\pgfpathlineto{\pgfqpoint{0.857039in}{1.142485in}}%
\pgfpathlineto{\pgfqpoint{0.854824in}{1.132100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007146in}{1.132734in}}%
\pgfpathlineto{\pgfqpoint{0.954193in}{1.101114in}}%
\pgfpathlineto{\pgfqpoint{0.964195in}{1.094719in}}%
\pgfpathlineto{\pgfqpoint{0.910446in}{1.081175in}}%
\pgfpathlineto{\pgfqpoint{0.947863in}{1.122069in}}%
\pgfpathlineto{\pgfqpoint{0.948749in}{1.110231in}}%
\pgfpathlineto{\pgfqpoint{1.001703in}{1.141851in}}%
\pgfpathlineto{\pgfqpoint{1.007146in}{1.132734in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156672in}{1.133538in}}%
\pgfpathlineto{\pgfqpoint{1.085772in}{1.062639in}}%
\pgfpathlineto{\pgfqpoint{1.097034in}{1.058884in}}%
\pgfpathlineto{\pgfqpoint{1.048230in}{1.032605in}}%
\pgfpathlineto{\pgfqpoint{1.074509in}{1.081409in}}%
\pgfpathlineto{\pgfqpoint{1.078264in}{1.070147in}}%
\pgfpathlineto{\pgfqpoint{1.149163in}{1.141047in}}%
\pgfpathlineto{\pgfqpoint{1.156672in}{1.133538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305616in}{1.134052in}}%
\pgfpathlineto{\pgfqpoint{1.239624in}{1.048412in}}%
\pgfpathlineto{\pgfqpoint{1.251275in}{1.046137in}}%
\pgfpathlineto{\pgfqpoint{1.206253in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{1.226043in}{1.065580in}}%
\pgfpathlineto{\pgfqpoint{1.231213in}{1.054894in}}%
\pgfpathlineto{\pgfqpoint{1.297205in}{1.140533in}}%
\pgfpathlineto{\pgfqpoint{1.305616in}{1.134052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454415in}{1.134493in}}%
\pgfpathlineto{\pgfqpoint{1.407901in}{1.059542in}}%
\pgfpathlineto{\pgfqpoint{1.419723in}{1.058454in}}%
\pgfpathlineto{\pgfqpoint{1.378195in}{1.021741in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.075251in}}%
\pgfpathlineto{\pgfqpoint{1.398879in}{1.065141in}}%
\pgfpathlineto{\pgfqpoint{1.445392in}{1.140092in}}%
\pgfpathlineto{\pgfqpoint{1.454415in}{1.134493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603181in}{1.134991in}}%
\pgfpathlineto{\pgfqpoint{1.581611in}{1.090151in}}%
\pgfpathlineto{\pgfqpoint{1.593481in}{1.090333in}}%
\pgfpathlineto{\pgfqpoint{1.556113in}{1.049393in}}%
\pgfpathlineto{\pgfqpoint{1.564775in}{1.104142in}}%
\pgfpathlineto{\pgfqpoint{1.572042in}{1.094754in}}%
\pgfpathlineto{\pgfqpoint{1.593612in}{1.139594in}}%
\pgfpathlineto{\pgfqpoint{1.603181in}{1.134991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751706in}{1.135910in}}%
\pgfpathlineto{\pgfqpoint{1.750323in}{1.131093in}}%
\pgfpathlineto{\pgfqpoint{1.761339in}{1.133144in}}%
\pgfpathlineto{\pgfqpoint{1.733060in}{1.089126in}}%
\pgfpathlineto{\pgfqpoint{1.732439in}{1.141441in}}%
\pgfpathlineto{\pgfqpoint{1.740690in}{1.133859in}}%
\pgfpathlineto{\pgfqpoint{1.742073in}{1.138675in}}%
\pgfpathlineto{\pgfqpoint{1.751706in}{1.135910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900348in}{1.135415in}}%
\pgfpathlineto{\pgfqpoint{1.899492in}{1.140654in}}%
\pgfpathlineto{\pgfqpoint{1.894525in}{1.142532in}}%
\pgfpathlineto{\pgfqpoint{1.890416in}{1.139170in}}%
\pgfpathlineto{\pgfqpoint{1.891273in}{1.133931in}}%
\pgfpathlineto{\pgfqpoint{1.896239in}{1.132053in}}%
\pgfpathlineto{\pgfqpoint{1.900348in}{1.135415in}}%
\pgfpathlineto{\pgfqpoint{1.899492in}{1.140654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039787in}{1.139560in}}%
\pgfpathlineto{\pgfqpoint{2.042055in}{1.143648in}}%
\pgfpathlineto{\pgfqpoint{2.031612in}{1.144095in}}%
\pgfpathlineto{\pgfqpoint{2.066549in}{1.178172in}}%
\pgfpathlineto{\pgfqpoint{2.056139in}{1.130490in}}%
\pgfpathlineto{\pgfqpoint{2.050231in}{1.139113in}}%
\pgfpathlineto{\pgfqpoint{2.047963in}{1.135025in}}%
\pgfpathlineto{\pgfqpoint{2.039787in}{1.139560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187345in}{1.139011in}}%
\pgfpathlineto{\pgfqpoint{2.199166in}{1.173561in}}%
\pgfpathlineto{\pgfqpoint{2.187401in}{1.171975in}}%
\pgfpathlineto{\pgfqpoint{2.219657in}{1.217052in}}%
\pgfpathlineto{\pgfqpoint{2.217540in}{1.161663in}}%
\pgfpathlineto{\pgfqpoint{2.209213in}{1.170124in}}%
\pgfpathlineto{\pgfqpoint{2.197392in}{1.135574in}}%
\pgfpathlineto{\pgfqpoint{2.187345in}{1.139011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335669in}{1.138402in}}%
\pgfpathlineto{\pgfqpoint{2.349171in}{1.201565in}}%
\pgfpathlineto{\pgfqpoint{2.337678in}{1.198592in}}%
\pgfpathlineto{\pgfqpoint{2.364352in}{1.247181in}}%
\pgfpathlineto{\pgfqpoint{2.368829in}{1.191933in}}%
\pgfpathlineto{\pgfqpoint{2.359555in}{1.199345in}}%
\pgfpathlineto{\pgfqpoint{2.346053in}{1.136183in}}%
\pgfpathlineto{\pgfqpoint{2.335669in}{1.138402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484074in}{1.137842in}}%
\pgfpathlineto{\pgfqpoint{2.492541in}{1.219207in}}%
\pgfpathlineto{\pgfqpoint{2.481431in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{2.502768in}{1.266183in}}%
\pgfpathlineto{\pgfqpoint{2.513115in}{1.211728in}}%
\pgfpathlineto{\pgfqpoint{2.503103in}{1.218108in}}%
\pgfpathlineto{\pgfqpoint{2.494635in}{1.136743in}}%
\pgfpathlineto{\pgfqpoint{2.484074in}{1.137842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632538in}{1.137293in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{1.224887in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{1.219577in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{1.272669in}}%
\pgfpathlineto{\pgfqpoint{2.653775in}{1.219577in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{1.224887in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{1.137293in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{1.137293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781060in}{1.136743in}}%
\pgfpathlineto{\pgfqpoint{2.772592in}{1.218108in}}%
\pgfpathlineto{\pgfqpoint{2.762580in}{1.211728in}}%
\pgfpathlineto{\pgfqpoint{2.772926in}{1.266183in}}%
\pgfpathlineto{\pgfqpoint{2.794264in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.219207in}}%
\pgfpathlineto{\pgfqpoint{2.791621in}{1.137842in}}%
\pgfpathlineto{\pgfqpoint{2.781060in}{1.136743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929641in}{1.136183in}}%
\pgfpathlineto{\pgfqpoint{2.916139in}{1.199345in}}%
\pgfpathlineto{\pgfqpoint{2.906866in}{1.191933in}}%
\pgfpathlineto{\pgfqpoint{2.911343in}{1.247181in}}%
\pgfpathlineto{\pgfqpoint{2.938017in}{1.198592in}}%
\pgfpathlineto{\pgfqpoint{2.926523in}{1.201565in}}%
\pgfpathlineto{\pgfqpoint{2.940025in}{1.138402in}}%
\pgfpathlineto{\pgfqpoint{2.929641in}{1.136183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078303in}{1.135574in}}%
\pgfpathlineto{\pgfqpoint{3.066482in}{1.170124in}}%
\pgfpathlineto{\pgfqpoint{3.058154in}{1.161663in}}%
\pgfpathlineto{\pgfqpoint{3.056037in}{1.217052in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{1.171975in}}%
\pgfpathlineto{\pgfqpoint{3.076528in}{1.173561in}}%
\pgfpathlineto{\pgfqpoint{3.088349in}{1.139011in}}%
\pgfpathlineto{\pgfqpoint{3.078303in}{1.135574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227731in}{1.135025in}}%
\pgfpathlineto{\pgfqpoint{3.225464in}{1.139113in}}%
\pgfpathlineto{\pgfqpoint{3.219555in}{1.130490in}}%
\pgfpathlineto{\pgfqpoint{3.209145in}{1.178172in}}%
\pgfpathlineto{\pgfqpoint{3.244083in}{1.144095in}}%
\pgfpathlineto{\pgfqpoint{3.233640in}{1.143648in}}%
\pgfpathlineto{\pgfqpoint{3.235907in}{1.139560in}}%
\pgfpathlineto{\pgfqpoint{3.227731in}{1.135025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375346in}{1.135415in}}%
\pgfpathlineto{\pgfqpoint{3.379455in}{1.132053in}}%
\pgfpathlineto{\pgfqpoint{3.384421in}{1.133931in}}%
\pgfpathlineto{\pgfqpoint{3.385278in}{1.139170in}}%
\pgfpathlineto{\pgfqpoint{3.381169in}{1.142532in}}%
\pgfpathlineto{\pgfqpoint{3.376203in}{1.140654in}}%
\pgfpathlineto{\pgfqpoint{3.375346in}{1.135415in}}%
\pgfpathlineto{\pgfqpoint{3.379455in}{1.132053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533622in}{1.138675in}}%
\pgfpathlineto{\pgfqpoint{3.535005in}{1.133859in}}%
\pgfpathlineto{\pgfqpoint{3.543255in}{1.141441in}}%
\pgfpathlineto{\pgfqpoint{3.542634in}{1.089126in}}%
\pgfpathlineto{\pgfqpoint{3.514355in}{1.133144in}}%
\pgfpathlineto{\pgfqpoint{3.525371in}{1.131093in}}%
\pgfpathlineto{\pgfqpoint{3.523988in}{1.135910in}}%
\pgfpathlineto{\pgfqpoint{3.533622in}{1.138675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682082in}{1.139594in}}%
\pgfpathlineto{\pgfqpoint{3.703652in}{1.094754in}}%
\pgfpathlineto{\pgfqpoint{3.710919in}{1.104142in}}%
\pgfpathlineto{\pgfqpoint{3.719581in}{1.049393in}}%
\pgfpathlineto{\pgfqpoint{3.682213in}{1.090333in}}%
\pgfpathlineto{\pgfqpoint{3.694083in}{1.090151in}}%
\pgfpathlineto{\pgfqpoint{3.672514in}{1.134991in}}%
\pgfpathlineto{\pgfqpoint{3.682082in}{1.139594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830302in}{1.140092in}}%
\pgfpathlineto{\pgfqpoint{3.876815in}{1.065141in}}%
\pgfpathlineto{\pgfqpoint{3.883038in}{1.075251in}}%
\pgfpathlineto{\pgfqpoint{3.897500in}{1.021741in}}%
\pgfpathlineto{\pgfqpoint{3.855971in}{1.058454in}}%
\pgfpathlineto{\pgfqpoint{3.867793in}{1.059542in}}%
\pgfpathlineto{\pgfqpoint{3.821280in}{1.134493in}}%
\pgfpathlineto{\pgfqpoint{3.830302in}{1.140092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978489in}{1.140533in}}%
\pgfpathlineto{\pgfqpoint{4.044481in}{1.054894in}}%
\pgfpathlineto{\pgfqpoint{4.049652in}{1.065580in}}%
\pgfpathlineto{\pgfqpoint{4.069441in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{4.024419in}{1.046137in}}%
\pgfpathlineto{\pgfqpoint{4.036070in}{1.048412in}}%
\pgfpathlineto{\pgfqpoint{3.970079in}{1.134052in}}%
\pgfpathlineto{\pgfqpoint{3.978489in}{1.140533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126531in}{1.141047in}}%
\pgfpathlineto{\pgfqpoint{4.197431in}{1.070147in}}%
\pgfpathlineto{\pgfqpoint{4.201185in}{1.081409in}}%
\pgfpathlineto{\pgfqpoint{4.227464in}{1.032605in}}%
\pgfpathlineto{\pgfqpoint{4.178660in}{1.058884in}}%
\pgfpathlineto{\pgfqpoint{4.189923in}{1.062639in}}%
\pgfpathlineto{\pgfqpoint{4.119023in}{1.133538in}}%
\pgfpathlineto{\pgfqpoint{4.126531in}{1.141047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273992in}{1.141851in}}%
\pgfpathlineto{\pgfqpoint{4.326946in}{1.110231in}}%
\pgfpathlineto{\pgfqpoint{4.327831in}{1.122069in}}%
\pgfpathlineto{\pgfqpoint{4.365249in}{1.081175in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.094719in}}%
\pgfpathlineto{\pgfqpoint{4.321502in}{1.101114in}}%
\pgfpathlineto{\pgfqpoint{4.268548in}{1.132734in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{1.141851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418656in}{1.142485in}}%
\pgfpathlineto{\pgfqpoint{4.435063in}{1.145983in}}%
\pgfpathlineto{\pgfqpoint{4.427656in}{1.155261in}}%
\pgfpathlineto{\pgfqpoint{4.482902in}{1.150756in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{1.124107in}}%
\pgfpathlineto{\pgfqpoint{4.437277in}{1.135599in}}%
\pgfpathlineto{\pgfqpoint{4.420870in}{1.132100in}}%
\pgfpathlineto{\pgfqpoint{4.418656in}{1.142485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563246in}{1.139050in}}%
\pgfpathlineto{\pgfqpoint{4.571598in}{1.162850in}}%
\pgfpathlineto{\pgfqpoint{4.559820in}{1.161356in}}%
\pgfpathlineto{\pgfqpoint{4.592429in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{4.589879in}{1.150808in}}%
\pgfpathlineto{\pgfqpoint{4.581617in}{1.159334in}}%
\pgfpathlineto{\pgfqpoint{4.573266in}{1.135535in}}%
\pgfpathlineto{\pgfqpoint{4.563246in}{1.139050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713633in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{4.713710in}{1.140486in}}%
\pgfpathlineto{\pgfqpoint{4.707400in}{1.137524in}}%
\pgfpathlineto{\pgfqpoint{4.717520in}{1.168456in}}%
\pgfpathlineto{\pgfqpoint{4.726098in}{1.137061in}}%
\pgfpathlineto{\pgfqpoint{4.719942in}{1.140332in}}%
\pgfpathlineto{\pgfqpoint{4.719865in}{1.137215in}}%
\pgfpathlineto{\pgfqpoint{4.713633in}{1.137370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555260in}{1.285727in}}%
\pgfpathlineto{\pgfqpoint{0.555202in}{1.289412in}}%
\pgfpathlineto{\pgfqpoint{0.547890in}{1.285609in}}%
\pgfpathlineto{\pgfqpoint{0.558359in}{1.322637in}}%
\pgfpathlineto{\pgfqpoint{0.570001in}{1.285961in}}%
\pgfpathlineto{\pgfqpoint{0.562572in}{1.289529in}}%
\pgfpathlineto{\pgfqpoint{0.562631in}{1.285844in}}%
\pgfpathlineto{\pgfqpoint{0.555260in}{1.285727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702229in}{1.284761in}}%
\pgfpathlineto{\pgfqpoint{0.691211in}{1.340782in}}%
\pgfpathlineto{\pgfqpoint{0.681816in}{1.333523in}}%
\pgfpathlineto{\pgfqpoint{0.687198in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{0.713073in}{1.339671in}}%
\pgfpathlineto{\pgfqpoint{0.701629in}{1.342831in}}%
\pgfpathlineto{\pgfqpoint{0.712648in}{1.286810in}}%
\pgfpathlineto{\pgfqpoint{0.702229in}{1.284761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852323in}{1.281891in}}%
\pgfpathlineto{\pgfqpoint{0.829033in}{1.303470in}}%
\pgfpathlineto{\pgfqpoint{0.825711in}{1.292073in}}%
\pgfpathlineto{\pgfqpoint{0.797591in}{1.339839in}}%
\pgfpathlineto{\pgfqpoint{0.847361in}{1.315440in}}%
\pgfpathlineto{\pgfqpoint{0.836250in}{1.311259in}}%
\pgfpathlineto{\pgfqpoint{0.859540in}{1.289680in}}%
\pgfpathlineto{\pgfqpoint{0.852323in}{1.281891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005854in}{1.280672in}}%
\pgfpathlineto{\pgfqpoint{0.954666in}{1.266358in}}%
\pgfpathlineto{\pgfqpoint{0.962639in}{1.257562in}}%
\pgfpathlineto{\pgfqpoint{0.907219in}{1.258603in}}%
\pgfpathlineto{\pgfqpoint{0.954060in}{1.288240in}}%
\pgfpathlineto{\pgfqpoint{0.951807in}{1.276584in}}%
\pgfpathlineto{\pgfqpoint{1.002995in}{1.290899in}}%
\pgfpathlineto{\pgfqpoint{1.005854in}{1.280672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156158in}{1.281580in}}%
\pgfpathlineto{\pgfqpoint{1.070519in}{1.215588in}}%
\pgfpathlineto{\pgfqpoint{1.081205in}{1.210418in}}%
\pgfpathlineto{\pgfqpoint{1.029429in}{1.190628in}}%
\pgfpathlineto{\pgfqpoint{1.061762in}{1.235650in}}%
\pgfpathlineto{\pgfqpoint{1.064037in}{1.223999in}}%
\pgfpathlineto{\pgfqpoint{1.149677in}{1.289991in}}%
\pgfpathlineto{\pgfqpoint{1.156158in}{1.281580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305165in}{1.282031in}}%
\pgfpathlineto{\pgfqpoint{1.206859in}{1.183726in}}%
\pgfpathlineto{\pgfqpoint{1.218121in}{1.179972in}}%
\pgfpathlineto{\pgfqpoint{1.169318in}{1.153693in}}%
\pgfpathlineto{\pgfqpoint{1.195597in}{1.202496in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.191234in}}%
\pgfpathlineto{\pgfqpoint{1.297656in}{1.289540in}}%
\pgfpathlineto{\pgfqpoint{1.305165in}{1.282031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453823in}{1.282204in}}%
\pgfpathlineto{\pgfqpoint{1.361393in}{1.181060in}}%
\pgfpathlineto{\pgfqpoint{1.372813in}{1.177817in}}%
\pgfpathlineto{\pgfqpoint{1.325240in}{1.149369in}}%
\pgfpathlineto{\pgfqpoint{1.349298in}{1.199306in}}%
\pgfpathlineto{\pgfqpoint{1.353555in}{1.188224in}}%
\pgfpathlineto{\pgfqpoint{1.445984in}{1.289367in}}%
\pgfpathlineto{\pgfqpoint{1.453823in}{1.282204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602282in}{1.282167in}}%
\pgfpathlineto{\pgfqpoint{1.528564in}{1.203001in}}%
\pgfpathlineto{\pgfqpoint{1.539953in}{1.199650in}}%
\pgfpathlineto{\pgfqpoint{1.492116in}{1.171650in}}%
\pgfpathlineto{\pgfqpoint{1.516640in}{1.221359in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{1.210237in}}%
\pgfpathlineto{\pgfqpoint{1.594511in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{1.602282in}{1.282167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750425in}{1.281825in}}%
\pgfpathlineto{\pgfqpoint{1.703329in}{1.239776in}}%
\pgfpathlineto{\pgfqpoint{1.714361in}{1.235391in}}%
\pgfpathlineto{\pgfqpoint{1.664150in}{1.211913in}}%
\pgfpathlineto{\pgfqpoint{1.693146in}{1.259153in}}%
\pgfpathlineto{\pgfqpoint{1.696257in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{1.743353in}{1.289746in}}%
\pgfpathlineto{\pgfqpoint{1.750425in}{1.281825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897411in}{1.280879in}}%
\pgfpathlineto{\pgfqpoint{1.882610in}{1.274759in}}%
\pgfpathlineto{\pgfqpoint{1.891574in}{1.266975in}}%
\pgfpathlineto{\pgfqpoint{1.836425in}{1.261406in}}%
\pgfpathlineto{\pgfqpoint{1.879401in}{1.296413in}}%
\pgfpathlineto{\pgfqpoint{1.878553in}{1.284571in}}%
\pgfpathlineto{\pgfqpoint{1.893354in}{1.290692in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{1.280879in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041218in}{1.281956in}}%
\pgfpathlineto{\pgfqpoint{2.037389in}{1.284613in}}%
\pgfpathlineto{\pgfqpoint{2.035904in}{1.274297in}}%
\pgfpathlineto{\pgfqpoint{2.005581in}{1.312357in}}%
\pgfpathlineto{\pgfqpoint{2.051847in}{1.297274in}}%
\pgfpathlineto{\pgfqpoint{2.042703in}{1.292272in}}%
\pgfpathlineto{\pgfqpoint{2.046533in}{1.289615in}}%
\pgfpathlineto{\pgfqpoint{2.041218in}{1.281956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187296in}{1.284218in}}%
\pgfpathlineto{\pgfqpoint{2.178966in}{1.311176in}}%
\pgfpathlineto{\pgfqpoint{2.170389in}{1.302969in}}%
\pgfpathlineto{\pgfqpoint{2.169933in}{1.358396in}}%
\pgfpathlineto{\pgfqpoint{2.200824in}{1.312373in}}%
\pgfpathlineto{\pgfqpoint{2.189111in}{1.314311in}}%
\pgfpathlineto{\pgfqpoint{2.197441in}{1.287353in}}%
\pgfpathlineto{\pgfqpoint{2.187296in}{1.284218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335582in}{1.285225in}}%
\pgfpathlineto{\pgfqpoint{2.329065in}{1.346581in}}%
\pgfpathlineto{\pgfqpoint{2.319067in}{1.340180in}}%
\pgfpathlineto{\pgfqpoint{2.329298in}{1.394657in}}%
\pgfpathlineto{\pgfqpoint{2.350744in}{1.343545in}}%
\pgfpathlineto{\pgfqpoint{2.339624in}{1.347703in}}%
\pgfpathlineto{\pgfqpoint{2.346141in}{1.286346in}}%
\pgfpathlineto{\pgfqpoint{2.335582in}{1.285225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484048in}{1.285597in}}%
\pgfpathlineto{\pgfqpoint{2.481060in}{1.369803in}}%
\pgfpathlineto{\pgfqpoint{2.470637in}{1.364121in}}%
\pgfpathlineto{\pgfqpoint{2.484671in}{1.417744in}}%
\pgfpathlineto{\pgfqpoint{2.502472in}{1.365251in}}%
\pgfpathlineto{\pgfqpoint{2.491672in}{1.370180in}}%
\pgfpathlineto{\pgfqpoint{2.494660in}{1.285974in}}%
\pgfpathlineto{\pgfqpoint{2.484048in}{1.285597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632538in}{1.285785in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{1.377877in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{1.372567in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{1.425659in}}%
\pgfpathlineto{\pgfqpoint{2.653775in}{1.372567in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{1.377877in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{1.285785in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{1.285785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781034in}{1.285974in}}%
\pgfpathlineto{\pgfqpoint{2.784023in}{1.370180in}}%
\pgfpathlineto{\pgfqpoint{2.773223in}{1.365251in}}%
\pgfpathlineto{\pgfqpoint{2.791023in}{1.417744in}}%
\pgfpathlineto{\pgfqpoint{2.805058in}{1.364121in}}%
\pgfpathlineto{\pgfqpoint{2.794634in}{1.369803in}}%
\pgfpathlineto{\pgfqpoint{2.791646in}{1.285597in}}%
\pgfpathlineto{\pgfqpoint{2.781034in}{1.285974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929554in}{1.286346in}}%
\pgfpathlineto{\pgfqpoint{2.936070in}{1.347703in}}%
\pgfpathlineto{\pgfqpoint{2.924951in}{1.343545in}}%
\pgfpathlineto{\pgfqpoint{2.946396in}{1.394657in}}%
\pgfpathlineto{\pgfqpoint{2.956627in}{1.340180in}}%
\pgfpathlineto{\pgfqpoint{2.946629in}{1.346581in}}%
\pgfpathlineto{\pgfqpoint{2.940113in}{1.285225in}}%
\pgfpathlineto{\pgfqpoint{2.929554in}{1.286346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078254in}{1.287353in}}%
\pgfpathlineto{\pgfqpoint{3.086583in}{1.314311in}}%
\pgfpathlineto{\pgfqpoint{3.074871in}{1.312373in}}%
\pgfpathlineto{\pgfqpoint{3.105761in}{1.358396in}}%
\pgfpathlineto{\pgfqpoint{3.105306in}{1.302969in}}%
\pgfpathlineto{\pgfqpoint{3.096728in}{1.311176in}}%
\pgfpathlineto{\pgfqpoint{3.088399in}{1.284218in}}%
\pgfpathlineto{\pgfqpoint{3.078254in}{1.287353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229162in}{1.289615in}}%
\pgfpathlineto{\pgfqpoint{3.232991in}{1.292272in}}%
\pgfpathlineto{\pgfqpoint{3.223848in}{1.297274in}}%
\pgfpathlineto{\pgfqpoint{3.270114in}{1.312357in}}%
\pgfpathlineto{\pgfqpoint{3.239791in}{1.274297in}}%
\pgfpathlineto{\pgfqpoint{3.238306in}{1.284613in}}%
\pgfpathlineto{\pgfqpoint{3.234476in}{1.281956in}}%
\pgfpathlineto{\pgfqpoint{3.229162in}{1.289615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382341in}{1.290692in}}%
\pgfpathlineto{\pgfqpoint{3.397142in}{1.284571in}}%
\pgfpathlineto{\pgfqpoint{3.396293in}{1.296413in}}%
\pgfpathlineto{\pgfqpoint{3.439269in}{1.261406in}}%
\pgfpathlineto{\pgfqpoint{3.384120in}{1.266975in}}%
\pgfpathlineto{\pgfqpoint{3.393084in}{1.274759in}}%
\pgfpathlineto{\pgfqpoint{3.378283in}{1.280879in}}%
\pgfpathlineto{\pgfqpoint{3.382341in}{1.290692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532341in}{1.289746in}}%
\pgfpathlineto{\pgfqpoint{3.579437in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{3.582549in}{1.259153in}}%
\pgfpathlineto{\pgfqpoint{3.611544in}{1.211913in}}%
\pgfpathlineto{\pgfqpoint{3.561333in}{1.235391in}}%
\pgfpathlineto{\pgfqpoint{3.572365in}{1.239776in}}%
\pgfpathlineto{\pgfqpoint{3.525269in}{1.281825in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{1.289746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681183in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{3.754901in}{1.210237in}}%
\pgfpathlineto{\pgfqpoint{3.759054in}{1.221359in}}%
\pgfpathlineto{\pgfqpoint{3.783579in}{1.171650in}}%
\pgfpathlineto{\pgfqpoint{3.735742in}{1.199650in}}%
\pgfpathlineto{\pgfqpoint{3.747131in}{1.203001in}}%
\pgfpathlineto{\pgfqpoint{3.673413in}{1.282167in}}%
\pgfpathlineto{\pgfqpoint{3.681183in}{1.289404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829710in}{1.289367in}}%
\pgfpathlineto{\pgfqpoint{3.922140in}{1.188224in}}%
\pgfpathlineto{\pgfqpoint{3.926396in}{1.199306in}}%
\pgfpathlineto{\pgfqpoint{3.950454in}{1.149369in}}%
\pgfpathlineto{\pgfqpoint{3.902881in}{1.177817in}}%
\pgfpathlineto{\pgfqpoint{3.914301in}{1.181060in}}%
\pgfpathlineto{\pgfqpoint{3.821872in}{1.282204in}}%
\pgfpathlineto{\pgfqpoint{3.829710in}{1.289367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978038in}{1.289540in}}%
\pgfpathlineto{\pgfqpoint{4.076344in}{1.191234in}}%
\pgfpathlineto{\pgfqpoint{4.080098in}{1.202496in}}%
\pgfpathlineto{\pgfqpoint{4.106377in}{1.153693in}}%
\pgfpathlineto{\pgfqpoint{4.057573in}{1.179972in}}%
\pgfpathlineto{\pgfqpoint{4.068835in}{1.183726in}}%
\pgfpathlineto{\pgfqpoint{3.970530in}{1.282031in}}%
\pgfpathlineto{\pgfqpoint{3.978038in}{1.289540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126018in}{1.289991in}}%
\pgfpathlineto{\pgfqpoint{4.211657in}{1.223999in}}%
\pgfpathlineto{\pgfqpoint{4.213933in}{1.235650in}}%
\pgfpathlineto{\pgfqpoint{4.246265in}{1.190628in}}%
\pgfpathlineto{\pgfqpoint{4.194489in}{1.210418in}}%
\pgfpathlineto{\pgfqpoint{4.205176in}{1.215588in}}%
\pgfpathlineto{\pgfqpoint{4.119536in}{1.281580in}}%
\pgfpathlineto{\pgfqpoint{4.126018in}{1.289991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272700in}{1.290899in}}%
\pgfpathlineto{\pgfqpoint{4.323888in}{1.276584in}}%
\pgfpathlineto{\pgfqpoint{4.321634in}{1.288240in}}%
\pgfpathlineto{\pgfqpoint{4.368475in}{1.258603in}}%
\pgfpathlineto{\pgfqpoint{4.313056in}{1.257562in}}%
\pgfpathlineto{\pgfqpoint{4.321028in}{1.266358in}}%
\pgfpathlineto{\pgfqpoint{4.269840in}{1.280672in}}%
\pgfpathlineto{\pgfqpoint{4.272700in}{1.290899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416155in}{1.289680in}}%
\pgfpathlineto{\pgfqpoint{4.439445in}{1.311259in}}%
\pgfpathlineto{\pgfqpoint{4.428334in}{1.315440in}}%
\pgfpathlineto{\pgfqpoint{4.478104in}{1.339839in}}%
\pgfpathlineto{\pgfqpoint{4.449984in}{1.292073in}}%
\pgfpathlineto{\pgfqpoint{4.446661in}{1.303470in}}%
\pgfpathlineto{\pgfqpoint{4.423371in}{1.281891in}}%
\pgfpathlineto{\pgfqpoint{4.416155in}{1.289680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563046in}{1.286810in}}%
\pgfpathlineto{\pgfqpoint{4.574065in}{1.342831in}}%
\pgfpathlineto{\pgfqpoint{4.562622in}{1.339671in}}%
\pgfpathlineto{\pgfqpoint{4.588496in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{4.593878in}{1.333523in}}%
\pgfpathlineto{\pgfqpoint{4.584484in}{1.340782in}}%
\pgfpathlineto{\pgfqpoint{4.573465in}{1.284761in}}%
\pgfpathlineto{\pgfqpoint{4.563046in}{1.286810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713064in}{1.285844in}}%
\pgfpathlineto{\pgfqpoint{4.713122in}{1.289529in}}%
\pgfpathlineto{\pgfqpoint{4.705693in}{1.285961in}}%
\pgfpathlineto{\pgfqpoint{4.717335in}{1.322637in}}%
\pgfpathlineto{\pgfqpoint{4.727804in}{1.285609in}}%
\pgfpathlineto{\pgfqpoint{4.720493in}{1.289412in}}%
\pgfpathlineto{\pgfqpoint{4.720434in}{1.285727in}}%
\pgfpathlineto{\pgfqpoint{4.713064in}{1.285844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554884in}{1.434243in}}%
\pgfpathlineto{\pgfqpoint{0.554848in}{1.438305in}}%
\pgfpathlineto{\pgfqpoint{0.546761in}{1.434172in}}%
\pgfpathlineto{\pgfqpoint{0.558590in}{1.474895in}}%
\pgfpathlineto{\pgfqpoint{0.571131in}{1.434385in}}%
\pgfpathlineto{\pgfqpoint{0.562972in}{1.438376in}}%
\pgfpathlineto{\pgfqpoint{0.563007in}{1.434314in}}%
\pgfpathlineto{\pgfqpoint{0.554884in}{1.434243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702160in}{1.433708in}}%
\pgfpathlineto{\pgfqpoint{0.693183in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{0.683197in}{1.510381in}}%
\pgfpathlineto{\pgfqpoint{0.693329in}{1.564877in}}%
\pgfpathlineto{\pgfqpoint{0.714867in}{1.513803in}}%
\pgfpathlineto{\pgfqpoint{0.703740in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{0.712717in}{1.434849in}}%
\pgfpathlineto{\pgfqpoint{0.702160in}{1.433708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851150in}{1.431970in}}%
\pgfpathlineto{\pgfqpoint{0.826853in}{1.482300in}}%
\pgfpathlineto{\pgfqpoint{0.819599in}{1.472903in}}%
\pgfpathlineto{\pgfqpoint{0.810861in}{1.527639in}}%
\pgfpathlineto{\pgfqpoint{0.848286in}{1.486752in}}%
\pgfpathlineto{\pgfqpoint{0.836416in}{1.486917in}}%
\pgfpathlineto{\pgfqpoint{0.860713in}{1.436587in}}%
\pgfpathlineto{\pgfqpoint{0.851150in}{1.431970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003842in}{1.429001in}}%
\pgfpathlineto{\pgfqpoint{0.968665in}{1.432886in}}%
\pgfpathlineto{\pgfqpoint{0.972777in}{1.421749in}}%
\pgfpathlineto{\pgfqpoint{0.921754in}{1.443408in}}%
\pgfpathlineto{\pgfqpoint{0.976274in}{1.453412in}}%
\pgfpathlineto{\pgfqpoint{0.969831in}{1.443440in}}%
\pgfpathlineto{\pgfqpoint{1.005007in}{1.439556in}}%
\pgfpathlineto{\pgfqpoint{1.003842in}{1.429001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155717in}{1.429767in}}%
\pgfpathlineto{\pgfqpoint{1.080766in}{1.383254in}}%
\pgfpathlineto{\pgfqpoint{1.090876in}{1.377031in}}%
\pgfpathlineto{\pgfqpoint{1.037366in}{1.362570in}}%
\pgfpathlineto{\pgfqpoint{1.074079in}{1.404098in}}%
\pgfpathlineto{\pgfqpoint{1.075167in}{1.392276in}}%
\pgfpathlineto{\pgfqpoint{1.150118in}{1.438790in}}%
\pgfpathlineto{\pgfqpoint{1.155717in}{1.429767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304992in}{1.430359in}}%
\pgfpathlineto{\pgfqpoint{1.203849in}{1.337930in}}%
\pgfpathlineto{\pgfqpoint{1.214931in}{1.333673in}}%
\pgfpathlineto{\pgfqpoint{1.164994in}{1.309615in}}%
\pgfpathlineto{\pgfqpoint{1.193442in}{1.357188in}}%
\pgfpathlineto{\pgfqpoint{1.196685in}{1.345768in}}%
\pgfpathlineto{\pgfqpoint{1.297829in}{1.438198in}}%
\pgfpathlineto{\pgfqpoint{1.304992in}{1.430359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453658in}{1.430524in}}%
\pgfpathlineto{\pgfqpoint{1.344340in}{1.321207in}}%
\pgfpathlineto{\pgfqpoint{1.355603in}{1.317453in}}%
\pgfpathlineto{\pgfqpoint{1.306799in}{1.291174in}}%
\pgfpathlineto{\pgfqpoint{1.333078in}{1.339978in}}%
\pgfpathlineto{\pgfqpoint{1.336832in}{1.328715in}}%
\pgfpathlineto{\pgfqpoint{1.446149in}{1.438033in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{1.430524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602056in}{1.430432in}}%
\pgfpathlineto{\pgfqpoint{1.499411in}{1.332787in}}%
\pgfpathlineto{\pgfqpoint{1.510576in}{1.328753in}}%
\pgfpathlineto{\pgfqpoint{1.461132in}{1.303701in}}%
\pgfpathlineto{\pgfqpoint{1.488621in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{1.492092in}{1.340481in}}%
\pgfpathlineto{\pgfqpoint{1.594737in}{1.438125in}}%
\pgfpathlineto{\pgfqpoint{1.602056in}{1.430432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750151in}{1.430089in}}%
\pgfpathlineto{\pgfqpoint{1.665445in}{1.364147in}}%
\pgfpathlineto{\pgfqpoint{1.676157in}{1.359029in}}%
\pgfpathlineto{\pgfqpoint{1.624480in}{1.338983in}}%
\pgfpathlineto{\pgfqpoint{1.656589in}{1.384165in}}%
\pgfpathlineto{\pgfqpoint{1.658923in}{1.372525in}}%
\pgfpathlineto{\pgfqpoint{1.743628in}{1.438468in}}%
\pgfpathlineto{\pgfqpoint{1.750151in}{1.430089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897590in}{1.429450in}}%
\pgfpathlineto{\pgfqpoint{1.838686in}{1.402517in}}%
\pgfpathlineto{\pgfqpoint{1.847930in}{1.395068in}}%
\pgfpathlineto{\pgfqpoint{1.793023in}{1.387476in}}%
\pgfpathlineto{\pgfqpoint{1.834684in}{1.424038in}}%
\pgfpathlineto{\pgfqpoint{1.834271in}{1.412174in}}%
\pgfpathlineto{\pgfqpoint{1.893175in}{1.439107in}}%
\pgfpathlineto{\pgfqpoint{1.897590in}{1.429450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043492in}{1.428983in}}%
\pgfpathlineto{\pgfqpoint{2.010842in}{1.431349in}}%
\pgfpathlineto{\pgfqpoint{2.015370in}{1.420375in}}%
\pgfpathlineto{\pgfqpoint{1.963568in}{1.440098in}}%
\pgfpathlineto{\pgfqpoint{2.017672in}{1.452147in}}%
\pgfpathlineto{\pgfqpoint{2.011610in}{1.441940in}}%
\pgfpathlineto{\pgfqpoint{2.044259in}{1.439574in}}%
\pgfpathlineto{\pgfqpoint{2.043492in}{1.428983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188735in}{1.430407in}}%
\pgfpathlineto{\pgfqpoint{2.165168in}{1.452525in}}%
\pgfpathlineto{\pgfqpoint{2.161772in}{1.441149in}}%
\pgfpathlineto{\pgfqpoint{2.133959in}{1.489095in}}%
\pgfpathlineto{\pgfqpoint{2.183572in}{1.464377in}}%
\pgfpathlineto{\pgfqpoint{2.172434in}{1.460268in}}%
\pgfpathlineto{\pgfqpoint{2.196001in}{1.438150in}}%
\pgfpathlineto{\pgfqpoint{2.188735in}{1.430407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335934in}{1.432302in}}%
\pgfpathlineto{\pgfqpoint{2.315978in}{1.482064in}}%
\pgfpathlineto{\pgfqpoint{2.308099in}{1.473185in}}%
\pgfpathlineto{\pgfqpoint{2.303121in}{1.528390in}}%
\pgfpathlineto{\pgfqpoint{2.337665in}{1.485041in}}%
\pgfpathlineto{\pgfqpoint{2.325834in}{1.486017in}}%
\pgfpathlineto{\pgfqpoint{2.345789in}{1.436255in}}%
\pgfpathlineto{\pgfqpoint{2.335934in}{1.432302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484107in}{1.433468in}}%
\pgfpathlineto{\pgfqpoint{2.472959in}{1.505640in}}%
\pgfpathlineto{\pgfqpoint{2.463276in}{1.498772in}}%
\pgfpathlineto{\pgfqpoint{2.470912in}{1.553673in}}%
\pgfpathlineto{\pgfqpoint{2.494758in}{1.503635in}}%
\pgfpathlineto{\pgfqpoint{2.483453in}{1.507261in}}%
\pgfpathlineto{\pgfqpoint{2.494601in}{1.435089in}}%
\pgfpathlineto{\pgfqpoint{2.484107in}{1.433468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632538in}{1.434278in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{1.514600in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{1.509291in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{1.562383in}}%
\pgfpathlineto{\pgfqpoint{2.653775in}{1.509291in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{1.514600in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{1.434278in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{1.434278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781093in}{1.435089in}}%
\pgfpathlineto{\pgfqpoint{2.792241in}{1.507261in}}%
\pgfpathlineto{\pgfqpoint{2.780937in}{1.503635in}}%
\pgfpathlineto{\pgfqpoint{2.804782in}{1.553673in}}%
\pgfpathlineto{\pgfqpoint{2.812418in}{1.498772in}}%
\pgfpathlineto{\pgfqpoint{2.802735in}{1.505640in}}%
\pgfpathlineto{\pgfqpoint{2.791587in}{1.433468in}}%
\pgfpathlineto{\pgfqpoint{2.781093in}{1.435089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929905in}{1.436255in}}%
\pgfpathlineto{\pgfqpoint{2.949861in}{1.486017in}}%
\pgfpathlineto{\pgfqpoint{2.938029in}{1.485041in}}%
\pgfpathlineto{\pgfqpoint{2.972573in}{1.528390in}}%
\pgfpathlineto{\pgfqpoint{2.967595in}{1.473185in}}%
\pgfpathlineto{\pgfqpoint{2.959716in}{1.482064in}}%
\pgfpathlineto{\pgfqpoint{2.939761in}{1.432302in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{1.436255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079693in}{1.438150in}}%
\pgfpathlineto{\pgfqpoint{3.103261in}{1.460268in}}%
\pgfpathlineto{\pgfqpoint{3.092123in}{1.464377in}}%
\pgfpathlineto{\pgfqpoint{3.141736in}{1.489095in}}%
\pgfpathlineto{\pgfqpoint{3.113922in}{1.441149in}}%
\pgfpathlineto{\pgfqpoint{3.110527in}{1.452525in}}%
\pgfpathlineto{\pgfqpoint{3.086959in}{1.430407in}}%
\pgfpathlineto{\pgfqpoint{3.079693in}{1.438150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231435in}{1.439574in}}%
\pgfpathlineto{\pgfqpoint{3.264085in}{1.441940in}}%
\pgfpathlineto{\pgfqpoint{3.258022in}{1.452147in}}%
\pgfpathlineto{\pgfqpoint{3.312126in}{1.440098in}}%
\pgfpathlineto{\pgfqpoint{3.260324in}{1.420375in}}%
\pgfpathlineto{\pgfqpoint{3.264852in}{1.431349in}}%
\pgfpathlineto{\pgfqpoint{3.232203in}{1.428983in}}%
\pgfpathlineto{\pgfqpoint{3.231435in}{1.439574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382520in}{1.439107in}}%
\pgfpathlineto{\pgfqpoint{3.441424in}{1.412174in}}%
\pgfpathlineto{\pgfqpoint{3.441011in}{1.424038in}}%
\pgfpathlineto{\pgfqpoint{3.482672in}{1.387476in}}%
\pgfpathlineto{\pgfqpoint{3.427765in}{1.395068in}}%
\pgfpathlineto{\pgfqpoint{3.437009in}{1.402517in}}%
\pgfpathlineto{\pgfqpoint{3.378104in}{1.429450in}}%
\pgfpathlineto{\pgfqpoint{3.382520in}{1.439107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532066in}{1.438468in}}%
\pgfpathlineto{\pgfqpoint{3.616772in}{1.372525in}}%
\pgfpathlineto{\pgfqpoint{3.619105in}{1.384165in}}%
\pgfpathlineto{\pgfqpoint{3.651215in}{1.338983in}}%
\pgfpathlineto{\pgfqpoint{3.599537in}{1.359029in}}%
\pgfpathlineto{\pgfqpoint{3.610249in}{1.364147in}}%
\pgfpathlineto{\pgfqpoint{3.525544in}{1.430089in}}%
\pgfpathlineto{\pgfqpoint{3.532066in}{1.438468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680957in}{1.438125in}}%
\pgfpathlineto{\pgfqpoint{3.783602in}{1.340481in}}%
\pgfpathlineto{\pgfqpoint{3.787074in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{3.814563in}{1.303701in}}%
\pgfpathlineto{\pgfqpoint{3.765118in}{1.328753in}}%
\pgfpathlineto{\pgfqpoint{3.776283in}{1.332787in}}%
\pgfpathlineto{\pgfqpoint{3.673639in}{1.430432in}}%
\pgfpathlineto{\pgfqpoint{3.680957in}{1.438125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829545in}{1.438033in}}%
\pgfpathlineto{\pgfqpoint{3.938863in}{1.328715in}}%
\pgfpathlineto{\pgfqpoint{3.942617in}{1.339978in}}%
\pgfpathlineto{\pgfqpoint{3.968896in}{1.291174in}}%
\pgfpathlineto{\pgfqpoint{3.920092in}{1.317453in}}%
\pgfpathlineto{\pgfqpoint{3.931354in}{1.321207in}}%
\pgfpathlineto{\pgfqpoint{3.822037in}{1.430524in}}%
\pgfpathlineto{\pgfqpoint{3.829545in}{1.438033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977865in}{1.438198in}}%
\pgfpathlineto{\pgfqpoint{4.079009in}{1.345768in}}%
\pgfpathlineto{\pgfqpoint{4.082253in}{1.357188in}}%
\pgfpathlineto{\pgfqpoint{4.110700in}{1.309615in}}%
\pgfpathlineto{\pgfqpoint{4.060764in}{1.333673in}}%
\pgfpathlineto{\pgfqpoint{4.071846in}{1.337930in}}%
\pgfpathlineto{\pgfqpoint{3.970702in}{1.430359in}}%
\pgfpathlineto{\pgfqpoint{3.977865in}{1.438198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125576in}{1.438790in}}%
\pgfpathlineto{\pgfqpoint{4.200528in}{1.392276in}}%
\pgfpathlineto{\pgfqpoint{4.201616in}{1.404098in}}%
\pgfpathlineto{\pgfqpoint{4.238328in}{1.362570in}}%
\pgfpathlineto{\pgfqpoint{4.184819in}{1.377031in}}%
\pgfpathlineto{\pgfqpoint{4.194929in}{1.383254in}}%
\pgfpathlineto{\pgfqpoint{4.119977in}{1.429767in}}%
\pgfpathlineto{\pgfqpoint{4.125576in}{1.438790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270687in}{1.439556in}}%
\pgfpathlineto{\pgfqpoint{4.305863in}{1.443440in}}%
\pgfpathlineto{\pgfqpoint{4.299421in}{1.453412in}}%
\pgfpathlineto{\pgfqpoint{4.353940in}{1.443408in}}%
\pgfpathlineto{\pgfqpoint{4.302918in}{1.421749in}}%
\pgfpathlineto{\pgfqpoint{4.307029in}{1.432886in}}%
\pgfpathlineto{\pgfqpoint{4.271853in}{1.429001in}}%
\pgfpathlineto{\pgfqpoint{4.270687in}{1.439556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414982in}{1.436587in}}%
\pgfpathlineto{\pgfqpoint{4.439279in}{1.486917in}}%
\pgfpathlineto{\pgfqpoint{4.427408in}{1.486752in}}%
\pgfpathlineto{\pgfqpoint{4.464833in}{1.527639in}}%
\pgfpathlineto{\pgfqpoint{4.456095in}{1.472903in}}%
\pgfpathlineto{\pgfqpoint{4.448841in}{1.482300in}}%
\pgfpathlineto{\pgfqpoint{4.424544in}{1.431970in}}%
\pgfpathlineto{\pgfqpoint{4.414982in}{1.436587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562977in}{1.434849in}}%
\pgfpathlineto{\pgfqpoint{4.571954in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{4.560827in}{1.513803in}}%
\pgfpathlineto{\pgfqpoint{4.582365in}{1.564877in}}%
\pgfpathlineto{\pgfqpoint{4.592498in}{1.510381in}}%
\pgfpathlineto{\pgfqpoint{4.582511in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{4.573534in}{1.433708in}}%
\pgfpathlineto{\pgfqpoint{4.562977in}{1.434849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712687in}{1.434314in}}%
\pgfpathlineto{\pgfqpoint{4.712723in}{1.438376in}}%
\pgfpathlineto{\pgfqpoint{4.704564in}{1.434385in}}%
\pgfpathlineto{\pgfqpoint{4.717104in}{1.474895in}}%
\pgfpathlineto{\pgfqpoint{4.728934in}{1.434172in}}%
\pgfpathlineto{\pgfqpoint{4.720846in}{1.438305in}}%
\pgfpathlineto{\pgfqpoint{4.720810in}{1.434243in}}%
\pgfpathlineto{\pgfqpoint{4.712687in}{1.434314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554727in}{1.582761in}}%
\pgfpathlineto{\pgfqpoint{0.554717in}{1.586980in}}%
\pgfpathlineto{\pgfqpoint{0.546291in}{1.582741in}}%
\pgfpathlineto{\pgfqpoint{0.558845in}{1.624953in}}%
\pgfpathlineto{\pgfqpoint{0.571600in}{1.582802in}}%
\pgfpathlineto{\pgfqpoint{0.563154in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{0.563164in}{1.582781in}}%
\pgfpathlineto{\pgfqpoint{0.554727in}{1.582761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702135in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{0.697541in}{1.683601in}}%
\pgfpathlineto{\pgfqpoint{0.687175in}{1.677815in}}%
\pgfpathlineto{\pgfqpoint{0.700675in}{1.731575in}}%
\pgfpathlineto{\pgfqpoint{0.718997in}{1.679261in}}%
\pgfpathlineto{\pgfqpoint{0.708148in}{1.684083in}}%
\pgfpathlineto{\pgfqpoint{0.712742in}{1.583012in}}%
\pgfpathlineto{\pgfqpoint{0.702135in}{1.582530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850740in}{1.581660in}}%
\pgfpathlineto{\pgfqpoint{0.834063in}{1.659557in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{1.652143in}}%
\pgfpathlineto{\pgfqpoint{0.829252in}{1.707392in}}%
\pgfpathlineto{\pgfqpoint{0.855941in}{1.658812in}}%
\pgfpathlineto{\pgfqpoint{0.844446in}{1.661780in}}%
\pgfpathlineto{\pgfqpoint{0.861123in}{1.583883in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{1.581660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001153in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{1.593200in}}%
\pgfpathlineto{\pgfqpoint{0.980115in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{0.948111in}{1.626822in}}%
\pgfpathlineto{\pgfqpoint{0.999742in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{0.989018in}{1.601564in}}%
\pgfpathlineto{\pgfqpoint{1.007696in}{1.586953in}}%
\pgfpathlineto{\pgfqpoint{1.001153in}{1.578590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155219in}{1.577987in}}%
\pgfpathlineto{\pgfqpoint{1.110379in}{1.556417in}}%
\pgfpathlineto{\pgfqpoint{1.119767in}{1.549150in}}%
\pgfpathlineto{\pgfqpoint{1.065018in}{1.540488in}}%
\pgfpathlineto{\pgfqpoint{1.105958in}{1.577856in}}%
\pgfpathlineto{\pgfqpoint{1.105776in}{1.565986in}}%
\pgfpathlineto{\pgfqpoint{1.150616in}{1.587556in}}%
\pgfpathlineto{\pgfqpoint{1.155219in}{1.577987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305029in}{1.578886in}}%
\pgfpathlineto{\pgfqpoint{1.225862in}{1.505168in}}%
\pgfpathlineto{\pgfqpoint{1.236984in}{1.501015in}}%
\pgfpathlineto{\pgfqpoint{1.187275in}{1.476491in}}%
\pgfpathlineto{\pgfqpoint{1.215275in}{1.524328in}}%
\pgfpathlineto{\pgfqpoint{1.218626in}{1.512939in}}%
\pgfpathlineto{\pgfqpoint{1.297792in}{1.586657in}}%
\pgfpathlineto{\pgfqpoint{1.305029in}{1.578886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453750in}{1.579112in}}%
\pgfpathlineto{\pgfqpoint{1.356106in}{1.476467in}}%
\pgfpathlineto{\pgfqpoint{1.367458in}{1.472996in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.445507in}}%
\pgfpathlineto{\pgfqpoint{1.344378in}{1.494951in}}%
\pgfpathlineto{\pgfqpoint{1.348412in}{1.483786in}}%
\pgfpathlineto{\pgfqpoint{1.446057in}{1.586431in}}%
\pgfpathlineto{\pgfqpoint{1.453750in}{1.579112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602151in}{1.579017in}}%
\pgfpathlineto{\pgfqpoint{1.500043in}{1.476910in}}%
\pgfpathlineto{\pgfqpoint{1.511305in}{1.473155in}}%
\pgfpathlineto{\pgfqpoint{1.462501in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.488780in}{1.495680in}}%
\pgfpathlineto{\pgfqpoint{1.492535in}{1.484418in}}%
\pgfpathlineto{\pgfqpoint{1.594642in}{1.586526in}}%
\pgfpathlineto{\pgfqpoint{1.602151in}{1.579017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750285in}{1.578690in}}%
\pgfpathlineto{\pgfqpoint{1.656011in}{1.500261in}}%
\pgfpathlineto{\pgfqpoint{1.666883in}{1.495493in}}%
\pgfpathlineto{\pgfqpoint{1.615883in}{1.473783in}}%
\pgfpathlineto{\pgfqpoint{1.646511in}{1.519982in}}%
\pgfpathlineto{\pgfqpoint{1.649220in}{1.508423in}}%
\pgfpathlineto{\pgfqpoint{1.743494in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{1.750285in}{1.578690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897970in}{1.578136in}}%
\pgfpathlineto{\pgfqpoint{1.821709in}{1.535562in}}%
\pgfpathlineto{\pgfqpoint{1.831521in}{1.528878in}}%
\pgfpathlineto{\pgfqpoint{1.777400in}{1.516906in}}%
\pgfpathlineto{\pgfqpoint{1.815993in}{1.556693in}}%
\pgfpathlineto{\pgfqpoint{1.816533in}{1.544833in}}%
\pgfpathlineto{\pgfqpoint{1.892794in}{1.587407in}}%
\pgfpathlineto{\pgfqpoint{1.897970in}{1.578136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044725in}{1.577531in}}%
\pgfpathlineto{\pgfqpoint{1.992727in}{1.569100in}}%
\pgfpathlineto{\pgfqpoint{1.999667in}{1.559468in}}%
\pgfpathlineto{\pgfqpoint{1.944711in}{1.566694in}}%
\pgfpathlineto{\pgfqpoint{1.994569in}{1.590913in}}%
\pgfpathlineto{\pgfqpoint{1.991028in}{1.579582in}}%
\pgfpathlineto{\pgfqpoint{2.043026in}{1.588012in}}%
\pgfpathlineto{\pgfqpoint{2.044725in}{1.577531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190331in}{1.577869in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{1.591380in}}%
\pgfpathlineto{\pgfqpoint{2.158652in}{1.579537in}}%
\pgfpathlineto{\pgfqpoint{2.115740in}{1.614622in}}%
\pgfpathlineto{\pgfqpoint{2.170878in}{1.608952in}}%
\pgfpathlineto{\pgfqpoint{2.161900in}{1.601185in}}%
\pgfpathlineto{\pgfqpoint{2.194406in}{1.587674in}}%
\pgfpathlineto{\pgfqpoint{2.190331in}{1.577869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336576in}{1.579638in}}%
\pgfpathlineto{\pgfqpoint{2.312828in}{1.612114in}}%
\pgfpathlineto{\pgfqpoint{2.307390in}{1.601561in}}%
\pgfpathlineto{\pgfqpoint{2.288909in}{1.653819in}}%
\pgfpathlineto{\pgfqpoint{2.333104in}{1.620364in}}%
\pgfpathlineto{\pgfqpoint{2.321399in}{1.618382in}}%
\pgfpathlineto{\pgfqpoint{2.345147in}{1.585905in}}%
\pgfpathlineto{\pgfqpoint{2.336576in}{1.579638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484230in}{1.581381in}}%
\pgfpathlineto{\pgfqpoint{2.470548in}{1.631817in}}%
\pgfpathlineto{\pgfqpoint{2.461690in}{1.623913in}}%
\pgfpathlineto{\pgfqpoint{2.463162in}{1.679323in}}%
\pgfpathlineto{\pgfqpoint{2.492434in}{1.632253in}}%
\pgfpathlineto{\pgfqpoint{2.480796in}{1.634597in}}%
\pgfpathlineto{\pgfqpoint{2.494478in}{1.584161in}}%
\pgfpathlineto{\pgfqpoint{2.484230in}{1.581381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632538in}{1.582771in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{1.640372in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{1.635063in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{1.688155in}}%
\pgfpathlineto{\pgfqpoint{2.653775in}{1.635063in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{1.640372in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{1.582771in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{1.582771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781216in}{1.584161in}}%
\pgfpathlineto{\pgfqpoint{2.794898in}{1.634597in}}%
\pgfpathlineto{\pgfqpoint{2.783260in}{1.632253in}}%
\pgfpathlineto{\pgfqpoint{2.812532in}{1.679323in}}%
\pgfpathlineto{\pgfqpoint{2.814004in}{1.623913in}}%
\pgfpathlineto{\pgfqpoint{2.805146in}{1.631817in}}%
\pgfpathlineto{\pgfqpoint{2.791464in}{1.581381in}}%
\pgfpathlineto{\pgfqpoint{2.781216in}{1.584161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930548in}{1.585905in}}%
\pgfpathlineto{\pgfqpoint{2.954296in}{1.618382in}}%
\pgfpathlineto{\pgfqpoint{2.942591in}{1.620364in}}%
\pgfpathlineto{\pgfqpoint{2.986785in}{1.653819in}}%
\pgfpathlineto{\pgfqpoint{2.968304in}{1.601561in}}%
\pgfpathlineto{\pgfqpoint{2.962867in}{1.612114in}}%
\pgfpathlineto{\pgfqpoint{2.939119in}{1.579638in}}%
\pgfpathlineto{\pgfqpoint{2.930548in}{1.585905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081288in}{1.587674in}}%
\pgfpathlineto{\pgfqpoint{3.113794in}{1.601185in}}%
\pgfpathlineto{\pgfqpoint{3.104816in}{1.608952in}}%
\pgfpathlineto{\pgfqpoint{3.159955in}{1.614622in}}%
\pgfpathlineto{\pgfqpoint{3.117042in}{1.579537in}}%
\pgfpathlineto{\pgfqpoint{3.117870in}{1.591380in}}%
\pgfpathlineto{\pgfqpoint{3.085364in}{1.577869in}}%
\pgfpathlineto{\pgfqpoint{3.081288in}{1.587674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232669in}{1.588012in}}%
\pgfpathlineto{\pgfqpoint{3.284667in}{1.579582in}}%
\pgfpathlineto{\pgfqpoint{3.281125in}{1.590913in}}%
\pgfpathlineto{\pgfqpoint{3.330984in}{1.566694in}}%
\pgfpathlineto{\pgfqpoint{3.276027in}{1.559468in}}%
\pgfpathlineto{\pgfqpoint{3.282967in}{1.569100in}}%
\pgfpathlineto{\pgfqpoint{3.230969in}{1.577531in}}%
\pgfpathlineto{\pgfqpoint{3.232669in}{1.588012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382900in}{1.587407in}}%
\pgfpathlineto{\pgfqpoint{3.459161in}{1.544833in}}%
\pgfpathlineto{\pgfqpoint{3.459702in}{1.556693in}}%
\pgfpathlineto{\pgfqpoint{3.498295in}{1.516906in}}%
\pgfpathlineto{\pgfqpoint{3.444174in}{1.528878in}}%
\pgfpathlineto{\pgfqpoint{3.453985in}{1.535562in}}%
\pgfpathlineto{\pgfqpoint{3.377724in}{1.578136in}}%
\pgfpathlineto{\pgfqpoint{3.382900in}{1.587407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532201in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{3.626474in}{1.508423in}}%
\pgfpathlineto{\pgfqpoint{3.629184in}{1.519982in}}%
\pgfpathlineto{\pgfqpoint{3.659812in}{1.473783in}}%
\pgfpathlineto{\pgfqpoint{3.608811in}{1.495493in}}%
\pgfpathlineto{\pgfqpoint{3.619683in}{1.500261in}}%
\pgfpathlineto{\pgfqpoint{3.525410in}{1.578690in}}%
\pgfpathlineto{\pgfqpoint{3.532201in}{1.586853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681052in}{1.586526in}}%
\pgfpathlineto{\pgfqpoint{3.783160in}{1.484418in}}%
\pgfpathlineto{\pgfqpoint{3.786914in}{1.495680in}}%
\pgfpathlineto{\pgfqpoint{3.813193in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{3.764389in}{1.473155in}}%
\pgfpathlineto{\pgfqpoint{3.775652in}{1.476910in}}%
\pgfpathlineto{\pgfqpoint{3.673544in}{1.579017in}}%
\pgfpathlineto{\pgfqpoint{3.681052in}{1.586526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829638in}{1.586431in}}%
\pgfpathlineto{\pgfqpoint{3.927282in}{1.483786in}}%
\pgfpathlineto{\pgfqpoint{3.931316in}{1.494951in}}%
\pgfpathlineto{\pgfqpoint{3.956369in}{1.445507in}}%
\pgfpathlineto{\pgfqpoint{3.908236in}{1.472996in}}%
\pgfpathlineto{\pgfqpoint{3.919589in}{1.476467in}}%
\pgfpathlineto{\pgfqpoint{3.821944in}{1.579112in}}%
\pgfpathlineto{\pgfqpoint{3.829638in}{1.586431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977902in}{1.586657in}}%
\pgfpathlineto{\pgfqpoint{4.057068in}{1.512939in}}%
\pgfpathlineto{\pgfqpoint{4.060419in}{1.524328in}}%
\pgfpathlineto{\pgfqpoint{4.088420in}{1.476491in}}%
\pgfpathlineto{\pgfqpoint{4.038711in}{1.501015in}}%
\pgfpathlineto{\pgfqpoint{4.049832in}{1.505168in}}%
\pgfpathlineto{\pgfqpoint{3.970666in}{1.578886in}}%
\pgfpathlineto{\pgfqpoint{3.977902in}{1.586657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125078in}{1.587556in}}%
\pgfpathlineto{\pgfqpoint{4.169918in}{1.565986in}}%
\pgfpathlineto{\pgfqpoint{4.169737in}{1.577856in}}%
\pgfpathlineto{\pgfqpoint{4.210676in}{1.540488in}}%
\pgfpathlineto{\pgfqpoint{4.155928in}{1.549150in}}%
\pgfpathlineto{\pgfqpoint{4.165315in}{1.556417in}}%
\pgfpathlineto{\pgfqpoint{4.120475in}{1.577987in}}%
\pgfpathlineto{\pgfqpoint{4.125078in}{1.587556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267999in}{1.586953in}}%
\pgfpathlineto{\pgfqpoint{4.286677in}{1.601564in}}%
\pgfpathlineto{\pgfqpoint{4.275953in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{4.327584in}{1.626822in}}%
\pgfpathlineto{\pgfqpoint{4.295580in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{4.293219in}{1.593200in}}%
\pgfpathlineto{\pgfqpoint{4.274541in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{4.267999in}{1.586953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414571in}{1.583883in}}%
\pgfpathlineto{\pgfqpoint{4.431248in}{1.661780in}}%
\pgfpathlineto{\pgfqpoint{4.419754in}{1.658812in}}%
\pgfpathlineto{\pgfqpoint{4.446443in}{1.707392in}}%
\pgfpathlineto{\pgfqpoint{4.450903in}{1.652143in}}%
\pgfpathlineto{\pgfqpoint{4.441631in}{1.659557in}}%
\pgfpathlineto{\pgfqpoint{4.424954in}{1.581660in}}%
\pgfpathlineto{\pgfqpoint{4.414571in}{1.583883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562952in}{1.583012in}}%
\pgfpathlineto{\pgfqpoint{4.567546in}{1.684083in}}%
\pgfpathlineto{\pgfqpoint{4.556698in}{1.679261in}}%
\pgfpathlineto{\pgfqpoint{4.575020in}{1.731575in}}%
\pgfpathlineto{\pgfqpoint{4.588520in}{1.677815in}}%
\pgfpathlineto{\pgfqpoint{4.578154in}{1.683601in}}%
\pgfpathlineto{\pgfqpoint{4.573560in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{4.562952in}{1.583012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712531in}{1.582781in}}%
\pgfpathlineto{\pgfqpoint{4.712541in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{4.704094in}{1.582802in}}%
\pgfpathlineto{\pgfqpoint{4.716850in}{1.624953in}}%
\pgfpathlineto{\pgfqpoint{4.729403in}{1.582741in}}%
\pgfpathlineto{\pgfqpoint{4.720977in}{1.586980in}}%
\pgfpathlineto{\pgfqpoint{4.720967in}{1.582761in}}%
\pgfpathlineto{\pgfqpoint{4.712531in}{1.582781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554800in}{1.731280in}}%
\pgfpathlineto{\pgfqpoint{0.554816in}{1.735425in}}%
\pgfpathlineto{\pgfqpoint{0.546510in}{1.731311in}}%
\pgfpathlineto{\pgfqpoint{0.559102in}{1.772716in}}%
\pgfpathlineto{\pgfqpoint{0.571381in}{1.731217in}}%
\pgfpathlineto{\pgfqpoint{0.563106in}{1.735394in}}%
\pgfpathlineto{\pgfqpoint{0.563091in}{1.731249in}}%
\pgfpathlineto{\pgfqpoint{0.554800in}{1.731280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702130in}{1.731298in}}%
\pgfpathlineto{\pgfqpoint{0.702821in}{1.839407in}}%
\pgfpathlineto{\pgfqpoint{0.692168in}{1.834166in}}%
\pgfpathlineto{\pgfqpoint{0.708435in}{1.887154in}}%
\pgfpathlineto{\pgfqpoint{0.724023in}{1.833962in}}%
\pgfpathlineto{\pgfqpoint{0.713439in}{1.839339in}}%
\pgfpathlineto{\pgfqpoint{0.712748in}{1.731230in}}%
\pgfpathlineto{\pgfqpoint{0.702130in}{1.731298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850627in}{1.731045in}}%
\pgfpathlineto{\pgfqpoint{0.846666in}{1.826994in}}%
\pgfpathlineto{\pgfqpoint{0.836275in}{1.821252in}}%
\pgfpathlineto{\pgfqpoint{0.849999in}{1.874955in}}%
\pgfpathlineto{\pgfqpoint{0.868103in}{1.822566in}}%
\pgfpathlineto{\pgfqpoint{0.857275in}{1.827432in}}%
\pgfpathlineto{\pgfqpoint{0.861236in}{1.731483in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{1.731045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999383in}{1.729599in}}%
\pgfpathlineto{\pgfqpoint{0.990836in}{1.755476in}}%
\pgfpathlineto{\pgfqpoint{0.982419in}{1.747104in}}%
\pgfpathlineto{\pgfqpoint{0.980890in}{1.802513in}}%
\pgfpathlineto{\pgfqpoint{1.012666in}{1.757095in}}%
\pgfpathlineto{\pgfqpoint{1.000918in}{1.758806in}}%
\pgfpathlineto{\pgfqpoint{1.009466in}{1.732930in}}%
\pgfpathlineto{\pgfqpoint{0.999383in}{1.729599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154300in}{1.726448in}}%
\pgfpathlineto{\pgfqpoint{1.149484in}{1.725065in}}%
\pgfpathlineto{\pgfqpoint{1.157066in}{1.716814in}}%
\pgfpathlineto{\pgfqpoint{1.104751in}{1.717435in}}%
\pgfpathlineto{\pgfqpoint{1.148769in}{1.745714in}}%
\pgfpathlineto{\pgfqpoint{1.146718in}{1.734698in}}%
\pgfpathlineto{\pgfqpoint{1.151535in}{1.736081in}}%
\pgfpathlineto{\pgfqpoint{1.154300in}{1.726448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305371in}{1.727728in}}%
\pgfpathlineto{\pgfqpoint{1.263322in}{1.680632in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.677521in}}%
\pgfpathlineto{\pgfqpoint{1.227538in}{1.648525in}}%
\pgfpathlineto{\pgfqpoint{1.251016in}{1.698736in}}%
\pgfpathlineto{\pgfqpoint{1.255401in}{1.687704in}}%
\pgfpathlineto{\pgfqpoint{1.297450in}{1.734800in}}%
\pgfpathlineto{\pgfqpoint{1.305371in}{1.727728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454093in}{1.728003in}}%
\pgfpathlineto{\pgfqpoint{1.388150in}{1.643298in}}%
\pgfpathlineto{\pgfqpoint{1.399790in}{1.640964in}}%
\pgfpathlineto{\pgfqpoint{1.354608in}{1.608855in}}%
\pgfpathlineto{\pgfqpoint{1.374654in}{1.660532in}}%
\pgfpathlineto{\pgfqpoint{1.379772in}{1.649820in}}%
\pgfpathlineto{\pgfqpoint{1.445714in}{1.734526in}}%
\pgfpathlineto{\pgfqpoint{1.454093in}{1.728003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602478in}{1.727869in}}%
\pgfpathlineto{\pgfqpoint{1.524048in}{1.633595in}}%
\pgfpathlineto{\pgfqpoint{1.535607in}{1.630886in}}%
\pgfpathlineto{\pgfqpoint{1.489408in}{1.600258in}}%
\pgfpathlineto{\pgfqpoint{1.511118in}{1.651258in}}%
\pgfpathlineto{\pgfqpoint{1.515886in}{1.640386in}}%
\pgfpathlineto{\pgfqpoint{1.594315in}{1.734660in}}%
\pgfpathlineto{\pgfqpoint{1.602478in}{1.727869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750644in}{1.727510in}}%
\pgfpathlineto{\pgfqpoint{1.670896in}{1.647763in}}%
\pgfpathlineto{\pgfqpoint{1.682158in}{1.644009in}}%
\pgfpathlineto{\pgfqpoint{1.633355in}{1.617730in}}%
\pgfpathlineto{\pgfqpoint{1.659634in}{1.666533in}}%
\pgfpathlineto{\pgfqpoint{1.663388in}{1.655271in}}%
\pgfpathlineto{\pgfqpoint{1.743135in}{1.735019in}}%
\pgfpathlineto{\pgfqpoint{1.750644in}{1.727510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898479in}{1.726952in}}%
\pgfpathlineto{\pgfqpoint{1.828220in}{1.676498in}}%
\pgfpathlineto{\pgfqpoint{1.838726in}{1.670970in}}%
\pgfpathlineto{\pgfqpoint{1.786312in}{1.652939in}}%
\pgfpathlineto{\pgfqpoint{1.820146in}{1.696845in}}%
\pgfpathlineto{\pgfqpoint{1.822027in}{1.685123in}}%
\pgfpathlineto{\pgfqpoint{1.892286in}{1.735577in}}%
\pgfpathlineto{\pgfqpoint{1.898479in}{1.726952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045664in}{1.726266in}}%
\pgfpathlineto{\pgfqpoint{1.993965in}{1.707766in}}%
\pgfpathlineto{\pgfqpoint{2.002541in}{1.699557in}}%
\pgfpathlineto{\pgfqpoint{1.947187in}{1.696665in}}%
\pgfpathlineto{\pgfqpoint{1.991809in}{1.729549in}}%
\pgfpathlineto{\pgfqpoint{1.990387in}{1.717763in}}%
\pgfpathlineto{\pgfqpoint{2.042087in}{1.736263in}}%
\pgfpathlineto{\pgfqpoint{2.045664in}{1.726266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191756in}{1.725991in}}%
\pgfpathlineto{\pgfqpoint{2.161285in}{1.729528in}}%
\pgfpathlineto{\pgfqpoint{2.165334in}{1.718368in}}%
\pgfpathlineto{\pgfqpoint{2.114433in}{1.740311in}}%
\pgfpathlineto{\pgfqpoint{2.169007in}{1.750011in}}%
\pgfpathlineto{\pgfqpoint{2.162509in}{1.740075in}}%
\pgfpathlineto{\pgfqpoint{2.192980in}{1.736538in}}%
\pgfpathlineto{\pgfqpoint{2.191756in}{1.725991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337459in}{1.727189in}}%
\pgfpathlineto{\pgfqpoint{2.319652in}{1.742052in}}%
\pgfpathlineto{\pgfqpoint{2.316924in}{1.730498in}}%
\pgfpathlineto{\pgfqpoint{2.286371in}{1.776747in}}%
\pgfpathlineto{\pgfqpoint{2.337336in}{1.754954in}}%
\pgfpathlineto{\pgfqpoint{2.326456in}{1.750204in}}%
\pgfpathlineto{\pgfqpoint{2.344263in}{1.735340in}}%
\pgfpathlineto{\pgfqpoint{2.337459in}{1.727189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484430in}{1.729280in}}%
\pgfpathlineto{\pgfqpoint{2.474296in}{1.754428in}}%
\pgfpathlineto{\pgfqpoint{2.466432in}{1.745535in}}%
\pgfpathlineto{\pgfqpoint{2.461361in}{1.800732in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{1.757441in}}%
\pgfpathlineto{\pgfqpoint{2.484145in}{1.758397in}}%
\pgfpathlineto{\pgfqpoint{2.494279in}{1.733249in}}%
\pgfpathlineto{\pgfqpoint{2.484430in}{1.729280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632538in}{1.731264in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{1.761299in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{1.755990in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{1.809081in}}%
\pgfpathlineto{\pgfqpoint{2.653775in}{1.755990in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{1.761299in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{1.731264in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{1.731264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781416in}{1.733249in}}%
\pgfpathlineto{\pgfqpoint{2.791550in}{1.758397in}}%
\pgfpathlineto{\pgfqpoint{2.779716in}{1.757441in}}%
\pgfpathlineto{\pgfqpoint{2.814333in}{1.800732in}}%
\pgfpathlineto{\pgfqpoint{2.809263in}{1.745535in}}%
\pgfpathlineto{\pgfqpoint{2.801398in}{1.754428in}}%
\pgfpathlineto{\pgfqpoint{2.791265in}{1.729280in}}%
\pgfpathlineto{\pgfqpoint{2.781416in}{1.733249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931431in}{1.735340in}}%
\pgfpathlineto{\pgfqpoint{2.949238in}{1.750204in}}%
\pgfpathlineto{\pgfqpoint{2.938358in}{1.754954in}}%
\pgfpathlineto{\pgfqpoint{2.989323in}{1.776747in}}%
\pgfpathlineto{\pgfqpoint{2.958771in}{1.730498in}}%
\pgfpathlineto{\pgfqpoint{2.956043in}{1.742052in}}%
\pgfpathlineto{\pgfqpoint{2.938235in}{1.727189in}}%
\pgfpathlineto{\pgfqpoint{2.931431in}{1.735340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082714in}{1.736538in}}%
\pgfpathlineto{\pgfqpoint{3.113186in}{1.740075in}}%
\pgfpathlineto{\pgfqpoint{3.106687in}{1.750011in}}%
\pgfpathlineto{\pgfqpoint{3.161262in}{1.740311in}}%
\pgfpathlineto{\pgfqpoint{3.110360in}{1.718368in}}%
\pgfpathlineto{\pgfqpoint{3.114410in}{1.729528in}}%
\pgfpathlineto{\pgfqpoint{3.083938in}{1.725991in}}%
\pgfpathlineto{\pgfqpoint{3.082714in}{1.736538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233608in}{1.736263in}}%
\pgfpathlineto{\pgfqpoint{3.285307in}{1.717763in}}%
\pgfpathlineto{\pgfqpoint{3.283886in}{1.729549in}}%
\pgfpathlineto{\pgfqpoint{3.328507in}{1.696665in}}%
\pgfpathlineto{\pgfqpoint{3.273153in}{1.699557in}}%
\pgfpathlineto{\pgfqpoint{3.281730in}{1.707766in}}%
\pgfpathlineto{\pgfqpoint{3.230030in}{1.726266in}}%
\pgfpathlineto{\pgfqpoint{3.233608in}{1.736263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383409in}{1.735577in}}%
\pgfpathlineto{\pgfqpoint{3.453668in}{1.685123in}}%
\pgfpathlineto{\pgfqpoint{3.455549in}{1.696845in}}%
\pgfpathlineto{\pgfqpoint{3.489383in}{1.652939in}}%
\pgfpathlineto{\pgfqpoint{3.436968in}{1.670970in}}%
\pgfpathlineto{\pgfqpoint{3.447474in}{1.676498in}}%
\pgfpathlineto{\pgfqpoint{3.377215in}{1.726952in}}%
\pgfpathlineto{\pgfqpoint{3.383409in}{1.735577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532559in}{1.735019in}}%
\pgfpathlineto{\pgfqpoint{3.612307in}{1.655271in}}%
\pgfpathlineto{\pgfqpoint{3.616061in}{1.666533in}}%
\pgfpathlineto{\pgfqpoint{3.642340in}{1.617730in}}%
\pgfpathlineto{\pgfqpoint{3.593536in}{1.644009in}}%
\pgfpathlineto{\pgfqpoint{3.604798in}{1.647763in}}%
\pgfpathlineto{\pgfqpoint{3.525051in}{1.727510in}}%
\pgfpathlineto{\pgfqpoint{3.532559in}{1.735019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681379in}{1.734660in}}%
\pgfpathlineto{\pgfqpoint{3.759809in}{1.640386in}}%
\pgfpathlineto{\pgfqpoint{3.764576in}{1.651258in}}%
\pgfpathlineto{\pgfqpoint{3.786287in}{1.600258in}}%
\pgfpathlineto{\pgfqpoint{3.740088in}{1.630886in}}%
\pgfpathlineto{\pgfqpoint{3.751646in}{1.633595in}}%
\pgfpathlineto{\pgfqpoint{3.673217in}{1.727869in}}%
\pgfpathlineto{\pgfqpoint{3.681379in}{1.734660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829980in}{1.734526in}}%
\pgfpathlineto{\pgfqpoint{3.895923in}{1.649820in}}%
\pgfpathlineto{\pgfqpoint{3.901040in}{1.660532in}}%
\pgfpathlineto{\pgfqpoint{3.921086in}{1.608855in}}%
\pgfpathlineto{\pgfqpoint{3.875904in}{1.640964in}}%
\pgfpathlineto{\pgfqpoint{3.887544in}{1.643298in}}%
\pgfpathlineto{\pgfqpoint{3.821602in}{1.728003in}}%
\pgfpathlineto{\pgfqpoint{3.829980in}{1.734526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978244in}{1.734800in}}%
\pgfpathlineto{\pgfqpoint{4.020293in}{1.687704in}}%
\pgfpathlineto{\pgfqpoint{4.024678in}{1.698736in}}%
\pgfpathlineto{\pgfqpoint{4.048157in}{1.648525in}}%
\pgfpathlineto{\pgfqpoint{4.000916in}{1.677521in}}%
\pgfpathlineto{\pgfqpoint{4.012373in}{1.680632in}}%
\pgfpathlineto{\pgfqpoint{3.970324in}{1.727728in}}%
\pgfpathlineto{\pgfqpoint{3.978244in}{1.734800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124160in}{1.736081in}}%
\pgfpathlineto{\pgfqpoint{4.128977in}{1.734698in}}%
\pgfpathlineto{\pgfqpoint{4.126926in}{1.745714in}}%
\pgfpathlineto{\pgfqpoint{4.170944in}{1.717435in}}%
\pgfpathlineto{\pgfqpoint{4.118628in}{1.716814in}}%
\pgfpathlineto{\pgfqpoint{4.126211in}{1.725065in}}%
\pgfpathlineto{\pgfqpoint{4.121394in}{1.726448in}}%
\pgfpathlineto{\pgfqpoint{4.124160in}{1.736081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266229in}{1.732930in}}%
\pgfpathlineto{\pgfqpoint{4.274776in}{1.758806in}}%
\pgfpathlineto{\pgfqpoint{4.263028in}{1.757095in}}%
\pgfpathlineto{\pgfqpoint{4.294804in}{1.802513in}}%
\pgfpathlineto{\pgfqpoint{4.293276in}{1.747104in}}%
\pgfpathlineto{\pgfqpoint{4.284859in}{1.755476in}}%
\pgfpathlineto{\pgfqpoint{4.276311in}{1.729599in}}%
\pgfpathlineto{\pgfqpoint{4.266229in}{1.732930in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414458in}{1.731483in}}%
\pgfpathlineto{\pgfqpoint{4.418419in}{1.827432in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{1.822566in}}%
\pgfpathlineto{\pgfqpoint{4.425695in}{1.874955in}}%
\pgfpathlineto{\pgfqpoint{4.439419in}{1.821252in}}%
\pgfpathlineto{\pgfqpoint{4.429029in}{1.826994in}}%
\pgfpathlineto{\pgfqpoint{4.425068in}{1.731045in}}%
\pgfpathlineto{\pgfqpoint{4.414458in}{1.731483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562947in}{1.731230in}}%
\pgfpathlineto{\pgfqpoint{4.562256in}{1.839339in}}%
\pgfpathlineto{\pgfqpoint{4.551672in}{1.833962in}}%
\pgfpathlineto{\pgfqpoint{4.567259in}{1.887154in}}%
\pgfpathlineto{\pgfqpoint{4.583526in}{1.834166in}}%
\pgfpathlineto{\pgfqpoint{4.572874in}{1.839407in}}%
\pgfpathlineto{\pgfqpoint{4.573565in}{1.731298in}}%
\pgfpathlineto{\pgfqpoint{4.562947in}{1.731230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712604in}{1.731249in}}%
\pgfpathlineto{\pgfqpoint{4.712588in}{1.735394in}}%
\pgfpathlineto{\pgfqpoint{4.704313in}{1.731217in}}%
\pgfpathlineto{\pgfqpoint{4.716592in}{1.772716in}}%
\pgfpathlineto{\pgfqpoint{4.729184in}{1.731311in}}%
\pgfpathlineto{\pgfqpoint{4.720878in}{1.735425in}}%
\pgfpathlineto{\pgfqpoint{4.720894in}{1.731280in}}%
\pgfpathlineto{\pgfqpoint{4.712604in}{1.731249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555097in}{1.879797in}}%
\pgfpathlineto{\pgfqpoint{0.555137in}{1.883646in}}%
\pgfpathlineto{\pgfqpoint{0.547399in}{1.879877in}}%
\pgfpathlineto{\pgfqpoint{0.559345in}{1.918245in}}%
\pgfpathlineto{\pgfqpoint{0.570492in}{1.879638in}}%
\pgfpathlineto{\pgfqpoint{0.562834in}{1.883566in}}%
\pgfpathlineto{\pgfqpoint{0.562794in}{1.879717in}}%
\pgfpathlineto{\pgfqpoint{0.555097in}{1.879797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702138in}{1.880056in}}%
\pgfpathlineto{\pgfqpoint{0.707977in}{1.983808in}}%
\pgfpathlineto{\pgfqpoint{0.697077in}{1.979104in}}%
\pgfpathlineto{\pgfqpoint{0.715963in}{2.031217in}}%
\pgfpathlineto{\pgfqpoint{0.728882in}{1.977314in}}%
\pgfpathlineto{\pgfqpoint{0.718579in}{1.983212in}}%
\pgfpathlineto{\pgfqpoint{0.712739in}{1.879459in}}%
\pgfpathlineto{\pgfqpoint{0.702138in}{1.880056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850649in}{1.880288in}}%
\pgfpathlineto{\pgfqpoint{0.860812in}{1.981393in}}%
\pgfpathlineto{\pgfqpoint{0.849716in}{1.977173in}}%
\pgfpathlineto{\pgfqpoint{0.870874in}{2.028405in}}%
\pgfpathlineto{\pgfqpoint{0.881411in}{1.973987in}}%
\pgfpathlineto{\pgfqpoint{0.871377in}{1.980331in}}%
\pgfpathlineto{\pgfqpoint{0.861214in}{1.879226in}}%
\pgfpathlineto{\pgfqpoint{0.850649in}{1.880288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999158in}{1.880431in}}%
\pgfpathlineto{\pgfqpoint{1.004224in}{1.920007in}}%
\pgfpathlineto{\pgfqpoint{0.993018in}{1.916089in}}%
\pgfpathlineto{\pgfqpoint{1.015558in}{1.966729in}}%
\pgfpathlineto{\pgfqpoint{1.024615in}{1.912044in}}%
\pgfpathlineto{\pgfqpoint{1.014757in}{1.918659in}}%
\pgfpathlineto{\pgfqpoint{1.009691in}{1.879083in}}%
\pgfpathlineto{\pgfqpoint{0.999158in}{1.880431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151040in}{1.884723in}}%
\pgfpathlineto{\pgfqpoint{1.147678in}{1.880614in}}%
\pgfpathlineto{\pgfqpoint{1.149556in}{1.875648in}}%
\pgfpathlineto{\pgfqpoint{1.154795in}{1.874791in}}%
\pgfpathlineto{\pgfqpoint{1.158157in}{1.878900in}}%
\pgfpathlineto{\pgfqpoint{1.156279in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{1.151040in}{1.884723in}}%
\pgfpathlineto{\pgfqpoint{1.147678in}{1.880614in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306317in}{1.877729in}}%
\pgfpathlineto{\pgfqpoint{1.300196in}{1.862928in}}%
\pgfpathlineto{\pgfqpoint{1.312038in}{1.863776in}}%
\pgfpathlineto{\pgfqpoint{1.277031in}{1.820800in}}%
\pgfpathlineto{\pgfqpoint{1.282600in}{1.875949in}}%
\pgfpathlineto{\pgfqpoint{1.290384in}{1.866985in}}%
\pgfpathlineto{\pgfqpoint{1.296504in}{1.881786in}}%
\pgfpathlineto{\pgfqpoint{1.306317in}{1.877729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454732in}{1.877550in}}%
\pgfpathlineto{\pgfqpoint{1.427799in}{1.818646in}}%
\pgfpathlineto{\pgfqpoint{1.439663in}{1.819059in}}%
\pgfpathlineto{\pgfqpoint{1.403101in}{1.777398in}}%
\pgfpathlineto{\pgfqpoint{1.410693in}{1.832305in}}%
\pgfpathlineto{\pgfqpoint{1.418142in}{1.823061in}}%
\pgfpathlineto{\pgfqpoint{1.445075in}{1.881965in}}%
\pgfpathlineto{\pgfqpoint{1.454732in}{1.877550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603032in}{1.877169in}}%
\pgfpathlineto{\pgfqpoint{1.560458in}{1.800908in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.800368in}}%
\pgfpathlineto{\pgfqpoint{1.532531in}{1.761775in}}%
\pgfpathlineto{\pgfqpoint{1.544503in}{1.815896in}}%
\pgfpathlineto{\pgfqpoint{1.551187in}{1.806084in}}%
\pgfpathlineto{\pgfqpoint{1.593761in}{1.882345in}}%
\pgfpathlineto{\pgfqpoint{1.603032in}{1.877169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751202in}{1.876661in}}%
\pgfpathlineto{\pgfqpoint{1.700748in}{1.806402in}}%
\pgfpathlineto{\pgfqpoint{1.712470in}{1.804521in}}%
\pgfpathlineto{\pgfqpoint{1.668564in}{1.770687in}}%
\pgfpathlineto{\pgfqpoint{1.686595in}{1.823101in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.812595in}}%
\pgfpathlineto{\pgfqpoint{1.742577in}{1.882854in}}%
\pgfpathlineto{\pgfqpoint{1.751202in}{1.876661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899137in}{1.876003in}}%
\pgfpathlineto{\pgfqpoint{1.850385in}{1.827252in}}%
\pgfpathlineto{\pgfqpoint{1.861648in}{1.823498in}}%
\pgfpathlineto{\pgfqpoint{1.812844in}{1.797219in}}%
\pgfpathlineto{\pgfqpoint{1.839123in}{1.846023in}}%
\pgfpathlineto{\pgfqpoint{1.842877in}{1.834760in}}%
\pgfpathlineto{\pgfqpoint{1.891628in}{1.883512in}}%
\pgfpathlineto{\pgfqpoint{1.899137in}{1.876003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046594in}{1.875197in}}%
\pgfpathlineto{\pgfqpoint{2.009401in}{1.853022in}}%
\pgfpathlineto{\pgfqpoint{2.019399in}{1.846621in}}%
\pgfpathlineto{\pgfqpoint{1.965641in}{1.833113in}}%
\pgfpathlineto{\pgfqpoint{2.003086in}{1.873982in}}%
\pgfpathlineto{\pgfqpoint{2.003963in}{1.862143in}}%
\pgfpathlineto{\pgfqpoint{2.041157in}{1.884318in}}%
\pgfpathlineto{\pgfqpoint{2.046594in}{1.875197in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193116in}{1.874501in}}%
\pgfpathlineto{\pgfqpoint{2.174252in}{1.871818in}}%
\pgfpathlineto{\pgfqpoint{2.181003in}{1.862053in}}%
\pgfpathlineto{\pgfqpoint{2.126198in}{1.870346in}}%
\pgfpathlineto{\pgfqpoint{2.176518in}{1.893591in}}%
\pgfpathlineto{\pgfqpoint{2.172756in}{1.882331in}}%
\pgfpathlineto{\pgfqpoint{2.191621in}{1.885014in}}%
\pgfpathlineto{\pgfqpoint{2.193116in}{1.874501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338628in}{1.874977in}}%
\pgfpathlineto{\pgfqpoint{2.333848in}{1.877210in}}%
\pgfpathlineto{\pgfqpoint{2.334163in}{1.865416in}}%
\pgfpathlineto{\pgfqpoint{2.293058in}{1.902085in}}%
\pgfpathlineto{\pgfqpoint{2.347560in}{1.894098in}}%
\pgfpathlineto{\pgfqpoint{2.338314in}{1.886771in}}%
\pgfpathlineto{\pgfqpoint{2.343094in}{1.884538in}}%
\pgfpathlineto{\pgfqpoint{2.338628in}{1.874977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485008in}{1.877254in}}%
\pgfpathlineto{\pgfqpoint{2.482505in}{1.881601in}}%
\pgfpathlineto{\pgfqpoint{2.476315in}{1.872248in}}%
\pgfpathlineto{\pgfqpoint{2.464323in}{1.923221in}}%
\pgfpathlineto{\pgfqpoint{2.502393in}{1.887267in}}%
\pgfpathlineto{\pgfqpoint{2.491198in}{1.886607in}}%
\pgfpathlineto{\pgfqpoint{2.493701in}{1.882260in}}%
\pgfpathlineto{\pgfqpoint{2.485008in}{1.877254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632761in}{1.879757in}}%
\pgfpathlineto{\pgfqpoint{2.632761in}{1.884843in}}%
\pgfpathlineto{\pgfqpoint{2.622589in}{1.879757in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{1.930618in}}%
\pgfpathlineto{\pgfqpoint{2.653105in}{1.879757in}}%
\pgfpathlineto{\pgfqpoint{2.642933in}{1.884843in}}%
\pgfpathlineto{\pgfqpoint{2.642933in}{1.879757in}}%
\pgfpathlineto{\pgfqpoint{2.632761in}{1.879757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781994in}{1.882260in}}%
\pgfpathlineto{\pgfqpoint{2.784497in}{1.886607in}}%
\pgfpathlineto{\pgfqpoint{2.773301in}{1.887267in}}%
\pgfpathlineto{\pgfqpoint{2.811371in}{1.923221in}}%
\pgfpathlineto{\pgfqpoint{2.799379in}{1.872248in}}%
\pgfpathlineto{\pgfqpoint{2.793190in}{1.881601in}}%
\pgfpathlineto{\pgfqpoint{2.790687in}{1.877254in}}%
\pgfpathlineto{\pgfqpoint{2.781994in}{1.882260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932600in}{1.884538in}}%
\pgfpathlineto{\pgfqpoint{2.937381in}{1.886771in}}%
\pgfpathlineto{\pgfqpoint{2.928135in}{1.894098in}}%
\pgfpathlineto{\pgfqpoint{2.982637in}{1.902085in}}%
\pgfpathlineto{\pgfqpoint{2.941532in}{1.865416in}}%
\pgfpathlineto{\pgfqpoint{2.941846in}{1.877210in}}%
\pgfpathlineto{\pgfqpoint{2.937066in}{1.874977in}}%
\pgfpathlineto{\pgfqpoint{2.932600in}{1.884538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084074in}{1.885014in}}%
\pgfpathlineto{\pgfqpoint{3.102938in}{1.882331in}}%
\pgfpathlineto{\pgfqpoint{3.099177in}{1.893591in}}%
\pgfpathlineto{\pgfqpoint{3.149497in}{1.870346in}}%
\pgfpathlineto{\pgfqpoint{3.094691in}{1.862053in}}%
\pgfpathlineto{\pgfqpoint{3.101443in}{1.871818in}}%
\pgfpathlineto{\pgfqpoint{3.082579in}{1.874501in}}%
\pgfpathlineto{\pgfqpoint{3.084074in}{1.885014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234538in}{1.884318in}}%
\pgfpathlineto{\pgfqpoint{3.271731in}{1.862143in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.873982in}}%
\pgfpathlineto{\pgfqpoint{3.310054in}{1.833113in}}%
\pgfpathlineto{\pgfqpoint{3.256296in}{1.846621in}}%
\pgfpathlineto{\pgfqpoint{3.266293in}{1.853022in}}%
\pgfpathlineto{\pgfqpoint{3.229100in}{1.875197in}}%
\pgfpathlineto{\pgfqpoint{3.234538in}{1.884318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384066in}{1.883512in}}%
\pgfpathlineto{\pgfqpoint{3.432818in}{1.834760in}}%
\pgfpathlineto{\pgfqpoint{3.436572in}{1.846023in}}%
\pgfpathlineto{\pgfqpoint{3.462851in}{1.797219in}}%
\pgfpathlineto{\pgfqpoint{3.414047in}{1.823498in}}%
\pgfpathlineto{\pgfqpoint{3.425309in}{1.827252in}}%
\pgfpathlineto{\pgfqpoint{3.376558in}{1.876003in}}%
\pgfpathlineto{\pgfqpoint{3.384066in}{1.883512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533117in}{1.882854in}}%
\pgfpathlineto{\pgfqpoint{3.583571in}{1.812595in}}%
\pgfpathlineto{\pgfqpoint{3.589099in}{1.823101in}}%
\pgfpathlineto{\pgfqpoint{3.607130in}{1.770687in}}%
\pgfpathlineto{\pgfqpoint{3.563225in}{1.804521in}}%
\pgfpathlineto{\pgfqpoint{3.574946in}{1.806402in}}%
\pgfpathlineto{\pgfqpoint{3.524493in}{1.876661in}}%
\pgfpathlineto{\pgfqpoint{3.533117in}{1.882854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681934in}{1.882345in}}%
\pgfpathlineto{\pgfqpoint{3.724508in}{1.806084in}}%
\pgfpathlineto{\pgfqpoint{3.731191in}{1.815896in}}%
\pgfpathlineto{\pgfqpoint{3.743163in}{1.761775in}}%
\pgfpathlineto{\pgfqpoint{3.703377in}{1.800368in}}%
\pgfpathlineto{\pgfqpoint{3.715236in}{1.800908in}}%
\pgfpathlineto{\pgfqpoint{3.672662in}{1.877169in}}%
\pgfpathlineto{\pgfqpoint{3.681934in}{1.882345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830619in}{1.881965in}}%
\pgfpathlineto{\pgfqpoint{3.857552in}{1.823061in}}%
\pgfpathlineto{\pgfqpoint{3.865001in}{1.832305in}}%
\pgfpathlineto{\pgfqpoint{3.872593in}{1.777398in}}%
\pgfpathlineto{\pgfqpoint{3.836031in}{1.819059in}}%
\pgfpathlineto{\pgfqpoint{3.847895in}{1.818646in}}%
\pgfpathlineto{\pgfqpoint{3.820963in}{1.877550in}}%
\pgfpathlineto{\pgfqpoint{3.830619in}{1.881965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979190in}{1.881786in}}%
\pgfpathlineto{\pgfqpoint{3.985310in}{1.866985in}}%
\pgfpathlineto{\pgfqpoint{3.993094in}{1.875949in}}%
\pgfpathlineto{\pgfqpoint{3.998663in}{1.820800in}}%
\pgfpathlineto{\pgfqpoint{3.963657in}{1.863776in}}%
\pgfpathlineto{\pgfqpoint{3.975498in}{1.862928in}}%
\pgfpathlineto{\pgfqpoint{3.969378in}{1.877729in}}%
\pgfpathlineto{\pgfqpoint{3.979190in}{1.881786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124655in}{1.884723in}}%
\pgfpathlineto{\pgfqpoint{4.119415in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{4.117537in}{1.878900in}}%
\pgfpathlineto{\pgfqpoint{4.120899in}{1.874791in}}%
\pgfpathlineto{\pgfqpoint{4.126139in}{1.875648in}}%
\pgfpathlineto{\pgfqpoint{4.128016in}{1.880614in}}%
\pgfpathlineto{\pgfqpoint{4.124655in}{1.884723in}}%
\pgfpathlineto{\pgfqpoint{4.119415in}{1.883867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266004in}{1.879083in}}%
\pgfpathlineto{\pgfqpoint{4.260938in}{1.918659in}}%
\pgfpathlineto{\pgfqpoint{4.251079in}{1.912044in}}%
\pgfpathlineto{\pgfqpoint{4.260137in}{1.966729in}}%
\pgfpathlineto{\pgfqpoint{4.282677in}{1.916089in}}%
\pgfpathlineto{\pgfqpoint{4.271470in}{1.920007in}}%
\pgfpathlineto{\pgfqpoint{4.276536in}{1.880431in}}%
\pgfpathlineto{\pgfqpoint{4.266004in}{1.879083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414480in}{1.879226in}}%
\pgfpathlineto{\pgfqpoint{4.404317in}{1.980331in}}%
\pgfpathlineto{\pgfqpoint{4.394283in}{1.973987in}}%
\pgfpathlineto{\pgfqpoint{4.404820in}{2.028405in}}%
\pgfpathlineto{\pgfqpoint{4.425978in}{1.977173in}}%
\pgfpathlineto{\pgfqpoint{4.414882in}{1.981393in}}%
\pgfpathlineto{\pgfqpoint{4.425045in}{1.880288in}}%
\pgfpathlineto{\pgfqpoint{4.414480in}{1.879226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562955in}{1.879459in}}%
\pgfpathlineto{\pgfqpoint{4.557116in}{1.983212in}}%
\pgfpathlineto{\pgfqpoint{4.546812in}{1.977314in}}%
\pgfpathlineto{\pgfqpoint{4.559731in}{2.031217in}}%
\pgfpathlineto{\pgfqpoint{4.578617in}{1.979104in}}%
\pgfpathlineto{\pgfqpoint{4.567717in}{1.983808in}}%
\pgfpathlineto{\pgfqpoint{4.573557in}{1.880056in}}%
\pgfpathlineto{\pgfqpoint{4.562955in}{1.879459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712900in}{1.879717in}}%
\pgfpathlineto{\pgfqpoint{4.712860in}{1.883566in}}%
\pgfpathlineto{\pgfqpoint{4.705202in}{1.879638in}}%
\pgfpathlineto{\pgfqpoint{4.716349in}{1.918245in}}%
\pgfpathlineto{\pgfqpoint{4.728295in}{1.879877in}}%
\pgfpathlineto{\pgfqpoint{4.720558in}{1.883646in}}%
\pgfpathlineto{\pgfqpoint{4.720598in}{1.879797in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{1.879717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555597in}{2.028312in}}%
\pgfpathlineto{\pgfqpoint{0.555659in}{2.031660in}}%
\pgfpathlineto{\pgfqpoint{0.548901in}{2.028435in}}%
\pgfpathlineto{\pgfqpoint{0.559561in}{2.061734in}}%
\pgfpathlineto{\pgfqpoint{0.568991in}{2.028066in}}%
\pgfpathlineto{\pgfqpoint{0.562355in}{2.031537in}}%
\pgfpathlineto{\pgfqpoint{0.562294in}{2.028189in}}%
\pgfpathlineto{\pgfqpoint{0.555597in}{2.028312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702163in}{2.028844in}}%
\pgfpathlineto{\pgfqpoint{0.712131in}{2.117458in}}%
\pgfpathlineto{\pgfqpoint{0.700985in}{2.113369in}}%
\pgfpathlineto{\pgfqpoint{0.722748in}{2.164348in}}%
\pgfpathlineto{\pgfqpoint{0.732641in}{2.109808in}}%
\pgfpathlineto{\pgfqpoint{0.722682in}{2.116271in}}%
\pgfpathlineto{\pgfqpoint{0.712714in}{2.027657in}}%
\pgfpathlineto{\pgfqpoint{0.702163in}{2.028844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850775in}{2.029515in}}%
\pgfpathlineto{\pgfqpoint{0.873575in}{2.122479in}}%
\pgfpathlineto{\pgfqpoint{0.861998in}{2.119852in}}%
\pgfpathlineto{\pgfqpoint{0.890113in}{2.167622in}}%
\pgfpathlineto{\pgfqpoint{0.892936in}{2.112264in}}%
\pgfpathlineto{\pgfqpoint{0.883888in}{2.119950in}}%
\pgfpathlineto{\pgfqpoint{0.861088in}{2.026986in}}%
\pgfpathlineto{\pgfqpoint{0.850775in}{2.029515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999658in}{2.030589in}}%
\pgfpathlineto{\pgfqpoint{1.022650in}{2.077458in}}%
\pgfpathlineto{\pgfqpoint{1.010779in}{2.077368in}}%
\pgfpathlineto{\pgfqpoint{1.048461in}{2.118018in}}%
\pgfpathlineto{\pgfqpoint{1.039378in}{2.063338in}}%
\pgfpathlineto{\pgfqpoint{1.032183in}{2.072781in}}%
\pgfpathlineto{\pgfqpoint{1.009191in}{2.025912in}}%
\pgfpathlineto{\pgfqpoint{0.999658in}{2.030589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150650in}{2.032338in}}%
\pgfpathlineto{\pgfqpoint{1.154738in}{2.034606in}}%
\pgfpathlineto{\pgfqpoint{1.146115in}{2.040514in}}%
\pgfpathlineto{\pgfqpoint{1.193797in}{2.050924in}}%
\pgfpathlineto{\pgfqpoint{1.159720in}{2.015987in}}%
\pgfpathlineto{\pgfqpoint{1.159273in}{2.026430in}}%
\pgfpathlineto{\pgfqpoint{1.155185in}{2.024162in}}%
\pgfpathlineto{\pgfqpoint{1.150650in}{2.032338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305240in}{2.030908in}}%
\pgfpathlineto{\pgfqpoint{1.307897in}{2.027078in}}%
\pgfpathlineto{\pgfqpoint{1.312899in}{2.036222in}}%
\pgfpathlineto{\pgfqpoint{1.327982in}{1.989956in}}%
\pgfpathlineto{\pgfqpoint{1.289922in}{2.020279in}}%
\pgfpathlineto{\pgfqpoint{1.300238in}{2.021764in}}%
\pgfpathlineto{\pgfqpoint{1.297581in}{2.025593in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{2.030908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455199in}{2.028634in}}%
\pgfpathlineto{\pgfqpoint{1.457565in}{1.995985in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{2.002047in}}%
\pgfpathlineto{\pgfqpoint{1.455723in}{1.947943in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{1.999745in}}%
\pgfpathlineto{\pgfqpoint{1.446974in}{1.995217in}}%
\pgfpathlineto{\pgfqpoint{1.444608in}{2.027867in}}%
\pgfpathlineto{\pgfqpoint{1.455199in}{2.028634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603637in}{2.027401in}}%
\pgfpathlineto{\pgfqpoint{1.595207in}{1.975403in}}%
\pgfpathlineto{\pgfqpoint{1.606538in}{1.978944in}}%
\pgfpathlineto{\pgfqpoint{1.582319in}{1.929086in}}%
\pgfpathlineto{\pgfqpoint{1.575093in}{1.984042in}}%
\pgfpathlineto{\pgfqpoint{1.584725in}{1.977102in}}%
\pgfpathlineto{\pgfqpoint{1.593156in}{2.029100in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{2.027401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751888in}{2.026462in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{1.974762in}}%
\pgfpathlineto{\pgfqpoint{1.745174in}{1.976184in}}%
\pgfpathlineto{\pgfqpoint{1.712290in}{1.931562in}}%
\pgfpathlineto{\pgfqpoint{1.715182in}{1.986916in}}%
\pgfpathlineto{\pgfqpoint{1.723391in}{1.978340in}}%
\pgfpathlineto{\pgfqpoint{1.741891in}{2.030039in}}%
\pgfpathlineto{\pgfqpoint{1.751888in}{2.026462in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899943in}{2.025532in}}%
\pgfpathlineto{\pgfqpoint{1.877768in}{1.988338in}}%
\pgfpathlineto{\pgfqpoint{1.889607in}{1.987461in}}%
\pgfpathlineto{\pgfqpoint{1.848738in}{1.950016in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{2.003774in}}%
\pgfpathlineto{\pgfqpoint{1.868647in}{1.993776in}}%
\pgfpathlineto{\pgfqpoint{1.890822in}{2.030969in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{2.025532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047629in}{2.024496in}}%
\pgfpathlineto{\pgfqpoint{2.030739in}{2.007606in}}%
\pgfpathlineto{\pgfqpoint{2.042002in}{2.003852in}}%
\pgfpathlineto{\pgfqpoint{1.993198in}{1.977573in}}%
\pgfpathlineto{\pgfqpoint{2.019477in}{2.026377in}}%
\pgfpathlineto{\pgfqpoint{2.023231in}{2.015114in}}%
\pgfpathlineto{\pgfqpoint{2.040121in}{2.032004in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.024496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194463in}{2.023592in}}%
\pgfpathlineto{\pgfqpoint{2.189804in}{2.021497in}}%
\pgfpathlineto{\pgfqpoint{2.198652in}{2.014274in}}%
\pgfpathlineto{\pgfqpoint{2.145781in}{2.007304in}}%
\pgfpathlineto{\pgfqpoint{2.186084in}{2.042226in}}%
\pgfpathlineto{\pgfqpoint{2.185615in}{2.030814in}}%
\pgfpathlineto{\pgfqpoint{2.190274in}{2.032909in}}%
\pgfpathlineto{\pgfqpoint{2.194463in}{2.023592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340369in}{2.024708in}}%
\pgfpathlineto{\pgfqpoint{2.336827in}{2.025200in}}%
\pgfpathlineto{\pgfqpoint{2.339385in}{2.017625in}}%
\pgfpathlineto{\pgfqpoint{2.305442in}{2.033170in}}%
\pgfpathlineto{\pgfqpoint{2.342337in}{2.038876in}}%
\pgfpathlineto{\pgfqpoint{2.337811in}{2.032284in}}%
\pgfpathlineto{\pgfqpoint{2.341353in}{2.031792in}}%
\pgfpathlineto{\pgfqpoint{2.340369in}{2.024708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487121in}{2.026343in}}%
\pgfpathlineto{\pgfqpoint{2.485214in}{2.028577in}}%
\pgfpathlineto{\pgfqpoint{2.482654in}{2.022529in}}%
\pgfpathlineto{\pgfqpoint{2.470282in}{2.050586in}}%
\pgfpathlineto{\pgfqpoint{2.496055in}{2.033972in}}%
\pgfpathlineto{\pgfqpoint{2.489681in}{2.032391in}}%
\pgfpathlineto{\pgfqpoint{2.491588in}{2.030158in}}%
\pgfpathlineto{\pgfqpoint{2.487121in}{2.026343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635001in}{2.028250in}}%
\pgfpathlineto{\pgfqpoint{2.635001in}{2.031096in}}%
\pgfpathlineto{\pgfqpoint{2.629309in}{2.028250in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{2.056711in}}%
\pgfpathlineto{\pgfqpoint{2.646385in}{2.028250in}}%
\pgfpathlineto{\pgfqpoint{2.640693in}{2.031096in}}%
\pgfpathlineto{\pgfqpoint{2.640693in}{2.028250in}}%
\pgfpathlineto{\pgfqpoint{2.635001in}{2.028250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784107in}{2.030158in}}%
\pgfpathlineto{\pgfqpoint{2.786014in}{2.032391in}}%
\pgfpathlineto{\pgfqpoint{2.779640in}{2.033972in}}%
\pgfpathlineto{\pgfqpoint{2.805412in}{2.050586in}}%
\pgfpathlineto{\pgfqpoint{2.793041in}{2.022529in}}%
\pgfpathlineto{\pgfqpoint{2.790481in}{2.028577in}}%
\pgfpathlineto{\pgfqpoint{2.788574in}{2.026343in}}%
\pgfpathlineto{\pgfqpoint{2.784107in}{2.030158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934341in}{2.031792in}}%
\pgfpathlineto{\pgfqpoint{2.937883in}{2.032284in}}%
\pgfpathlineto{\pgfqpoint{2.933357in}{2.038876in}}%
\pgfpathlineto{\pgfqpoint{2.970252in}{2.033170in}}%
\pgfpathlineto{\pgfqpoint{2.936309in}{2.017625in}}%
\pgfpathlineto{\pgfqpoint{2.938867in}{2.025200in}}%
\pgfpathlineto{\pgfqpoint{2.935325in}{2.024708in}}%
\pgfpathlineto{\pgfqpoint{2.934341in}{2.031792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085421in}{2.032909in}}%
\pgfpathlineto{\pgfqpoint{3.090080in}{2.030814in}}%
\pgfpathlineto{\pgfqpoint{3.089610in}{2.042226in}}%
\pgfpathlineto{\pgfqpoint{3.129913in}{2.007304in}}%
\pgfpathlineto{\pgfqpoint{3.077042in}{2.014274in}}%
\pgfpathlineto{\pgfqpoint{3.085890in}{2.021497in}}%
\pgfpathlineto{\pgfqpoint{3.081231in}{2.023592in}}%
\pgfpathlineto{\pgfqpoint{3.085421in}{2.032909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235573in}{2.032004in}}%
\pgfpathlineto{\pgfqpoint{3.252463in}{2.015114in}}%
\pgfpathlineto{\pgfqpoint{3.256218in}{2.026377in}}%
\pgfpathlineto{\pgfqpoint{3.282497in}{1.977573in}}%
\pgfpathlineto{\pgfqpoint{3.233693in}{2.003852in}}%
\pgfpathlineto{\pgfqpoint{3.244955in}{2.007606in}}%
\pgfpathlineto{\pgfqpoint{3.228065in}{2.024496in}}%
\pgfpathlineto{\pgfqpoint{3.235573in}{2.032004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384872in}{2.030969in}}%
\pgfpathlineto{\pgfqpoint{3.407047in}{1.993776in}}%
\pgfpathlineto{\pgfqpoint{3.413449in}{2.003774in}}%
\pgfpathlineto{\pgfqpoint{3.426956in}{1.950016in}}%
\pgfpathlineto{\pgfqpoint{3.386088in}{1.987461in}}%
\pgfpathlineto{\pgfqpoint{3.397927in}{1.988338in}}%
\pgfpathlineto{\pgfqpoint{3.375752in}{2.025532in}}%
\pgfpathlineto{\pgfqpoint{3.384872in}{2.030969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533804in}{2.030039in}}%
\pgfpathlineto{\pgfqpoint{3.552304in}{1.978340in}}%
\pgfpathlineto{\pgfqpoint{3.560513in}{1.986916in}}%
\pgfpathlineto{\pgfqpoint{3.563404in}{1.931562in}}%
\pgfpathlineto{\pgfqpoint{3.530520in}{1.976184in}}%
\pgfpathlineto{\pgfqpoint{3.542306in}{1.974762in}}%
\pgfpathlineto{\pgfqpoint{3.523806in}{2.026462in}}%
\pgfpathlineto{\pgfqpoint{3.533804in}{2.030039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682539in}{2.029100in}}%
\pgfpathlineto{\pgfqpoint{3.690969in}{1.977102in}}%
\pgfpathlineto{\pgfqpoint{3.700601in}{1.984042in}}%
\pgfpathlineto{\pgfqpoint{3.693376in}{1.929086in}}%
\pgfpathlineto{\pgfqpoint{3.669157in}{1.978944in}}%
\pgfpathlineto{\pgfqpoint{3.680488in}{1.975403in}}%
\pgfpathlineto{\pgfqpoint{3.672057in}{2.027401in}}%
\pgfpathlineto{\pgfqpoint{3.682539in}{2.029100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831086in}{2.027867in}}%
\pgfpathlineto{\pgfqpoint{3.828720in}{1.995217in}}%
\pgfpathlineto{\pgfqpoint{3.839695in}{1.999745in}}%
\pgfpathlineto{\pgfqpoint{3.819971in}{1.947943in}}%
\pgfpathlineto{\pgfqpoint{3.807923in}{2.002047in}}%
\pgfpathlineto{\pgfqpoint{3.818130in}{1.995985in}}%
\pgfpathlineto{\pgfqpoint{3.820496in}{2.028634in}}%
\pgfpathlineto{\pgfqpoint{3.831086in}{2.027867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978113in}{2.025593in}}%
\pgfpathlineto{\pgfqpoint{3.975456in}{2.021764in}}%
\pgfpathlineto{\pgfqpoint{3.985772in}{2.020279in}}%
\pgfpathlineto{\pgfqpoint{3.947712in}{1.989956in}}%
\pgfpathlineto{\pgfqpoint{3.962796in}{2.036222in}}%
\pgfpathlineto{\pgfqpoint{3.967797in}{2.027078in}}%
\pgfpathlineto{\pgfqpoint{3.970455in}{2.030908in}}%
\pgfpathlineto{\pgfqpoint{3.978113in}{2.025593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120510in}{2.024162in}}%
\pgfpathlineto{\pgfqpoint{4.116422in}{2.026430in}}%
\pgfpathlineto{\pgfqpoint{4.115975in}{2.015987in}}%
\pgfpathlineto{\pgfqpoint{4.081898in}{2.050924in}}%
\pgfpathlineto{\pgfqpoint{4.129579in}{2.040514in}}%
\pgfpathlineto{\pgfqpoint{4.120956in}{2.034606in}}%
\pgfpathlineto{\pgfqpoint{4.125044in}{2.032338in}}%
\pgfpathlineto{\pgfqpoint{4.120510in}{2.024162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266503in}{2.025912in}}%
\pgfpathlineto{\pgfqpoint{4.243511in}{2.072781in}}%
\pgfpathlineto{\pgfqpoint{4.236316in}{2.063338in}}%
\pgfpathlineto{\pgfqpoint{4.227233in}{2.118018in}}%
\pgfpathlineto{\pgfqpoint{4.264916in}{2.077368in}}%
\pgfpathlineto{\pgfqpoint{4.253044in}{2.077458in}}%
\pgfpathlineto{\pgfqpoint{4.276036in}{2.030589in}}%
\pgfpathlineto{\pgfqpoint{4.266503in}{2.025912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414607in}{2.026986in}}%
\pgfpathlineto{\pgfqpoint{4.391806in}{2.119950in}}%
\pgfpathlineto{\pgfqpoint{4.382758in}{2.112264in}}%
\pgfpathlineto{\pgfqpoint{4.385581in}{2.167622in}}%
\pgfpathlineto{\pgfqpoint{4.413696in}{2.119852in}}%
\pgfpathlineto{\pgfqpoint{4.402119in}{2.122479in}}%
\pgfpathlineto{\pgfqpoint{4.424919in}{2.029515in}}%
\pgfpathlineto{\pgfqpoint{4.414607in}{2.026986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562980in}{2.027657in}}%
\pgfpathlineto{\pgfqpoint{4.553012in}{2.116271in}}%
\pgfpathlineto{\pgfqpoint{4.543054in}{2.109808in}}%
\pgfpathlineto{\pgfqpoint{4.552947in}{2.164348in}}%
\pgfpathlineto{\pgfqpoint{4.574709in}{2.113369in}}%
\pgfpathlineto{\pgfqpoint{4.563564in}{2.117458in}}%
\pgfpathlineto{\pgfqpoint{4.573532in}{2.028844in}}%
\pgfpathlineto{\pgfqpoint{4.562980in}{2.027657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713400in}{2.028189in}}%
\pgfpathlineto{\pgfqpoint{4.713339in}{2.031537in}}%
\pgfpathlineto{\pgfqpoint{4.706704in}{2.028066in}}%
\pgfpathlineto{\pgfqpoint{4.716134in}{2.061734in}}%
\pgfpathlineto{\pgfqpoint{4.726794in}{2.028435in}}%
\pgfpathlineto{\pgfqpoint{4.720036in}{2.031660in}}%
\pgfpathlineto{\pgfqpoint{4.720097in}{2.028312in}}%
\pgfpathlineto{\pgfqpoint{4.713400in}{2.028189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556272in}{2.176823in}}%
\pgfpathlineto{\pgfqpoint{0.556351in}{2.179496in}}%
\pgfpathlineto{\pgfqpoint{0.550925in}{2.176981in}}%
\pgfpathlineto{\pgfqpoint{0.559738in}{2.203477in}}%
\pgfpathlineto{\pgfqpoint{0.566966in}{2.176506in}}%
\pgfpathlineto{\pgfqpoint{0.561698in}{2.179337in}}%
\pgfpathlineto{\pgfqpoint{0.561619in}{2.176664in}}%
\pgfpathlineto{\pgfqpoint{0.556272in}{2.176823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702221in}{2.177727in}}%
\pgfpathlineto{\pgfqpoint{0.714327in}{2.241926in}}%
\pgfpathlineto{\pgfqpoint{0.702908in}{2.238677in}}%
\pgfpathlineto{\pgfqpoint{0.728397in}{2.287898in}}%
\pgfpathlineto{\pgfqpoint{0.734212in}{2.232774in}}%
\pgfpathlineto{\pgfqpoint{0.724761in}{2.239959in}}%
\pgfpathlineto{\pgfqpoint{0.712656in}{2.175760in}}%
\pgfpathlineto{\pgfqpoint{0.702221in}{2.177727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851055in}{2.178843in}}%
\pgfpathlineto{\pgfqpoint{0.882596in}{2.252109in}}%
\pgfpathlineto{\pgfqpoint{0.870744in}{2.251431in}}%
\pgfpathlineto{\pgfqpoint{0.906367in}{2.293898in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{2.238835in}}%
\pgfpathlineto{\pgfqpoint{0.892349in}{2.247910in}}%
\pgfpathlineto{\pgfqpoint{0.860808in}{2.174644in}}%
\pgfpathlineto{\pgfqpoint{0.851055in}{2.178843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000485in}{2.180303in}}%
\pgfpathlineto{\pgfqpoint{1.040801in}{2.224924in}}%
\pgfpathlineto{\pgfqpoint{1.029363in}{2.228103in}}%
\pgfpathlineto{\pgfqpoint{1.076774in}{2.256819in}}%
\pgfpathlineto{\pgfqpoint{1.052999in}{2.206747in}}%
\pgfpathlineto{\pgfqpoint{1.048680in}{2.217805in}}%
\pgfpathlineto{\pgfqpoint{1.008364in}{2.173184in}}%
\pgfpathlineto{\pgfqpoint{1.000485in}{2.180303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151199in}{2.181767in}}%
\pgfpathlineto{\pgfqpoint{1.185749in}{2.193588in}}%
\pgfpathlineto{\pgfqpoint{1.177288in}{2.201915in}}%
\pgfpathlineto{\pgfqpoint{1.232677in}{2.204032in}}%
\pgfpathlineto{\pgfqpoint{1.187600in}{2.171776in}}%
\pgfpathlineto{\pgfqpoint{1.189186in}{2.183541in}}%
\pgfpathlineto{\pgfqpoint{1.154636in}{2.171720in}}%
\pgfpathlineto{\pgfqpoint{1.151199in}{2.181767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302978in}{2.181816in}}%
\pgfpathlineto{\pgfqpoint{1.329936in}{2.173486in}}%
\pgfpathlineto{\pgfqpoint{1.327998in}{2.185199in}}%
\pgfpathlineto{\pgfqpoint{1.374021in}{2.154308in}}%
\pgfpathlineto{\pgfqpoint{1.318594in}{2.154764in}}%
\pgfpathlineto{\pgfqpoint{1.326801in}{2.163341in}}%
\pgfpathlineto{\pgfqpoint{1.299843in}{2.171671in}}%
\pgfpathlineto{\pgfqpoint{1.302978in}{2.181816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453775in}{2.180376in}}%
\pgfpathlineto{\pgfqpoint{1.475893in}{2.156809in}}%
\pgfpathlineto{\pgfqpoint{1.480002in}{2.167947in}}%
\pgfpathlineto{\pgfqpoint{1.504720in}{2.118334in}}%
\pgfpathlineto{\pgfqpoint{1.456774in}{2.146147in}}%
\pgfpathlineto{\pgfqpoint{1.468150in}{2.149543in}}%
\pgfpathlineto{\pgfqpoint{1.446032in}{2.173110in}}%
\pgfpathlineto{\pgfqpoint{1.453775in}{2.180376in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603299in}{2.178781in}}%
\pgfpathlineto{\pgfqpoint{1.616810in}{2.146275in}}%
\pgfpathlineto{\pgfqpoint{1.624577in}{2.155253in}}%
\pgfpathlineto{\pgfqpoint{1.630247in}{2.100115in}}%
\pgfpathlineto{\pgfqpoint{1.595162in}{2.143027in}}%
\pgfpathlineto{\pgfqpoint{1.607005in}{2.142200in}}%
\pgfpathlineto{\pgfqpoint{1.593494in}{2.174706in}}%
\pgfpathlineto{\pgfqpoint{1.603299in}{2.178781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752163in}{2.177355in}}%
\pgfpathlineto{\pgfqpoint{1.755700in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{1.765636in}{2.153382in}}%
\pgfpathlineto{\pgfqpoint{1.755936in}{2.098808in}}%
\pgfpathlineto{\pgfqpoint{1.733993in}{2.149709in}}%
\pgfpathlineto{\pgfqpoint{1.745153in}{2.145660in}}%
\pgfpathlineto{\pgfqpoint{1.741616in}{2.176131in}}%
\pgfpathlineto{\pgfqpoint{1.752163in}{2.177355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900639in}{2.175996in}}%
\pgfpathlineto{\pgfqpoint{1.897956in}{2.157131in}}%
\pgfpathlineto{\pgfqpoint{1.909216in}{2.160893in}}%
\pgfpathlineto{\pgfqpoint{1.885971in}{2.110573in}}%
\pgfpathlineto{\pgfqpoint{1.877678in}{2.165378in}}%
\pgfpathlineto{\pgfqpoint{1.887443in}{2.158627in}}%
\pgfpathlineto{\pgfqpoint{1.890126in}{2.177491in}}%
\pgfpathlineto{\pgfqpoint{1.900639in}{2.175996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048534in}{2.174649in}}%
\pgfpathlineto{\pgfqpoint{2.046439in}{2.169990in}}%
\pgfpathlineto{\pgfqpoint{2.057851in}{2.170459in}}%
\pgfpathlineto{\pgfqpoint{2.022929in}{2.130156in}}%
\pgfpathlineto{\pgfqpoint{2.029899in}{2.183027in}}%
\pgfpathlineto{\pgfqpoint{2.037122in}{2.174179in}}%
\pgfpathlineto{\pgfqpoint{2.039217in}{2.178838in}}%
\pgfpathlineto{\pgfqpoint{2.048534in}{2.174649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194833in}{2.174279in}}%
\pgfpathlineto{\pgfqpoint{2.192368in}{2.171814in}}%
\pgfpathlineto{\pgfqpoint{2.199763in}{2.169349in}}%
\pgfpathlineto{\pgfqpoint{2.167721in}{2.152096in}}%
\pgfpathlineto{\pgfqpoint{2.184974in}{2.184138in}}%
\pgfpathlineto{\pgfqpoint{2.187439in}{2.176743in}}%
\pgfpathlineto{\pgfqpoint{2.189904in}{2.179208in}}%
\pgfpathlineto{\pgfqpoint{2.194833in}{2.174279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341381in}{2.174634in}}%
\pgfpathlineto{\pgfqpoint{2.339273in}{2.174114in}}%
\pgfpathlineto{\pgfqpoint{2.342422in}{2.170417in}}%
\pgfpathlineto{\pgfqpoint{2.319772in}{2.171542in}}%
\pgfpathlineto{\pgfqpoint{2.339301in}{2.183070in}}%
\pgfpathlineto{\pgfqpoint{2.338232in}{2.178332in}}%
\pgfpathlineto{\pgfqpoint{2.340341in}{2.178852in}}%
\pgfpathlineto{\pgfqpoint{2.341381in}{2.174634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488552in}{2.175541in}}%
\pgfpathlineto{\pgfqpoint{2.487350in}{2.176343in}}%
\pgfpathlineto{\pgfqpoint{2.486948in}{2.173136in}}%
\pgfpathlineto{\pgfqpoint{2.477331in}{2.184763in}}%
\pgfpathlineto{\pgfqpoint{2.491760in}{2.180350in}}%
\pgfpathlineto{\pgfqpoint{2.488954in}{2.178748in}}%
\pgfpathlineto{\pgfqpoint{2.490156in}{2.177946in}}%
\pgfpathlineto{\pgfqpoint{2.488552in}{2.175541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636578in}{2.176743in}}%
\pgfpathlineto{\pgfqpoint{2.636578in}{2.178012in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{2.176743in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{2.189433in}}%
\pgfpathlineto{\pgfqpoint{2.641654in}{2.176743in}}%
\pgfpathlineto{\pgfqpoint{2.639116in}{2.178012in}}%
\pgfpathlineto{\pgfqpoint{2.639116in}{2.176743in}}%
\pgfpathlineto{\pgfqpoint{2.636578in}{2.176743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785538in}{2.177946in}}%
\pgfpathlineto{\pgfqpoint{2.786740in}{2.178748in}}%
\pgfpathlineto{\pgfqpoint{2.783934in}{2.180350in}}%
\pgfpathlineto{\pgfqpoint{2.798363in}{2.184763in}}%
\pgfpathlineto{\pgfqpoint{2.788746in}{2.173136in}}%
\pgfpathlineto{\pgfqpoint{2.788344in}{2.176343in}}%
\pgfpathlineto{\pgfqpoint{2.787142in}{2.175541in}}%
\pgfpathlineto{\pgfqpoint{2.785538in}{2.177946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935353in}{2.178852in}}%
\pgfpathlineto{\pgfqpoint{2.937462in}{2.178332in}}%
\pgfpathlineto{\pgfqpoint{2.936394in}{2.183070in}}%
\pgfpathlineto{\pgfqpoint{2.955922in}{2.171542in}}%
\pgfpathlineto{\pgfqpoint{2.933273in}{2.170417in}}%
\pgfpathlineto{\pgfqpoint{2.936422in}{2.174114in}}%
\pgfpathlineto{\pgfqpoint{2.934313in}{2.174634in}}%
\pgfpathlineto{\pgfqpoint{2.935353in}{2.178852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085791in}{2.179208in}}%
\pgfpathlineto{\pgfqpoint{3.088256in}{2.176743in}}%
\pgfpathlineto{\pgfqpoint{3.090720in}{2.184138in}}%
\pgfpathlineto{\pgfqpoint{3.107974in}{2.152096in}}%
\pgfpathlineto{\pgfqpoint{3.075932in}{2.169349in}}%
\pgfpathlineto{\pgfqpoint{3.083326in}{2.171814in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{2.174279in}}%
\pgfpathlineto{\pgfqpoint{3.085791in}{2.179208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236478in}{2.178838in}}%
\pgfpathlineto{\pgfqpoint{3.238572in}{2.174179in}}%
\pgfpathlineto{\pgfqpoint{3.245795in}{2.183027in}}%
\pgfpathlineto{\pgfqpoint{3.252766in}{2.130156in}}%
\pgfpathlineto{\pgfqpoint{3.217843in}{2.170459in}}%
\pgfpathlineto{\pgfqpoint{3.229255in}{2.169990in}}%
\pgfpathlineto{\pgfqpoint{3.227160in}{2.174649in}}%
\pgfpathlineto{\pgfqpoint{3.236478in}{2.178838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385568in}{2.177491in}}%
\pgfpathlineto{\pgfqpoint{3.388251in}{2.158627in}}%
\pgfpathlineto{\pgfqpoint{3.398016in}{2.165378in}}%
\pgfpathlineto{\pgfqpoint{3.389724in}{2.110573in}}%
\pgfpathlineto{\pgfqpoint{3.366479in}{2.160893in}}%
\pgfpathlineto{\pgfqpoint{3.377739in}{2.157131in}}%
\pgfpathlineto{\pgfqpoint{3.375056in}{2.175996in}}%
\pgfpathlineto{\pgfqpoint{3.385568in}{2.177491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534079in}{2.176131in}}%
\pgfpathlineto{\pgfqpoint{3.530542in}{2.145660in}}%
\pgfpathlineto{\pgfqpoint{3.541701in}{2.149709in}}%
\pgfpathlineto{\pgfqpoint{3.519759in}{2.098808in}}%
\pgfpathlineto{\pgfqpoint{3.510059in}{2.153382in}}%
\pgfpathlineto{\pgfqpoint{3.519994in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{3.523531in}{2.177355in}}%
\pgfpathlineto{\pgfqpoint{3.534079in}{2.176131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682201in}{2.174706in}}%
\pgfpathlineto{\pgfqpoint{3.668690in}{2.142200in}}%
\pgfpathlineto{\pgfqpoint{3.680533in}{2.143027in}}%
\pgfpathlineto{\pgfqpoint{3.645448in}{2.100115in}}%
\pgfpathlineto{\pgfqpoint{3.651117in}{2.155253in}}%
\pgfpathlineto{\pgfqpoint{3.658885in}{2.146275in}}%
\pgfpathlineto{\pgfqpoint{3.672395in}{2.178781in}}%
\pgfpathlineto{\pgfqpoint{3.682201in}{2.174706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829662in}{2.173110in}}%
\pgfpathlineto{\pgfqpoint{3.807545in}{2.149543in}}%
\pgfpathlineto{\pgfqpoint{3.818920in}{2.146147in}}%
\pgfpathlineto{\pgfqpoint{3.770975in}{2.118334in}}%
\pgfpathlineto{\pgfqpoint{3.795692in}{2.167947in}}%
\pgfpathlineto{\pgfqpoint{3.799802in}{2.156809in}}%
\pgfpathlineto{\pgfqpoint{3.821920in}{2.180376in}}%
\pgfpathlineto{\pgfqpoint{3.829662in}{2.173110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975851in}{2.171671in}}%
\pgfpathlineto{\pgfqpoint{3.948893in}{2.163341in}}%
\pgfpathlineto{\pgfqpoint{3.957100in}{2.154764in}}%
\pgfpathlineto{\pgfqpoint{3.901673in}{2.154308in}}%
\pgfpathlineto{\pgfqpoint{3.947697in}{2.185199in}}%
\pgfpathlineto{\pgfqpoint{3.945759in}{2.173486in}}%
\pgfpathlineto{\pgfqpoint{3.972717in}{2.181816in}}%
\pgfpathlineto{\pgfqpoint{3.975851in}{2.171671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121058in}{2.171720in}}%
\pgfpathlineto{\pgfqpoint{4.086509in}{2.183541in}}%
\pgfpathlineto{\pgfqpoint{4.088094in}{2.171776in}}%
\pgfpathlineto{\pgfqpoint{4.043018in}{2.204032in}}%
\pgfpathlineto{\pgfqpoint{4.098407in}{2.201915in}}%
\pgfpathlineto{\pgfqpoint{4.089946in}{2.193588in}}%
\pgfpathlineto{\pgfqpoint{4.124496in}{2.181767in}}%
\pgfpathlineto{\pgfqpoint{4.121058in}{2.171720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267331in}{2.173184in}}%
\pgfpathlineto{\pgfqpoint{4.227015in}{2.217805in}}%
\pgfpathlineto{\pgfqpoint{4.222695in}{2.206747in}}%
\pgfpathlineto{\pgfqpoint{4.198921in}{2.256819in}}%
\pgfpathlineto{\pgfqpoint{4.246332in}{2.228103in}}%
\pgfpathlineto{\pgfqpoint{4.234894in}{2.224924in}}%
\pgfpathlineto{\pgfqpoint{4.275209in}{2.180303in}}%
\pgfpathlineto{\pgfqpoint{4.267331in}{2.173184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414886in}{2.174644in}}%
\pgfpathlineto{\pgfqpoint{4.383345in}{2.247910in}}%
\pgfpathlineto{\pgfqpoint{4.375692in}{2.238835in}}%
\pgfpathlineto{\pgfqpoint{4.369328in}{2.293898in}}%
\pgfpathlineto{\pgfqpoint{4.404951in}{2.251431in}}%
\pgfpathlineto{\pgfqpoint{4.393098in}{2.252109in}}%
\pgfpathlineto{\pgfqpoint{4.424639in}{2.178843in}}%
\pgfpathlineto{\pgfqpoint{4.414886in}{2.174644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563039in}{2.175760in}}%
\pgfpathlineto{\pgfqpoint{4.550933in}{2.239959in}}%
\pgfpathlineto{\pgfqpoint{4.541483in}{2.232774in}}%
\pgfpathlineto{\pgfqpoint{4.547297in}{2.287898in}}%
\pgfpathlineto{\pgfqpoint{4.572786in}{2.238677in}}%
\pgfpathlineto{\pgfqpoint{4.561368in}{2.241926in}}%
\pgfpathlineto{\pgfqpoint{4.573473in}{2.177727in}}%
\pgfpathlineto{\pgfqpoint{4.563039in}{2.175760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714075in}{2.176664in}}%
\pgfpathlineto{\pgfqpoint{4.713996in}{2.179337in}}%
\pgfpathlineto{\pgfqpoint{4.708729in}{2.176506in}}%
\pgfpathlineto{\pgfqpoint{4.715957in}{2.203477in}}%
\pgfpathlineto{\pgfqpoint{4.724769in}{2.176981in}}%
\pgfpathlineto{\pgfqpoint{4.719343in}{2.179496in}}%
\pgfpathlineto{\pgfqpoint{4.719422in}{2.176823in}}%
\pgfpathlineto{\pgfqpoint{4.714075in}{2.176664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557084in}{2.325329in}}%
\pgfpathlineto{\pgfqpoint{0.557177in}{2.327190in}}%
\pgfpathlineto{\pgfqpoint{0.553362in}{2.325513in}}%
\pgfpathlineto{\pgfqpoint{0.559870in}{2.343848in}}%
\pgfpathlineto{\pgfqpoint{0.564529in}{2.324959in}}%
\pgfpathlineto{\pgfqpoint{0.560899in}{2.327005in}}%
\pgfpathlineto{\pgfqpoint{0.560807in}{2.325144in}}%
\pgfpathlineto{\pgfqpoint{0.557084in}{2.325329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702383in}{2.326857in}}%
\pgfpathlineto{\pgfqpoint{0.712981in}{2.359913in}}%
\pgfpathlineto{\pgfqpoint{0.701249in}{2.358099in}}%
\pgfpathlineto{\pgfqpoint{0.732625in}{2.403793in}}%
\pgfpathlineto{\pgfqpoint{0.731583in}{2.348374in}}%
\pgfpathlineto{\pgfqpoint{0.723093in}{2.356671in}}%
\pgfpathlineto{\pgfqpoint{0.712494in}{2.323615in}}%
\pgfpathlineto{\pgfqpoint{0.702383in}{2.326857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851671in}{2.328404in}}%
\pgfpathlineto{\pgfqpoint{0.885875in}{2.374414in}}%
\pgfpathlineto{\pgfqpoint{0.874186in}{2.376488in}}%
\pgfpathlineto{\pgfqpoint{0.918643in}{2.409594in}}%
\pgfpathlineto{\pgfqpoint{0.899750in}{2.357483in}}%
\pgfpathlineto{\pgfqpoint{0.894396in}{2.368079in}}%
\pgfpathlineto{\pgfqpoint{0.860192in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{0.851671in}{2.328404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001575in}{2.329716in}}%
\pgfpathlineto{\pgfqpoint{1.055244in}{2.363862in}}%
\pgfpathlineto{\pgfqpoint{1.045065in}{2.369971in}}%
\pgfpathlineto{\pgfqpoint{1.098409in}{2.385032in}}%
\pgfpathlineto{\pgfqpoint{1.062164in}{2.343094in}}%
\pgfpathlineto{\pgfqpoint{1.060944in}{2.354903in}}%
\pgfpathlineto{\pgfqpoint{1.007274in}{2.320757in}}%
\pgfpathlineto{\pgfqpoint{1.001575in}{2.329716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151808in}{2.330428in}}%
\pgfpathlineto{\pgfqpoint{1.214970in}{2.343930in}}%
\pgfpathlineto{\pgfqpoint{1.207558in}{2.353204in}}%
\pgfpathlineto{\pgfqpoint{1.262806in}{2.348727in}}%
\pgfpathlineto{\pgfqpoint{1.214217in}{2.322053in}}%
\pgfpathlineto{\pgfqpoint{1.217190in}{2.333546in}}%
\pgfpathlineto{\pgfqpoint{1.154027in}{2.320044in}}%
\pgfpathlineto{\pgfqpoint{1.151808in}{2.330428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301971in}{2.330516in}}%
\pgfpathlineto{\pgfqpoint{1.363328in}{2.323999in}}%
\pgfpathlineto{\pgfqpoint{1.359170in}{2.335119in}}%
\pgfpathlineto{\pgfqpoint{1.410282in}{2.313673in}}%
\pgfpathlineto{\pgfqpoint{1.355805in}{2.303442in}}%
\pgfpathlineto{\pgfqpoint{1.362206in}{2.313440in}}%
\pgfpathlineto{\pgfqpoint{1.300850in}{2.319957in}}%
\pgfpathlineto{\pgfqpoint{1.301971in}{2.330516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451880in}{2.330164in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{2.310209in}}%
\pgfpathlineto{\pgfqpoint{1.500666in}{2.322040in}}%
\pgfpathlineto{\pgfqpoint{1.544015in}{2.287496in}}%
\pgfpathlineto{\pgfqpoint{1.488810in}{2.292474in}}%
\pgfpathlineto{\pgfqpoint{1.497689in}{2.300353in}}%
\pgfpathlineto{\pgfqpoint{1.447927in}{2.320309in}}%
\pgfpathlineto{\pgfqpoint{1.451880in}{2.330164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601530in}{2.329522in}}%
\pgfpathlineto{\pgfqpoint{1.634007in}{2.305774in}}%
\pgfpathlineto{\pgfqpoint{1.635989in}{2.317479in}}%
\pgfpathlineto{\pgfqpoint{1.669444in}{2.273284in}}%
\pgfpathlineto{\pgfqpoint{1.617186in}{2.291765in}}%
\pgfpathlineto{\pgfqpoint{1.627739in}{2.297203in}}%
\pgfpathlineto{\pgfqpoint{1.595263in}{2.320951in}}%
\pgfpathlineto{\pgfqpoint{1.601530in}{2.329522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750965in}{2.328638in}}%
\pgfpathlineto{\pgfqpoint{1.765829in}{2.310831in}}%
\pgfpathlineto{\pgfqpoint{1.770579in}{2.321711in}}%
\pgfpathlineto{\pgfqpoint{1.792372in}{2.270746in}}%
\pgfpathlineto{\pgfqpoint{1.746123in}{2.301299in}}%
\pgfpathlineto{\pgfqpoint{1.757677in}{2.304027in}}%
\pgfpathlineto{\pgfqpoint{1.742814in}{2.321834in}}%
\pgfpathlineto{\pgfqpoint{1.750965in}{2.328638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900163in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{1.902396in}{2.322689in}}%
\pgfpathlineto{\pgfqpoint{1.909723in}{2.331935in}}%
\pgfpathlineto{\pgfqpoint{1.917710in}{2.277433in}}%
\pgfpathlineto{\pgfqpoint{1.881041in}{2.318538in}}%
\pgfpathlineto{\pgfqpoint{1.892835in}{2.318223in}}%
\pgfpathlineto{\pgfqpoint{1.890602in}{2.323003in}}%
\pgfpathlineto{\pgfqpoint{1.900163in}{2.327469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047417in}{2.325728in}}%
\pgfpathlineto{\pgfqpoint{2.047909in}{2.322186in}}%
\pgfpathlineto{\pgfqpoint{2.054501in}{2.326712in}}%
\pgfpathlineto{\pgfqpoint{2.048795in}{2.289817in}}%
\pgfpathlineto{\pgfqpoint{2.033250in}{2.323760in}}%
\pgfpathlineto{\pgfqpoint{2.040825in}{2.321202in}}%
\pgfpathlineto{\pgfqpoint{2.040333in}{2.324744in}}%
\pgfpathlineto{\pgfqpoint{2.047417in}{2.325728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194477in}{2.324716in}}%
\pgfpathlineto{\pgfqpoint{2.193957in}{2.322607in}}%
\pgfpathlineto{\pgfqpoint{2.198695in}{2.323676in}}%
\pgfpathlineto{\pgfqpoint{2.187167in}{2.304147in}}%
\pgfpathlineto{\pgfqpoint{2.186042in}{2.326797in}}%
\pgfpathlineto{\pgfqpoint{2.189739in}{2.323648in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{2.325756in}}%
\pgfpathlineto{\pgfqpoint{2.194477in}{2.324716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341681in}{2.324417in}}%
\pgfpathlineto{\pgfqpoint{2.340861in}{2.323597in}}%
\pgfpathlineto{\pgfqpoint{2.343320in}{2.322778in}}%
\pgfpathlineto{\pgfqpoint{2.332667in}{2.317042in}}%
\pgfpathlineto{\pgfqpoint{2.338403in}{2.327695in}}%
\pgfpathlineto{\pgfqpoint{2.339222in}{2.325236in}}%
\pgfpathlineto{\pgfqpoint{2.340042in}{2.326056in}}%
\pgfpathlineto{\pgfqpoint{2.341681in}{2.324417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484079in}{2.325839in}}%
\pgfpathlineto{\pgfqpoint{2.486195in}{2.320969in}}%
\pgfpathlineto{\pgfqpoint{2.491470in}{2.320367in}}%
\pgfpathlineto{\pgfqpoint{2.494629in}{2.324634in}}%
\pgfpathlineto{\pgfqpoint{2.492513in}{2.329503in}}%
\pgfpathlineto{\pgfqpoint{2.487239in}{2.330106in}}%
\pgfpathlineto{\pgfqpoint{2.484079in}{2.325839in}}%
\pgfpathlineto{\pgfqpoint{2.486195in}{2.320969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637847in}{2.330545in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{2.327891in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{2.322582in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{2.319927in}}%
\pgfpathlineto{\pgfqpoint{2.642445in}{2.322582in}}%
\pgfpathlineto{\pgfqpoint{2.642445in}{2.327891in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{2.330545in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{2.327891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791615in}{2.325839in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{2.330106in}}%
\pgfpathlineto{\pgfqpoint{2.783181in}{2.329503in}}%
\pgfpathlineto{\pgfqpoint{2.781065in}{2.324634in}}%
\pgfpathlineto{\pgfqpoint{2.784225in}{2.320367in}}%
\pgfpathlineto{\pgfqpoint{2.789499in}{2.320969in}}%
\pgfpathlineto{\pgfqpoint{2.791615in}{2.325839in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{2.330106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935653in}{2.326056in}}%
\pgfpathlineto{\pgfqpoint{2.936472in}{2.325236in}}%
\pgfpathlineto{\pgfqpoint{2.937292in}{2.327695in}}%
\pgfpathlineto{\pgfqpoint{2.943028in}{2.317042in}}%
\pgfpathlineto{\pgfqpoint{2.932375in}{2.322778in}}%
\pgfpathlineto{\pgfqpoint{2.934833in}{2.323597in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{2.324417in}}%
\pgfpathlineto{\pgfqpoint{2.935653in}{2.326056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085435in}{2.325756in}}%
\pgfpathlineto{\pgfqpoint{3.085955in}{2.323648in}}%
\pgfpathlineto{\pgfqpoint{3.089653in}{2.326797in}}%
\pgfpathlineto{\pgfqpoint{3.088528in}{2.304147in}}%
\pgfpathlineto{\pgfqpoint{3.076999in}{2.323676in}}%
\pgfpathlineto{\pgfqpoint{3.081737in}{2.322607in}}%
\pgfpathlineto{\pgfqpoint{3.081217in}{2.324716in}}%
\pgfpathlineto{\pgfqpoint{3.085435in}{2.325756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235361in}{2.324744in}}%
\pgfpathlineto{\pgfqpoint{3.234869in}{2.321202in}}%
\pgfpathlineto{\pgfqpoint{3.242445in}{2.323760in}}%
\pgfpathlineto{\pgfqpoint{3.226899in}{2.289817in}}%
\pgfpathlineto{\pgfqpoint{3.221193in}{2.326712in}}%
\pgfpathlineto{\pgfqpoint{3.227785in}{2.322186in}}%
\pgfpathlineto{\pgfqpoint{3.228277in}{2.325728in}}%
\pgfpathlineto{\pgfqpoint{3.235361in}{2.324744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385092in}{2.323003in}}%
\pgfpathlineto{\pgfqpoint{3.382860in}{2.318223in}}%
\pgfpathlineto{\pgfqpoint{3.394653in}{2.318538in}}%
\pgfpathlineto{\pgfqpoint{3.357984in}{2.277433in}}%
\pgfpathlineto{\pgfqpoint{3.365971in}{2.331935in}}%
\pgfpathlineto{\pgfqpoint{3.373299in}{2.322689in}}%
\pgfpathlineto{\pgfqpoint{3.375532in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{3.385092in}{2.323003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532881in}{2.321834in}}%
\pgfpathlineto{\pgfqpoint{3.518017in}{2.304027in}}%
\pgfpathlineto{\pgfqpoint{3.529571in}{2.301299in}}%
\pgfpathlineto{\pgfqpoint{3.483322in}{2.270746in}}%
\pgfpathlineto{\pgfqpoint{3.505116in}{2.321711in}}%
\pgfpathlineto{\pgfqpoint{3.509865in}{2.310831in}}%
\pgfpathlineto{\pgfqpoint{3.524729in}{2.328638in}}%
\pgfpathlineto{\pgfqpoint{3.532881in}{2.321834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680432in}{2.320951in}}%
\pgfpathlineto{\pgfqpoint{3.647955in}{2.297203in}}%
\pgfpathlineto{\pgfqpoint{3.658508in}{2.291765in}}%
\pgfpathlineto{\pgfqpoint{3.606251in}{2.273284in}}%
\pgfpathlineto{\pgfqpoint{3.639706in}{2.317479in}}%
\pgfpathlineto{\pgfqpoint{3.641688in}{2.305774in}}%
\pgfpathlineto{\pgfqpoint{3.674164in}{2.329522in}}%
\pgfpathlineto{\pgfqpoint{3.680432in}{2.320951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827767in}{2.320309in}}%
\pgfpathlineto{\pgfqpoint{3.778005in}{2.300353in}}%
\pgfpathlineto{\pgfqpoint{3.786885in}{2.292474in}}%
\pgfpathlineto{\pgfqpoint{3.731679in}{2.287496in}}%
\pgfpathlineto{\pgfqpoint{3.775028in}{2.322040in}}%
\pgfpathlineto{\pgfqpoint{3.774053in}{2.310209in}}%
\pgfpathlineto{\pgfqpoint{3.823815in}{2.330164in}}%
\pgfpathlineto{\pgfqpoint{3.827767in}{2.320309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974845in}{2.319957in}}%
\pgfpathlineto{\pgfqpoint{3.913488in}{2.313440in}}%
\pgfpathlineto{\pgfqpoint{3.919889in}{2.303442in}}%
\pgfpathlineto{\pgfqpoint{3.865412in}{2.313673in}}%
\pgfpathlineto{\pgfqpoint{3.916525in}{2.335119in}}%
\pgfpathlineto{\pgfqpoint{3.912367in}{2.323999in}}%
\pgfpathlineto{\pgfqpoint{3.973723in}{2.330516in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{2.319957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121667in}{2.320044in}}%
\pgfpathlineto{\pgfqpoint{4.058505in}{2.333546in}}%
\pgfpathlineto{\pgfqpoint{4.061477in}{2.322053in}}%
\pgfpathlineto{\pgfqpoint{4.012888in}{2.348727in}}%
\pgfpathlineto{\pgfqpoint{4.068136in}{2.353204in}}%
\pgfpathlineto{\pgfqpoint{4.060725in}{2.343930in}}%
\pgfpathlineto{\pgfqpoint{4.123887in}{2.330428in}}%
\pgfpathlineto{\pgfqpoint{4.121667in}{2.320044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268420in}{2.320757in}}%
\pgfpathlineto{\pgfqpoint{4.214751in}{2.354903in}}%
\pgfpathlineto{\pgfqpoint{4.213530in}{2.343094in}}%
\pgfpathlineto{\pgfqpoint{4.177286in}{2.385032in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.369971in}}%
\pgfpathlineto{\pgfqpoint{4.220450in}{2.363862in}}%
\pgfpathlineto{\pgfqpoint{4.274120in}{2.329716in}}%
\pgfpathlineto{\pgfqpoint{4.268420in}{2.320757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415502in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{4.381298in}{2.368079in}}%
\pgfpathlineto{\pgfqpoint{4.375944in}{2.357483in}}%
\pgfpathlineto{\pgfqpoint{4.357052in}{2.409594in}}%
\pgfpathlineto{\pgfqpoint{4.401509in}{2.376488in}}%
\pgfpathlineto{\pgfqpoint{4.389820in}{2.374414in}}%
\pgfpathlineto{\pgfqpoint{4.424024in}{2.328404in}}%
\pgfpathlineto{\pgfqpoint{4.415502in}{2.322069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563200in}{2.323615in}}%
\pgfpathlineto{\pgfqpoint{4.552602in}{2.356671in}}%
\pgfpathlineto{\pgfqpoint{4.544112in}{2.348374in}}%
\pgfpathlineto{\pgfqpoint{4.543069in}{2.403793in}}%
\pgfpathlineto{\pgfqpoint{4.574446in}{2.358099in}}%
\pgfpathlineto{\pgfqpoint{4.562713in}{2.359913in}}%
\pgfpathlineto{\pgfqpoint{4.573312in}{2.326857in}}%
\pgfpathlineto{\pgfqpoint{4.563200in}{2.323615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714888in}{2.325144in}}%
\pgfpathlineto{\pgfqpoint{4.714795in}{2.327005in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{2.324959in}}%
\pgfpathlineto{\pgfqpoint{4.715825in}{2.343848in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{2.325513in}}%
\pgfpathlineto{\pgfqpoint{4.718518in}{2.327190in}}%
\pgfpathlineto{\pgfqpoint{4.718610in}{2.325329in}}%
\pgfpathlineto{\pgfqpoint{4.714888in}{2.325144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559502in}{2.479009in}}%
\pgfpathlineto{\pgfqpoint{0.554651in}{2.476851in}}%
\pgfpathlineto{\pgfqpoint{0.554095in}{2.471571in}}%
\pgfpathlineto{\pgfqpoint{0.558390in}{2.468449in}}%
\pgfpathlineto{\pgfqpoint{0.563240in}{2.470608in}}%
\pgfpathlineto{\pgfqpoint{0.563796in}{2.475888in}}%
\pgfpathlineto{\pgfqpoint{0.559502in}{2.479009in}}%
\pgfpathlineto{\pgfqpoint{0.554651in}{2.476851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703375in}{2.476509in}}%
\pgfpathlineto{\pgfqpoint{0.706154in}{2.480573in}}%
\pgfpathlineto{\pgfqpoint{0.695247in}{2.482069in}}%
\pgfpathlineto{\pgfqpoint{0.735237in}{2.514369in}}%
\pgfpathlineto{\pgfqpoint{0.719631in}{2.465390in}}%
\pgfpathlineto{\pgfqpoint{0.714282in}{2.475013in}}%
\pgfpathlineto{\pgfqpoint{0.711503in}{2.470949in}}%
\pgfpathlineto{\pgfqpoint{0.703375in}{2.476509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853111in}{2.478227in}}%
\pgfpathlineto{\pgfqpoint{0.882965in}{2.496946in}}%
\pgfpathlineto{\pgfqpoint{0.872826in}{2.503122in}}%
\pgfpathlineto{\pgfqpoint{0.926268in}{2.517832in}}%
\pgfpathlineto{\pgfqpoint{0.889748in}{2.476134in}}%
\pgfpathlineto{\pgfqpoint{0.888606in}{2.487950in}}%
\pgfpathlineto{\pgfqpoint{0.858752in}{2.469231in}}%
\pgfpathlineto{\pgfqpoint{0.853111in}{2.478227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002915in}{2.478819in}}%
\pgfpathlineto{\pgfqpoint{1.064621in}{2.497121in}}%
\pgfpathlineto{\pgfqpoint{1.056512in}{2.505791in}}%
\pgfpathlineto{\pgfqpoint{1.111941in}{2.505618in}}%
\pgfpathlineto{\pgfqpoint{1.065570in}{2.475251in}}%
\pgfpathlineto{\pgfqpoint{1.067640in}{2.486941in}}%
\pgfpathlineto{\pgfqpoint{1.005934in}{2.468639in}}%
\pgfpathlineto{\pgfqpoint{1.002915in}{2.478819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152368in}{2.479010in}}%
\pgfpathlineto{\pgfqpoint{1.233733in}{2.487478in}}%
\pgfpathlineto{\pgfqpoint{1.227353in}{2.497490in}}%
\pgfpathlineto{\pgfqpoint{1.281808in}{2.487143in}}%
\pgfpathlineto{\pgfqpoint{1.230651in}{2.465806in}}%
\pgfpathlineto{\pgfqpoint{1.234832in}{2.476916in}}%
\pgfpathlineto{\pgfqpoint{1.153467in}{2.468449in}}%
\pgfpathlineto{\pgfqpoint{1.152368in}{2.479010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301599in}{2.479035in}}%
\pgfpathlineto{\pgfqpoint{1.385805in}{2.476047in}}%
\pgfpathlineto{\pgfqpoint{1.380876in}{2.486847in}}%
\pgfpathlineto{\pgfqpoint{1.433369in}{2.469046in}}%
\pgfpathlineto{\pgfqpoint{1.379746in}{2.455012in}}%
\pgfpathlineto{\pgfqpoint{1.385428in}{2.465435in}}%
\pgfpathlineto{\pgfqpoint{1.301222in}{2.468423in}}%
\pgfpathlineto{\pgfqpoint{1.301599in}{2.479035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450714in}{2.478976in}}%
\pgfpathlineto{\pgfqpoint{1.522886in}{2.467828in}}%
\pgfpathlineto{\pgfqpoint{1.519260in}{2.479133in}}%
\pgfpathlineto{\pgfqpoint{1.569298in}{2.455287in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{2.447651in}}%
\pgfpathlineto{\pgfqpoint{1.521265in}{2.457334in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{2.468482in}}%
\pgfpathlineto{\pgfqpoint{1.450714in}{2.478976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599786in}{2.478853in}}%
\pgfpathlineto{\pgfqpoint{1.650222in}{2.465171in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{2.476809in}}%
\pgfpathlineto{\pgfqpoint{1.694948in}{2.447537in}}%
\pgfpathlineto{\pgfqpoint{1.639538in}{2.446065in}}%
\pgfpathlineto{\pgfqpoint{1.647442in}{2.454923in}}%
\pgfpathlineto{\pgfqpoint{1.597006in}{2.468605in}}%
\pgfpathlineto{\pgfqpoint{1.599786in}{2.478853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748874in}{2.478654in}}%
\pgfpathlineto{\pgfqpoint{1.774022in}{2.468520in}}%
\pgfpathlineto{\pgfqpoint{1.773066in}{2.480353in}}%
\pgfpathlineto{\pgfqpoint{1.816357in}{2.445736in}}%
\pgfpathlineto{\pgfqpoint{1.761160in}{2.450807in}}%
\pgfpathlineto{\pgfqpoint{1.770053in}{2.458671in}}%
\pgfpathlineto{\pgfqpoint{1.744905in}{2.468805in}}%
\pgfpathlineto{\pgfqpoint{1.748874in}{2.478654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897885in}{2.478076in}}%
\pgfpathlineto{\pgfqpoint{1.902232in}{2.475573in}}%
\pgfpathlineto{\pgfqpoint{1.902892in}{2.486768in}}%
\pgfpathlineto{\pgfqpoint{1.938846in}{2.448698in}}%
\pgfpathlineto{\pgfqpoint{1.887873in}{2.460690in}}%
\pgfpathlineto{\pgfqpoint{1.897226in}{2.466880in}}%
\pgfpathlineto{\pgfqpoint{1.892879in}{2.469383in}}%
\pgfpathlineto{\pgfqpoint{1.897885in}{2.478076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045783in}{2.475963in}}%
\pgfpathlineto{\pgfqpoint{2.048016in}{2.474056in}}%
\pgfpathlineto{\pgfqpoint{2.049597in}{2.480430in}}%
\pgfpathlineto{\pgfqpoint{2.066211in}{2.454657in}}%
\pgfpathlineto{\pgfqpoint{2.038154in}{2.467029in}}%
\pgfpathlineto{\pgfqpoint{2.044202in}{2.469589in}}%
\pgfpathlineto{\pgfqpoint{2.041968in}{2.471496in}}%
\pgfpathlineto{\pgfqpoint{2.045783in}{2.475963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193571in}{2.474531in}}%
\pgfpathlineto{\pgfqpoint{2.194373in}{2.473329in}}%
\pgfpathlineto{\pgfqpoint{2.195975in}{2.476135in}}%
\pgfpathlineto{\pgfqpoint{2.200388in}{2.461706in}}%
\pgfpathlineto{\pgfqpoint{2.188761in}{2.471323in}}%
\pgfpathlineto{\pgfqpoint{2.191968in}{2.471725in}}%
\pgfpathlineto{\pgfqpoint{2.191166in}{2.472927in}}%
\pgfpathlineto{\pgfqpoint{2.193571in}{2.474531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341464in}{2.468454in}}%
\pgfpathlineto{\pgfqpoint{2.345731in}{2.471614in}}%
\pgfpathlineto{\pgfqpoint{2.345128in}{2.476888in}}%
\pgfpathlineto{\pgfqpoint{2.340259in}{2.479004in}}%
\pgfpathlineto{\pgfqpoint{2.335992in}{2.475845in}}%
\pgfpathlineto{\pgfqpoint{2.336594in}{2.470570in}}%
\pgfpathlineto{\pgfqpoint{2.341464in}{2.468454in}}%
\pgfpathlineto{\pgfqpoint{2.345731in}{2.471614in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485600in}{2.469975in}}%
\pgfpathlineto{\pgfqpoint{2.490728in}{2.468601in}}%
\pgfpathlineto{\pgfqpoint{2.494483in}{2.472355in}}%
\pgfpathlineto{\pgfqpoint{2.493108in}{2.477483in}}%
\pgfpathlineto{\pgfqpoint{2.487980in}{2.478858in}}%
\pgfpathlineto{\pgfqpoint{2.484226in}{2.475103in}}%
\pgfpathlineto{\pgfqpoint{2.485600in}{2.469975in}}%
\pgfpathlineto{\pgfqpoint{2.490728in}{2.468601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637847in}{2.479038in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{2.476384in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{2.471075in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{2.468420in}}%
\pgfpathlineto{\pgfqpoint{2.642445in}{2.471075in}}%
\pgfpathlineto{\pgfqpoint{2.642445in}{2.476384in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{2.479038in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{2.476384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790094in}{2.469975in}}%
\pgfpathlineto{\pgfqpoint{2.791468in}{2.475103in}}%
\pgfpathlineto{\pgfqpoint{2.787714in}{2.478858in}}%
\pgfpathlineto{\pgfqpoint{2.782586in}{2.477483in}}%
\pgfpathlineto{\pgfqpoint{2.781212in}{2.472355in}}%
\pgfpathlineto{\pgfqpoint{2.784966in}{2.468601in}}%
\pgfpathlineto{\pgfqpoint{2.790094in}{2.469975in}}%
\pgfpathlineto{\pgfqpoint{2.791468in}{2.475103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934231in}{2.468454in}}%
\pgfpathlineto{\pgfqpoint{2.939100in}{2.470570in}}%
\pgfpathlineto{\pgfqpoint{2.939703in}{2.475845in}}%
\pgfpathlineto{\pgfqpoint{2.935436in}{2.479004in}}%
\pgfpathlineto{\pgfqpoint{2.930566in}{2.476888in}}%
\pgfpathlineto{\pgfqpoint{2.929964in}{2.471614in}}%
\pgfpathlineto{\pgfqpoint{2.934231in}{2.468454in}}%
\pgfpathlineto{\pgfqpoint{2.939100in}{2.470570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084528in}{2.472927in}}%
\pgfpathlineto{\pgfqpoint{3.083726in}{2.471725in}}%
\pgfpathlineto{\pgfqpoint{3.086933in}{2.471323in}}%
\pgfpathlineto{\pgfqpoint{3.075306in}{2.461706in}}%
\pgfpathlineto{\pgfqpoint{3.079719in}{2.476135in}}%
\pgfpathlineto{\pgfqpoint{3.081322in}{2.473329in}}%
\pgfpathlineto{\pgfqpoint{3.082124in}{2.474531in}}%
\pgfpathlineto{\pgfqpoint{3.084528in}{2.472927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233726in}{2.471496in}}%
\pgfpathlineto{\pgfqpoint{3.231493in}{2.469589in}}%
\pgfpathlineto{\pgfqpoint{3.237541in}{2.467029in}}%
\pgfpathlineto{\pgfqpoint{3.209484in}{2.454657in}}%
\pgfpathlineto{\pgfqpoint{3.226098in}{2.480430in}}%
\pgfpathlineto{\pgfqpoint{3.227678in}{2.474056in}}%
\pgfpathlineto{\pgfqpoint{3.229912in}{2.475963in}}%
\pgfpathlineto{\pgfqpoint{3.233726in}{2.471496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382815in}{2.469383in}}%
\pgfpathlineto{\pgfqpoint{3.378469in}{2.466880in}}%
\pgfpathlineto{\pgfqpoint{3.387821in}{2.460690in}}%
\pgfpathlineto{\pgfqpoint{3.336848in}{2.448698in}}%
\pgfpathlineto{\pgfqpoint{3.372803in}{2.486768in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{2.475573in}}%
\pgfpathlineto{\pgfqpoint{3.377809in}{2.478076in}}%
\pgfpathlineto{\pgfqpoint{3.382815in}{2.469383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530789in}{2.468805in}}%
\pgfpathlineto{\pgfqpoint{3.505642in}{2.458671in}}%
\pgfpathlineto{\pgfqpoint{3.514535in}{2.450807in}}%
\pgfpathlineto{\pgfqpoint{3.459338in}{2.445736in}}%
\pgfpathlineto{\pgfqpoint{3.502629in}{2.480353in}}%
\pgfpathlineto{\pgfqpoint{3.501673in}{2.468520in}}%
\pgfpathlineto{\pgfqpoint{3.526821in}{2.478654in}}%
\pgfpathlineto{\pgfqpoint{3.530789in}{2.468805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678688in}{2.468605in}}%
\pgfpathlineto{\pgfqpoint{3.628252in}{2.454923in}}%
\pgfpathlineto{\pgfqpoint{3.636156in}{2.446065in}}%
\pgfpathlineto{\pgfqpoint{3.580746in}{2.447537in}}%
\pgfpathlineto{\pgfqpoint{3.627816in}{2.476809in}}%
\pgfpathlineto{\pgfqpoint{3.625472in}{2.465171in}}%
\pgfpathlineto{\pgfqpoint{3.675908in}{2.478853in}}%
\pgfpathlineto{\pgfqpoint{3.678688in}{2.468605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826601in}{2.468482in}}%
\pgfpathlineto{\pgfqpoint{3.754430in}{2.457334in}}%
\pgfpathlineto{\pgfqpoint{3.761298in}{2.447651in}}%
\pgfpathlineto{\pgfqpoint{3.706397in}{2.455287in}}%
\pgfpathlineto{\pgfqpoint{3.756435in}{2.479133in}}%
\pgfpathlineto{\pgfqpoint{3.752809in}{2.467828in}}%
\pgfpathlineto{\pgfqpoint{3.824981in}{2.478976in}}%
\pgfpathlineto{\pgfqpoint{3.826601in}{2.468482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974472in}{2.468423in}}%
\pgfpathlineto{\pgfqpoint{3.890266in}{2.465435in}}%
\pgfpathlineto{\pgfqpoint{3.895949in}{2.455012in}}%
\pgfpathlineto{\pgfqpoint{3.842325in}{2.469046in}}%
\pgfpathlineto{\pgfqpoint{3.894819in}{2.486847in}}%
\pgfpathlineto{\pgfqpoint{3.889890in}{2.476047in}}%
\pgfpathlineto{\pgfqpoint{3.974096in}{2.479035in}}%
\pgfpathlineto{\pgfqpoint{3.974472in}{2.468423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122227in}{2.468449in}}%
\pgfpathlineto{\pgfqpoint{4.040862in}{2.476916in}}%
\pgfpathlineto{\pgfqpoint{4.045044in}{2.465806in}}%
\pgfpathlineto{\pgfqpoint{3.993886in}{2.487143in}}%
\pgfpathlineto{\pgfqpoint{4.048341in}{2.497490in}}%
\pgfpathlineto{\pgfqpoint{4.041962in}{2.487478in}}%
\pgfpathlineto{\pgfqpoint{4.123327in}{2.479010in}}%
\pgfpathlineto{\pgfqpoint{4.122227in}{2.468449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269760in}{2.468639in}}%
\pgfpathlineto{\pgfqpoint{4.208054in}{2.486941in}}%
\pgfpathlineto{\pgfqpoint{4.210125in}{2.475251in}}%
\pgfpathlineto{\pgfqpoint{4.163754in}{2.505618in}}%
\pgfpathlineto{\pgfqpoint{4.219183in}{2.505791in}}%
\pgfpathlineto{\pgfqpoint{4.211074in}{2.497121in}}%
\pgfpathlineto{\pgfqpoint{4.272780in}{2.478819in}}%
\pgfpathlineto{\pgfqpoint{4.269760in}{2.468639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416942in}{2.469231in}}%
\pgfpathlineto{\pgfqpoint{4.387089in}{2.487950in}}%
\pgfpathlineto{\pgfqpoint{4.385946in}{2.476134in}}%
\pgfpathlineto{\pgfqpoint{4.349427in}{2.517832in}}%
\pgfpathlineto{\pgfqpoint{4.402868in}{2.503122in}}%
\pgfpathlineto{\pgfqpoint{4.392730in}{2.496946in}}%
\pgfpathlineto{\pgfqpoint{4.422583in}{2.478227in}}%
\pgfpathlineto{\pgfqpoint{4.416942in}{2.469231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564192in}{2.470949in}}%
\pgfpathlineto{\pgfqpoint{4.561412in}{2.475013in}}%
\pgfpathlineto{\pgfqpoint{4.556064in}{2.465390in}}%
\pgfpathlineto{\pgfqpoint{4.540458in}{2.514369in}}%
\pgfpathlineto{\pgfqpoint{4.580448in}{2.482069in}}%
\pgfpathlineto{\pgfqpoint{4.569540in}{2.480573in}}%
\pgfpathlineto{\pgfqpoint{4.572320in}{2.476509in}}%
\pgfpathlineto{\pgfqpoint{4.564192in}{2.470949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716193in}{2.479009in}}%
\pgfpathlineto{\pgfqpoint{4.711898in}{2.475888in}}%
\pgfpathlineto{\pgfqpoint{4.712454in}{2.470608in}}%
\pgfpathlineto{\pgfqpoint{4.717305in}{2.468449in}}%
\pgfpathlineto{\pgfqpoint{4.721599in}{2.471571in}}%
\pgfpathlineto{\pgfqpoint{4.721043in}{2.476851in}}%
\pgfpathlineto{\pgfqpoint{4.716193in}{2.479009in}}%
\pgfpathlineto{\pgfqpoint{4.711898in}{2.475888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564255in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{0.561600in}{2.626820in}}%
\pgfpathlineto{\pgfqpoint{0.556291in}{2.626820in}}%
\pgfpathlineto{\pgfqpoint{0.553636in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{0.556291in}{2.617624in}}%
\pgfpathlineto{\pgfqpoint{0.561600in}{2.617624in}}%
\pgfpathlineto{\pgfqpoint{0.564255in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{0.561600in}{2.626820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707439in}{2.625090in}}%
\pgfpathlineto{\pgfqpoint{0.710307in}{2.625090in}}%
\pgfpathlineto{\pgfqpoint{0.707439in}{2.630826in}}%
\pgfpathlineto{\pgfqpoint{0.736119in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{0.707439in}{2.613618in}}%
\pgfpathlineto{\pgfqpoint{0.710307in}{2.619354in}}%
\pgfpathlineto{\pgfqpoint{0.707439in}{2.619354in}}%
\pgfpathlineto{\pgfqpoint{0.707439in}{2.625090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855932in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{0.881070in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{0.875760in}{2.638150in}}%
\pgfpathlineto{\pgfqpoint{0.928852in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{0.875760in}{2.606295in}}%
\pgfpathlineto{\pgfqpoint{0.881070in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{0.855932in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{0.855932in}{2.627531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004425in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{1.068759in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{1.063450in}{2.638150in}}%
\pgfpathlineto{\pgfqpoint{1.116542in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{1.063450in}{2.606295in}}%
\pgfpathlineto{\pgfqpoint{1.068759in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{1.004425in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{1.004425in}{2.627531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152918in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{1.240512in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{1.235202in}{2.638150in}}%
\pgfpathlineto{\pgfqpoint{1.288294in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{1.235202in}{2.606295in}}%
\pgfpathlineto{\pgfqpoint{1.240512in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{1.152918in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{1.152918in}{2.627531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301410in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{1.393502in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{1.388192in}{2.638150in}}%
\pgfpathlineto{\pgfqpoint{1.441284in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{1.388192in}{2.606295in}}%
\pgfpathlineto{\pgfqpoint{1.393502in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{1.301410in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{1.301410in}{2.627531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449903in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{1.530225in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{1.524916in}{2.638150in}}%
\pgfpathlineto{\pgfqpoint{1.578008in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{1.524916in}{2.606295in}}%
\pgfpathlineto{\pgfqpoint{1.530225in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{1.449903in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{1.449903in}{2.627531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598396in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{1.655997in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{1.650688in}{2.638150in}}%
\pgfpathlineto{\pgfqpoint{1.703780in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{1.650688in}{2.606295in}}%
\pgfpathlineto{\pgfqpoint{1.655997in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{1.598396in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{1.598396in}{2.627531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746889in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{1.776924in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{1.771615in}{2.638150in}}%
\pgfpathlineto{\pgfqpoint{1.824706in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{1.771615in}{2.606295in}}%
\pgfpathlineto{\pgfqpoint{1.776924in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{1.746889in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{1.746889in}{2.627531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895382in}{2.627308in}}%
\pgfpathlineto{\pgfqpoint{1.900468in}{2.627308in}}%
\pgfpathlineto{\pgfqpoint{1.895382in}{2.637480in}}%
\pgfpathlineto{\pgfqpoint{1.946243in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{1.895382in}{2.606964in}}%
\pgfpathlineto{\pgfqpoint{1.900468in}{2.617136in}}%
\pgfpathlineto{\pgfqpoint{1.895382in}{2.617136in}}%
\pgfpathlineto{\pgfqpoint{1.895382in}{2.627308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043875in}{2.625068in}}%
\pgfpathlineto{\pgfqpoint{2.046721in}{2.625068in}}%
\pgfpathlineto{\pgfqpoint{2.043875in}{2.630760in}}%
\pgfpathlineto{\pgfqpoint{2.072336in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{2.043875in}{2.613684in}}%
\pgfpathlineto{\pgfqpoint{2.046721in}{2.619376in}}%
\pgfpathlineto{\pgfqpoint{2.043875in}{2.619376in}}%
\pgfpathlineto{\pgfqpoint{2.043875in}{2.625068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192368in}{2.623491in}}%
\pgfpathlineto{\pgfqpoint{2.193637in}{2.623491in}}%
\pgfpathlineto{\pgfqpoint{2.192368in}{2.626029in}}%
\pgfpathlineto{\pgfqpoint{2.205058in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{2.192368in}{2.618415in}}%
\pgfpathlineto{\pgfqpoint{2.193637in}{2.620953in}}%
\pgfpathlineto{\pgfqpoint{2.192368in}{2.620953in}}%
\pgfpathlineto{\pgfqpoint{2.192368in}{2.623491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346170in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{2.343516in}{2.626820in}}%
\pgfpathlineto{\pgfqpoint{2.338207in}{2.626820in}}%
\pgfpathlineto{\pgfqpoint{2.335552in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{2.338207in}{2.617624in}}%
\pgfpathlineto{\pgfqpoint{2.343516in}{2.617624in}}%
\pgfpathlineto{\pgfqpoint{2.346170in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{2.343516in}{2.626820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494663in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{2.492009in}{2.626820in}}%
\pgfpathlineto{\pgfqpoint{2.486700in}{2.626820in}}%
\pgfpathlineto{\pgfqpoint{2.484045in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{2.486700in}{2.617624in}}%
\pgfpathlineto{\pgfqpoint{2.492009in}{2.617624in}}%
\pgfpathlineto{\pgfqpoint{2.494663in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{2.492009in}{2.626820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637847in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{2.624877in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{2.619568in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{2.642445in}{2.619568in}}%
\pgfpathlineto{\pgfqpoint{2.642445in}{2.624877in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{2.624877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781031in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{2.783686in}{2.617624in}}%
\pgfpathlineto{\pgfqpoint{2.788995in}{2.617624in}}%
\pgfpathlineto{\pgfqpoint{2.791649in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{2.788995in}{2.626820in}}%
\pgfpathlineto{\pgfqpoint{2.783686in}{2.626820in}}%
\pgfpathlineto{\pgfqpoint{2.781031in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{2.783686in}{2.617624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929524in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{2.932179in}{2.617624in}}%
\pgfpathlineto{\pgfqpoint{2.937488in}{2.617624in}}%
\pgfpathlineto{\pgfqpoint{2.940142in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{2.937488in}{2.626820in}}%
\pgfpathlineto{\pgfqpoint{2.932179in}{2.626820in}}%
\pgfpathlineto{\pgfqpoint{2.929524in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{2.932179in}{2.617624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083326in}{2.620953in}}%
\pgfpathlineto{\pgfqpoint{3.082057in}{2.620953in}}%
\pgfpathlineto{\pgfqpoint{3.083326in}{2.618415in}}%
\pgfpathlineto{\pgfqpoint{3.070636in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{3.083326in}{2.626029in}}%
\pgfpathlineto{\pgfqpoint{3.082057in}{2.623491in}}%
\pgfpathlineto{\pgfqpoint{3.083326in}{2.623491in}}%
\pgfpathlineto{\pgfqpoint{3.083326in}{2.620953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231819in}{2.619376in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{2.619376in}}%
\pgfpathlineto{\pgfqpoint{3.231819in}{2.613684in}}%
\pgfpathlineto{\pgfqpoint{3.203359in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{3.231819in}{2.630760in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{2.625068in}}%
\pgfpathlineto{\pgfqpoint{3.231819in}{2.625068in}}%
\pgfpathlineto{\pgfqpoint{3.231819in}{2.619376in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380312in}{2.617136in}}%
\pgfpathlineto{\pgfqpoint{3.375226in}{2.617136in}}%
\pgfpathlineto{\pgfqpoint{3.380312in}{2.606964in}}%
\pgfpathlineto{\pgfqpoint{3.329451in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{3.380312in}{2.637480in}}%
\pgfpathlineto{\pgfqpoint{3.375226in}{2.627308in}}%
\pgfpathlineto{\pgfqpoint{3.380312in}{2.627308in}}%
\pgfpathlineto{\pgfqpoint{3.380312in}{2.617136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528805in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{3.498771in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{3.504080in}{2.606295in}}%
\pgfpathlineto{\pgfqpoint{3.450988in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{3.504080in}{2.638150in}}%
\pgfpathlineto{\pgfqpoint{3.498771in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{3.528805in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{3.528805in}{2.616913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677298in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{3.619697in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{3.625006in}{2.606295in}}%
\pgfpathlineto{\pgfqpoint{3.571915in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{3.625006in}{2.638150in}}%
\pgfpathlineto{\pgfqpoint{3.619697in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{3.677298in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{3.677298in}{2.616913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825791in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{3.745469in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{3.750778in}{2.606295in}}%
\pgfpathlineto{\pgfqpoint{3.697687in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{3.750778in}{2.638150in}}%
\pgfpathlineto{\pgfqpoint{3.745469in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{3.825791in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{3.825791in}{2.616913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974284in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{3.882193in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{3.887502in}{2.606295in}}%
\pgfpathlineto{\pgfqpoint{3.834410in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{3.887502in}{2.638150in}}%
\pgfpathlineto{\pgfqpoint{3.882193in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{3.974284in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{3.974284in}{2.616913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122777in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{4.035183in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{4.040492in}{2.606295in}}%
\pgfpathlineto{\pgfqpoint{3.987400in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{4.040492in}{2.638150in}}%
\pgfpathlineto{\pgfqpoint{4.035183in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{4.122777in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{4.122777in}{2.616913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271270in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{4.206935in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{4.212244in}{2.606295in}}%
\pgfpathlineto{\pgfqpoint{4.159153in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{4.212244in}{2.638150in}}%
\pgfpathlineto{\pgfqpoint{4.206935in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{4.271270in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{4.271270in}{2.616913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419763in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{4.394625in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{4.399934in}{2.606295in}}%
\pgfpathlineto{\pgfqpoint{4.346842in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{4.399934in}{2.638150in}}%
\pgfpathlineto{\pgfqpoint{4.394625in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{4.419763in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{4.419763in}{2.616913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568256in}{2.619354in}}%
\pgfpathlineto{\pgfqpoint{4.565388in}{2.619354in}}%
\pgfpathlineto{\pgfqpoint{4.568256in}{2.613618in}}%
\pgfpathlineto{\pgfqpoint{4.539575in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{4.568256in}{2.630826in}}%
\pgfpathlineto{\pgfqpoint{4.565388in}{2.625090in}}%
\pgfpathlineto{\pgfqpoint{4.568256in}{2.625090in}}%
\pgfpathlineto{\pgfqpoint{4.568256in}{2.619354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711440in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{4.714094in}{2.617624in}}%
\pgfpathlineto{\pgfqpoint{4.719403in}{2.617624in}}%
\pgfpathlineto{\pgfqpoint{4.722058in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{4.719403in}{2.626820in}}%
\pgfpathlineto{\pgfqpoint{4.714094in}{2.626820in}}%
\pgfpathlineto{\pgfqpoint{4.711440in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{4.714094in}{2.617624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559502in}{2.765435in}}%
\pgfpathlineto{\pgfqpoint{0.563796in}{2.768557in}}%
\pgfpathlineto{\pgfqpoint{0.563240in}{2.773837in}}%
\pgfpathlineto{\pgfqpoint{0.558390in}{2.775995in}}%
\pgfpathlineto{\pgfqpoint{0.554095in}{2.772874in}}%
\pgfpathlineto{\pgfqpoint{0.554651in}{2.767594in}}%
\pgfpathlineto{\pgfqpoint{0.559502in}{2.765435in}}%
\pgfpathlineto{\pgfqpoint{0.563796in}{2.768557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711503in}{2.773495in}}%
\pgfpathlineto{\pgfqpoint{0.714282in}{2.769431in}}%
\pgfpathlineto{\pgfqpoint{0.719631in}{2.779055in}}%
\pgfpathlineto{\pgfqpoint{0.735237in}{2.730075in}}%
\pgfpathlineto{\pgfqpoint{0.695247in}{2.762376in}}%
\pgfpathlineto{\pgfqpoint{0.706154in}{2.763871in}}%
\pgfpathlineto{\pgfqpoint{0.703375in}{2.767935in}}%
\pgfpathlineto{\pgfqpoint{0.711503in}{2.773495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858752in}{2.775213in}}%
\pgfpathlineto{\pgfqpoint{0.888606in}{2.756494in}}%
\pgfpathlineto{\pgfqpoint{0.889748in}{2.768311in}}%
\pgfpathlineto{\pgfqpoint{0.926268in}{2.726613in}}%
\pgfpathlineto{\pgfqpoint{0.872826in}{2.741322in}}%
\pgfpathlineto{\pgfqpoint{0.882965in}{2.747498in}}%
\pgfpathlineto{\pgfqpoint{0.853111in}{2.766217in}}%
\pgfpathlineto{\pgfqpoint{0.858752in}{2.775213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005934in}{2.775805in}}%
\pgfpathlineto{\pgfqpoint{1.067640in}{2.757504in}}%
\pgfpathlineto{\pgfqpoint{1.065570in}{2.769193in}}%
\pgfpathlineto{\pgfqpoint{1.111941in}{2.738827in}}%
\pgfpathlineto{\pgfqpoint{1.056512in}{2.738653in}}%
\pgfpathlineto{\pgfqpoint{1.064621in}{2.747324in}}%
\pgfpathlineto{\pgfqpoint{1.002915in}{2.765625in}}%
\pgfpathlineto{\pgfqpoint{1.005934in}{2.775805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153467in}{2.775996in}}%
\pgfpathlineto{\pgfqpoint{1.234832in}{2.767528in}}%
\pgfpathlineto{\pgfqpoint{1.230651in}{2.778639in}}%
\pgfpathlineto{\pgfqpoint{1.281808in}{2.757301in}}%
\pgfpathlineto{\pgfqpoint{1.227353in}{2.746955in}}%
\pgfpathlineto{\pgfqpoint{1.233733in}{2.756967in}}%
\pgfpathlineto{\pgfqpoint{1.152368in}{2.765435in}}%
\pgfpathlineto{\pgfqpoint{1.153467in}{2.775996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301222in}{2.776021in}}%
\pgfpathlineto{\pgfqpoint{1.385428in}{2.779009in}}%
\pgfpathlineto{\pgfqpoint{1.379746in}{2.789433in}}%
\pgfpathlineto{\pgfqpoint{1.433369in}{2.775398in}}%
\pgfpathlineto{\pgfqpoint{1.380876in}{2.757598in}}%
\pgfpathlineto{\pgfqpoint{1.385805in}{2.768398in}}%
\pgfpathlineto{\pgfqpoint{1.301599in}{2.765409in}}%
\pgfpathlineto{\pgfqpoint{1.301222in}{2.776021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449093in}{2.775962in}}%
\pgfpathlineto{\pgfqpoint{1.521265in}{2.787110in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{2.796793in}}%
\pgfpathlineto{\pgfqpoint{1.569298in}{2.789157in}}%
\pgfpathlineto{\pgfqpoint{1.519260in}{2.765312in}}%
\pgfpathlineto{\pgfqpoint{1.522886in}{2.776616in}}%
\pgfpathlineto{\pgfqpoint{1.450714in}{2.765468in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{2.775962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597006in}{2.775839in}}%
\pgfpathlineto{\pgfqpoint{1.647442in}{2.789521in}}%
\pgfpathlineto{\pgfqpoint{1.639538in}{2.798379in}}%
\pgfpathlineto{\pgfqpoint{1.694948in}{2.796907in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{2.767635in}}%
\pgfpathlineto{\pgfqpoint{1.650222in}{2.779273in}}%
\pgfpathlineto{\pgfqpoint{1.599786in}{2.765591in}}%
\pgfpathlineto{\pgfqpoint{1.597006in}{2.775839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744905in}{2.775640in}}%
\pgfpathlineto{\pgfqpoint{1.770053in}{2.785773in}}%
\pgfpathlineto{\pgfqpoint{1.761160in}{2.793638in}}%
\pgfpathlineto{\pgfqpoint{1.816357in}{2.798708in}}%
\pgfpathlineto{\pgfqpoint{1.773066in}{2.764091in}}%
\pgfpathlineto{\pgfqpoint{1.774022in}{2.775925in}}%
\pgfpathlineto{\pgfqpoint{1.748874in}{2.765791in}}%
\pgfpathlineto{\pgfqpoint{1.744905in}{2.775640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892879in}{2.775062in}}%
\pgfpathlineto{\pgfqpoint{1.897226in}{2.777565in}}%
\pgfpathlineto{\pgfqpoint{1.887873in}{2.783754in}}%
\pgfpathlineto{\pgfqpoint{1.938846in}{2.795746in}}%
\pgfpathlineto{\pgfqpoint{1.902892in}{2.757676in}}%
\pgfpathlineto{\pgfqpoint{1.902232in}{2.768872in}}%
\pgfpathlineto{\pgfqpoint{1.897885in}{2.766369in}}%
\pgfpathlineto{\pgfqpoint{1.892879in}{2.775062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041968in}{2.772949in}}%
\pgfpathlineto{\pgfqpoint{2.044202in}{2.774856in}}%
\pgfpathlineto{\pgfqpoint{2.038154in}{2.777416in}}%
\pgfpathlineto{\pgfqpoint{2.066211in}{2.789787in}}%
\pgfpathlineto{\pgfqpoint{2.049597in}{2.764015in}}%
\pgfpathlineto{\pgfqpoint{2.048016in}{2.770389in}}%
\pgfpathlineto{\pgfqpoint{2.045783in}{2.768482in}}%
\pgfpathlineto{\pgfqpoint{2.041968in}{2.772949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191166in}{2.771517in}}%
\pgfpathlineto{\pgfqpoint{2.191968in}{2.772719in}}%
\pgfpathlineto{\pgfqpoint{2.188761in}{2.773121in}}%
\pgfpathlineto{\pgfqpoint{2.200388in}{2.782738in}}%
\pgfpathlineto{\pgfqpoint{2.195975in}{2.768309in}}%
\pgfpathlineto{\pgfqpoint{2.194373in}{2.771115in}}%
\pgfpathlineto{\pgfqpoint{2.193571in}{2.769913in}}%
\pgfpathlineto{\pgfqpoint{2.191166in}{2.771517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341464in}{2.775990in}}%
\pgfpathlineto{\pgfqpoint{2.336594in}{2.773874in}}%
\pgfpathlineto{\pgfqpoint{2.335992in}{2.768600in}}%
\pgfpathlineto{\pgfqpoint{2.340259in}{2.765440in}}%
\pgfpathlineto{\pgfqpoint{2.345128in}{2.767556in}}%
\pgfpathlineto{\pgfqpoint{2.345731in}{2.772831in}}%
\pgfpathlineto{\pgfqpoint{2.341464in}{2.775990in}}%
\pgfpathlineto{\pgfqpoint{2.336594in}{2.773874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485600in}{2.774469in}}%
\pgfpathlineto{\pgfqpoint{2.484226in}{2.769341in}}%
\pgfpathlineto{\pgfqpoint{2.487980in}{2.765587in}}%
\pgfpathlineto{\pgfqpoint{2.493108in}{2.766961in}}%
\pgfpathlineto{\pgfqpoint{2.494483in}{2.772089in}}%
\pgfpathlineto{\pgfqpoint{2.490728in}{2.775843in}}%
\pgfpathlineto{\pgfqpoint{2.485600in}{2.774469in}}%
\pgfpathlineto{\pgfqpoint{2.484226in}{2.769341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637847in}{2.765406in}}%
\pgfpathlineto{\pgfqpoint{2.642445in}{2.768061in}}%
\pgfpathlineto{\pgfqpoint{2.642445in}{2.773370in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{2.776024in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{2.773370in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{2.768061in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{2.765406in}}%
\pgfpathlineto{\pgfqpoint{2.642445in}{2.768061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790094in}{2.774469in}}%
\pgfpathlineto{\pgfqpoint{2.784966in}{2.775843in}}%
\pgfpathlineto{\pgfqpoint{2.781212in}{2.772089in}}%
\pgfpathlineto{\pgfqpoint{2.782586in}{2.766961in}}%
\pgfpathlineto{\pgfqpoint{2.787714in}{2.765587in}}%
\pgfpathlineto{\pgfqpoint{2.791468in}{2.769341in}}%
\pgfpathlineto{\pgfqpoint{2.790094in}{2.774469in}}%
\pgfpathlineto{\pgfqpoint{2.784966in}{2.775843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934231in}{2.775990in}}%
\pgfpathlineto{\pgfqpoint{2.929964in}{2.772831in}}%
\pgfpathlineto{\pgfqpoint{2.930566in}{2.767556in}}%
\pgfpathlineto{\pgfqpoint{2.935436in}{2.765440in}}%
\pgfpathlineto{\pgfqpoint{2.939703in}{2.768600in}}%
\pgfpathlineto{\pgfqpoint{2.939100in}{2.773874in}}%
\pgfpathlineto{\pgfqpoint{2.934231in}{2.775990in}}%
\pgfpathlineto{\pgfqpoint{2.929964in}{2.772831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082124in}{2.769913in}}%
\pgfpathlineto{\pgfqpoint{3.081322in}{2.771115in}}%
\pgfpathlineto{\pgfqpoint{3.079719in}{2.768309in}}%
\pgfpathlineto{\pgfqpoint{3.075306in}{2.782738in}}%
\pgfpathlineto{\pgfqpoint{3.086933in}{2.773121in}}%
\pgfpathlineto{\pgfqpoint{3.083726in}{2.772719in}}%
\pgfpathlineto{\pgfqpoint{3.084528in}{2.771517in}}%
\pgfpathlineto{\pgfqpoint{3.082124in}{2.769913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229912in}{2.768482in}}%
\pgfpathlineto{\pgfqpoint{3.227678in}{2.770389in}}%
\pgfpathlineto{\pgfqpoint{3.226098in}{2.764015in}}%
\pgfpathlineto{\pgfqpoint{3.209484in}{2.789787in}}%
\pgfpathlineto{\pgfqpoint{3.237541in}{2.777416in}}%
\pgfpathlineto{\pgfqpoint{3.231493in}{2.774856in}}%
\pgfpathlineto{\pgfqpoint{3.233726in}{2.772949in}}%
\pgfpathlineto{\pgfqpoint{3.229912in}{2.768482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377809in}{2.766369in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{2.768872in}}%
\pgfpathlineto{\pgfqpoint{3.372803in}{2.757676in}}%
\pgfpathlineto{\pgfqpoint{3.336848in}{2.795746in}}%
\pgfpathlineto{\pgfqpoint{3.387821in}{2.783754in}}%
\pgfpathlineto{\pgfqpoint{3.378469in}{2.777565in}}%
\pgfpathlineto{\pgfqpoint{3.382815in}{2.775062in}}%
\pgfpathlineto{\pgfqpoint{3.377809in}{2.766369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526821in}{2.765791in}}%
\pgfpathlineto{\pgfqpoint{3.501673in}{2.775925in}}%
\pgfpathlineto{\pgfqpoint{3.502629in}{2.764091in}}%
\pgfpathlineto{\pgfqpoint{3.459338in}{2.798708in}}%
\pgfpathlineto{\pgfqpoint{3.514535in}{2.793638in}}%
\pgfpathlineto{\pgfqpoint{3.505642in}{2.785773in}}%
\pgfpathlineto{\pgfqpoint{3.530789in}{2.775640in}}%
\pgfpathlineto{\pgfqpoint{3.526821in}{2.765791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675908in}{2.765591in}}%
\pgfpathlineto{\pgfqpoint{3.625472in}{2.779273in}}%
\pgfpathlineto{\pgfqpoint{3.627816in}{2.767635in}}%
\pgfpathlineto{\pgfqpoint{3.580746in}{2.796907in}}%
\pgfpathlineto{\pgfqpoint{3.636156in}{2.798379in}}%
\pgfpathlineto{\pgfqpoint{3.628252in}{2.789521in}}%
\pgfpathlineto{\pgfqpoint{3.678688in}{2.775839in}}%
\pgfpathlineto{\pgfqpoint{3.675908in}{2.765591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824981in}{2.765468in}}%
\pgfpathlineto{\pgfqpoint{3.752809in}{2.776616in}}%
\pgfpathlineto{\pgfqpoint{3.756435in}{2.765312in}}%
\pgfpathlineto{\pgfqpoint{3.706397in}{2.789157in}}%
\pgfpathlineto{\pgfqpoint{3.761298in}{2.796793in}}%
\pgfpathlineto{\pgfqpoint{3.754430in}{2.787110in}}%
\pgfpathlineto{\pgfqpoint{3.826601in}{2.775962in}}%
\pgfpathlineto{\pgfqpoint{3.824981in}{2.765468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974096in}{2.765409in}}%
\pgfpathlineto{\pgfqpoint{3.889890in}{2.768398in}}%
\pgfpathlineto{\pgfqpoint{3.894819in}{2.757598in}}%
\pgfpathlineto{\pgfqpoint{3.842325in}{2.775398in}}%
\pgfpathlineto{\pgfqpoint{3.895949in}{2.789433in}}%
\pgfpathlineto{\pgfqpoint{3.890266in}{2.779009in}}%
\pgfpathlineto{\pgfqpoint{3.974472in}{2.776021in}}%
\pgfpathlineto{\pgfqpoint{3.974096in}{2.765409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123327in}{2.765435in}}%
\pgfpathlineto{\pgfqpoint{4.041962in}{2.756967in}}%
\pgfpathlineto{\pgfqpoint{4.048341in}{2.746955in}}%
\pgfpathlineto{\pgfqpoint{3.993886in}{2.757301in}}%
\pgfpathlineto{\pgfqpoint{4.045044in}{2.778639in}}%
\pgfpathlineto{\pgfqpoint{4.040862in}{2.767528in}}%
\pgfpathlineto{\pgfqpoint{4.122227in}{2.775996in}}%
\pgfpathlineto{\pgfqpoint{4.123327in}{2.765435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272780in}{2.765625in}}%
\pgfpathlineto{\pgfqpoint{4.211074in}{2.747324in}}%
\pgfpathlineto{\pgfqpoint{4.219183in}{2.738653in}}%
\pgfpathlineto{\pgfqpoint{4.163754in}{2.738827in}}%
\pgfpathlineto{\pgfqpoint{4.210125in}{2.769193in}}%
\pgfpathlineto{\pgfqpoint{4.208054in}{2.757504in}}%
\pgfpathlineto{\pgfqpoint{4.269760in}{2.775805in}}%
\pgfpathlineto{\pgfqpoint{4.272780in}{2.765625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422583in}{2.766217in}}%
\pgfpathlineto{\pgfqpoint{4.392730in}{2.747498in}}%
\pgfpathlineto{\pgfqpoint{4.402868in}{2.741322in}}%
\pgfpathlineto{\pgfqpoint{4.349427in}{2.726613in}}%
\pgfpathlineto{\pgfqpoint{4.385946in}{2.768311in}}%
\pgfpathlineto{\pgfqpoint{4.387089in}{2.756494in}}%
\pgfpathlineto{\pgfqpoint{4.416942in}{2.775213in}}%
\pgfpathlineto{\pgfqpoint{4.422583in}{2.766217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572320in}{2.767935in}}%
\pgfpathlineto{\pgfqpoint{4.569540in}{2.763871in}}%
\pgfpathlineto{\pgfqpoint{4.580448in}{2.762376in}}%
\pgfpathlineto{\pgfqpoint{4.540458in}{2.730075in}}%
\pgfpathlineto{\pgfqpoint{4.556064in}{2.779055in}}%
\pgfpathlineto{\pgfqpoint{4.561412in}{2.769431in}}%
\pgfpathlineto{\pgfqpoint{4.564192in}{2.773495in}}%
\pgfpathlineto{\pgfqpoint{4.572320in}{2.767935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716193in}{2.765435in}}%
\pgfpathlineto{\pgfqpoint{4.721043in}{2.767594in}}%
\pgfpathlineto{\pgfqpoint{4.721599in}{2.772874in}}%
\pgfpathlineto{\pgfqpoint{4.717305in}{2.775995in}}%
\pgfpathlineto{\pgfqpoint{4.712454in}{2.773837in}}%
\pgfpathlineto{\pgfqpoint{4.711898in}{2.768557in}}%
\pgfpathlineto{\pgfqpoint{4.716193in}{2.765435in}}%
\pgfpathlineto{\pgfqpoint{4.721043in}{2.767594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560807in}{2.919301in}}%
\pgfpathlineto{\pgfqpoint{0.560899in}{2.917439in}}%
\pgfpathlineto{\pgfqpoint{0.564529in}{2.919485in}}%
\pgfpathlineto{\pgfqpoint{0.559870in}{2.900596in}}%
\pgfpathlineto{\pgfqpoint{0.553362in}{2.918931in}}%
\pgfpathlineto{\pgfqpoint{0.557177in}{2.917255in}}%
\pgfpathlineto{\pgfqpoint{0.557084in}{2.919116in}}%
\pgfpathlineto{\pgfqpoint{0.560807in}{2.919301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712494in}{2.920829in}}%
\pgfpathlineto{\pgfqpoint{0.723093in}{2.887773in}}%
\pgfpathlineto{\pgfqpoint{0.731583in}{2.896071in}}%
\pgfpathlineto{\pgfqpoint{0.732625in}{2.840651in}}%
\pgfpathlineto{\pgfqpoint{0.701249in}{2.886345in}}%
\pgfpathlineto{\pgfqpoint{0.712981in}{2.884532in}}%
\pgfpathlineto{\pgfqpoint{0.702383in}{2.917587in}}%
\pgfpathlineto{\pgfqpoint{0.712494in}{2.920829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860192in}{2.922376in}}%
\pgfpathlineto{\pgfqpoint{0.894396in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{0.899750in}{2.886961in}}%
\pgfpathlineto{\pgfqpoint{0.918643in}{2.834851in}}%
\pgfpathlineto{\pgfqpoint{0.874186in}{2.867956in}}%
\pgfpathlineto{\pgfqpoint{0.885875in}{2.870031in}}%
\pgfpathlineto{\pgfqpoint{0.851671in}{2.916041in}}%
\pgfpathlineto{\pgfqpoint{0.860192in}{2.922376in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007274in}{2.923688in}}%
\pgfpathlineto{\pgfqpoint{1.060944in}{2.889541in}}%
\pgfpathlineto{\pgfqpoint{1.062164in}{2.901350in}}%
\pgfpathlineto{\pgfqpoint{1.098409in}{2.859413in}}%
\pgfpathlineto{\pgfqpoint{1.045065in}{2.874474in}}%
\pgfpathlineto{\pgfqpoint{1.055244in}{2.880583in}}%
\pgfpathlineto{\pgfqpoint{1.001575in}{2.914729in}}%
\pgfpathlineto{\pgfqpoint{1.007274in}{2.923688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154027in}{2.924400in}}%
\pgfpathlineto{\pgfqpoint{1.217190in}{2.910898in}}%
\pgfpathlineto{\pgfqpoint{1.214217in}{2.922392in}}%
\pgfpathlineto{\pgfqpoint{1.262806in}{2.895718in}}%
\pgfpathlineto{\pgfqpoint{1.207558in}{2.891241in}}%
\pgfpathlineto{\pgfqpoint{1.214970in}{2.900514in}}%
\pgfpathlineto{\pgfqpoint{1.151808in}{2.914016in}}%
\pgfpathlineto{\pgfqpoint{1.154027in}{2.924400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300850in}{2.924488in}}%
\pgfpathlineto{\pgfqpoint{1.362206in}{2.931004in}}%
\pgfpathlineto{\pgfqpoint{1.355805in}{2.941002in}}%
\pgfpathlineto{\pgfqpoint{1.410282in}{2.930771in}}%
\pgfpathlineto{\pgfqpoint{1.359170in}{2.909326in}}%
\pgfpathlineto{\pgfqpoint{1.363328in}{2.920445in}}%
\pgfpathlineto{\pgfqpoint{1.301971in}{2.913929in}}%
\pgfpathlineto{\pgfqpoint{1.300850in}{2.924488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447927in}{2.924136in}}%
\pgfpathlineto{\pgfqpoint{1.497689in}{2.944091in}}%
\pgfpathlineto{\pgfqpoint{1.488810in}{2.951970in}}%
\pgfpathlineto{\pgfqpoint{1.544015in}{2.956948in}}%
\pgfpathlineto{\pgfqpoint{1.500666in}{2.922404in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{2.934236in}}%
\pgfpathlineto{\pgfqpoint{1.451880in}{2.914280in}}%
\pgfpathlineto{\pgfqpoint{1.447927in}{2.924136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595263in}{2.923494in}}%
\pgfpathlineto{\pgfqpoint{1.627739in}{2.947242in}}%
\pgfpathlineto{\pgfqpoint{1.617186in}{2.952679in}}%
\pgfpathlineto{\pgfqpoint{1.669444in}{2.971160in}}%
\pgfpathlineto{\pgfqpoint{1.635989in}{2.926966in}}%
\pgfpathlineto{\pgfqpoint{1.634007in}{2.938671in}}%
\pgfpathlineto{\pgfqpoint{1.601530in}{2.914923in}}%
\pgfpathlineto{\pgfqpoint{1.595263in}{2.923494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742814in}{2.922610in}}%
\pgfpathlineto{\pgfqpoint{1.757677in}{2.940418in}}%
\pgfpathlineto{\pgfqpoint{1.746123in}{2.943146in}}%
\pgfpathlineto{\pgfqpoint{1.792372in}{2.973698in}}%
\pgfpathlineto{\pgfqpoint{1.770579in}{2.922733in}}%
\pgfpathlineto{\pgfqpoint{1.765829in}{2.933613in}}%
\pgfpathlineto{\pgfqpoint{1.750965in}{2.915806in}}%
\pgfpathlineto{\pgfqpoint{1.742814in}{2.922610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890602in}{2.921441in}}%
\pgfpathlineto{\pgfqpoint{1.892835in}{2.926221in}}%
\pgfpathlineto{\pgfqpoint{1.881041in}{2.925907in}}%
\pgfpathlineto{\pgfqpoint{1.917710in}{2.967012in}}%
\pgfpathlineto{\pgfqpoint{1.909723in}{2.912510in}}%
\pgfpathlineto{\pgfqpoint{1.902396in}{2.921756in}}%
\pgfpathlineto{\pgfqpoint{1.900163in}{2.916975in}}%
\pgfpathlineto{\pgfqpoint{1.890602in}{2.921441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040333in}{2.919700in}}%
\pgfpathlineto{\pgfqpoint{2.040825in}{2.923242in}}%
\pgfpathlineto{\pgfqpoint{2.033250in}{2.920684in}}%
\pgfpathlineto{\pgfqpoint{2.048795in}{2.954627in}}%
\pgfpathlineto{\pgfqpoint{2.054501in}{2.917732in}}%
\pgfpathlineto{\pgfqpoint{2.047909in}{2.922258in}}%
\pgfpathlineto{\pgfqpoint{2.047417in}{2.918716in}}%
\pgfpathlineto{\pgfqpoint{2.040333in}{2.919700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190259in}{2.918688in}}%
\pgfpathlineto{\pgfqpoint{2.189739in}{2.920797in}}%
\pgfpathlineto{\pgfqpoint{2.186042in}{2.917648in}}%
\pgfpathlineto{\pgfqpoint{2.187167in}{2.940297in}}%
\pgfpathlineto{\pgfqpoint{2.198695in}{2.920769in}}%
\pgfpathlineto{\pgfqpoint{2.193957in}{2.921837in}}%
\pgfpathlineto{\pgfqpoint{2.194477in}{2.919728in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{2.918688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340042in}{2.918389in}}%
\pgfpathlineto{\pgfqpoint{2.339222in}{2.919208in}}%
\pgfpathlineto{\pgfqpoint{2.338403in}{2.916750in}}%
\pgfpathlineto{\pgfqpoint{2.332667in}{2.927403in}}%
\pgfpathlineto{\pgfqpoint{2.343320in}{2.921667in}}%
\pgfpathlineto{\pgfqpoint{2.340861in}{2.920847in}}%
\pgfpathlineto{\pgfqpoint{2.341681in}{2.920028in}}%
\pgfpathlineto{\pgfqpoint{2.340042in}{2.918389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484079in}{2.918606in}}%
\pgfpathlineto{\pgfqpoint{2.487239in}{2.914339in}}%
\pgfpathlineto{\pgfqpoint{2.492513in}{2.914941in}}%
\pgfpathlineto{\pgfqpoint{2.494629in}{2.919811in}}%
\pgfpathlineto{\pgfqpoint{2.491470in}{2.924078in}}%
\pgfpathlineto{\pgfqpoint{2.486195in}{2.923475in}}%
\pgfpathlineto{\pgfqpoint{2.484079in}{2.918606in}}%
\pgfpathlineto{\pgfqpoint{2.487239in}{2.914339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637847in}{2.913899in}}%
\pgfpathlineto{\pgfqpoint{2.642445in}{2.916554in}}%
\pgfpathlineto{\pgfqpoint{2.642445in}{2.921863in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{2.924517in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{2.921863in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{2.916554in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{2.913899in}}%
\pgfpathlineto{\pgfqpoint{2.642445in}{2.916554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791615in}{2.918606in}}%
\pgfpathlineto{\pgfqpoint{2.789499in}{2.923475in}}%
\pgfpathlineto{\pgfqpoint{2.784225in}{2.924078in}}%
\pgfpathlineto{\pgfqpoint{2.781065in}{2.919811in}}%
\pgfpathlineto{\pgfqpoint{2.783181in}{2.914941in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{2.914339in}}%
\pgfpathlineto{\pgfqpoint{2.791615in}{2.918606in}}%
\pgfpathlineto{\pgfqpoint{2.789499in}{2.923475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934014in}{2.920028in}}%
\pgfpathlineto{\pgfqpoint{2.934833in}{2.920847in}}%
\pgfpathlineto{\pgfqpoint{2.932375in}{2.921667in}}%
\pgfpathlineto{\pgfqpoint{2.943028in}{2.927403in}}%
\pgfpathlineto{\pgfqpoint{2.937292in}{2.916750in}}%
\pgfpathlineto{\pgfqpoint{2.936472in}{2.919208in}}%
\pgfpathlineto{\pgfqpoint{2.935653in}{2.918389in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{2.920028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081217in}{2.919728in}}%
\pgfpathlineto{\pgfqpoint{3.081737in}{2.921837in}}%
\pgfpathlineto{\pgfqpoint{3.076999in}{2.920769in}}%
\pgfpathlineto{\pgfqpoint{3.088528in}{2.940297in}}%
\pgfpathlineto{\pgfqpoint{3.089653in}{2.917648in}}%
\pgfpathlineto{\pgfqpoint{3.085955in}{2.920797in}}%
\pgfpathlineto{\pgfqpoint{3.085435in}{2.918688in}}%
\pgfpathlineto{\pgfqpoint{3.081217in}{2.919728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228277in}{2.918716in}}%
\pgfpathlineto{\pgfqpoint{3.227785in}{2.922258in}}%
\pgfpathlineto{\pgfqpoint{3.221193in}{2.917732in}}%
\pgfpathlineto{\pgfqpoint{3.226899in}{2.954627in}}%
\pgfpathlineto{\pgfqpoint{3.242445in}{2.920684in}}%
\pgfpathlineto{\pgfqpoint{3.234869in}{2.923242in}}%
\pgfpathlineto{\pgfqpoint{3.235361in}{2.919700in}}%
\pgfpathlineto{\pgfqpoint{3.228277in}{2.918716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375532in}{2.916975in}}%
\pgfpathlineto{\pgfqpoint{3.373299in}{2.921756in}}%
\pgfpathlineto{\pgfqpoint{3.365971in}{2.912510in}}%
\pgfpathlineto{\pgfqpoint{3.357984in}{2.967012in}}%
\pgfpathlineto{\pgfqpoint{3.394653in}{2.925907in}}%
\pgfpathlineto{\pgfqpoint{3.382860in}{2.926221in}}%
\pgfpathlineto{\pgfqpoint{3.385092in}{2.921441in}}%
\pgfpathlineto{\pgfqpoint{3.375532in}{2.916975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524729in}{2.915806in}}%
\pgfpathlineto{\pgfqpoint{3.509865in}{2.933613in}}%
\pgfpathlineto{\pgfqpoint{3.505116in}{2.922733in}}%
\pgfpathlineto{\pgfqpoint{3.483322in}{2.973698in}}%
\pgfpathlineto{\pgfqpoint{3.529571in}{2.943146in}}%
\pgfpathlineto{\pgfqpoint{3.518017in}{2.940418in}}%
\pgfpathlineto{\pgfqpoint{3.532881in}{2.922610in}}%
\pgfpathlineto{\pgfqpoint{3.524729in}{2.915806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674164in}{2.914923in}}%
\pgfpathlineto{\pgfqpoint{3.641688in}{2.938671in}}%
\pgfpathlineto{\pgfqpoint{3.639706in}{2.926966in}}%
\pgfpathlineto{\pgfqpoint{3.606251in}{2.971160in}}%
\pgfpathlineto{\pgfqpoint{3.658508in}{2.952679in}}%
\pgfpathlineto{\pgfqpoint{3.647955in}{2.947242in}}%
\pgfpathlineto{\pgfqpoint{3.680432in}{2.923494in}}%
\pgfpathlineto{\pgfqpoint{3.674164in}{2.914923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823815in}{2.914280in}}%
\pgfpathlineto{\pgfqpoint{3.774053in}{2.934236in}}%
\pgfpathlineto{\pgfqpoint{3.775028in}{2.922404in}}%
\pgfpathlineto{\pgfqpoint{3.731679in}{2.956948in}}%
\pgfpathlineto{\pgfqpoint{3.786885in}{2.951970in}}%
\pgfpathlineto{\pgfqpoint{3.778005in}{2.944091in}}%
\pgfpathlineto{\pgfqpoint{3.827767in}{2.924136in}}%
\pgfpathlineto{\pgfqpoint{3.823815in}{2.914280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973723in}{2.913929in}}%
\pgfpathlineto{\pgfqpoint{3.912367in}{2.920445in}}%
\pgfpathlineto{\pgfqpoint{3.916525in}{2.909326in}}%
\pgfpathlineto{\pgfqpoint{3.865412in}{2.930771in}}%
\pgfpathlineto{\pgfqpoint{3.919889in}{2.941002in}}%
\pgfpathlineto{\pgfqpoint{3.913488in}{2.931004in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{2.924488in}}%
\pgfpathlineto{\pgfqpoint{3.973723in}{2.913929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123887in}{2.914016in}}%
\pgfpathlineto{\pgfqpoint{4.060725in}{2.900514in}}%
\pgfpathlineto{\pgfqpoint{4.068136in}{2.891241in}}%
\pgfpathlineto{\pgfqpoint{4.012888in}{2.895718in}}%
\pgfpathlineto{\pgfqpoint{4.061477in}{2.922392in}}%
\pgfpathlineto{\pgfqpoint{4.058505in}{2.910898in}}%
\pgfpathlineto{\pgfqpoint{4.121667in}{2.924400in}}%
\pgfpathlineto{\pgfqpoint{4.123887in}{2.914016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274120in}{2.914729in}}%
\pgfpathlineto{\pgfqpoint{4.220450in}{2.880583in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{2.874474in}}%
\pgfpathlineto{\pgfqpoint{4.177286in}{2.859413in}}%
\pgfpathlineto{\pgfqpoint{4.213530in}{2.901350in}}%
\pgfpathlineto{\pgfqpoint{4.214751in}{2.889541in}}%
\pgfpathlineto{\pgfqpoint{4.268420in}{2.923688in}}%
\pgfpathlineto{\pgfqpoint{4.274120in}{2.914729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424024in}{2.916041in}}%
\pgfpathlineto{\pgfqpoint{4.389820in}{2.870031in}}%
\pgfpathlineto{\pgfqpoint{4.401509in}{2.867956in}}%
\pgfpathlineto{\pgfqpoint{4.357052in}{2.834851in}}%
\pgfpathlineto{\pgfqpoint{4.375944in}{2.886961in}}%
\pgfpathlineto{\pgfqpoint{4.381298in}{2.876365in}}%
\pgfpathlineto{\pgfqpoint{4.415502in}{2.922376in}}%
\pgfpathlineto{\pgfqpoint{4.424024in}{2.916041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573312in}{2.917587in}}%
\pgfpathlineto{\pgfqpoint{4.562713in}{2.884532in}}%
\pgfpathlineto{\pgfqpoint{4.574446in}{2.886345in}}%
\pgfpathlineto{\pgfqpoint{4.543069in}{2.840651in}}%
\pgfpathlineto{\pgfqpoint{4.544112in}{2.896071in}}%
\pgfpathlineto{\pgfqpoint{4.552602in}{2.887773in}}%
\pgfpathlineto{\pgfqpoint{4.563200in}{2.920829in}}%
\pgfpathlineto{\pgfqpoint{4.573312in}{2.917587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718610in}{2.919116in}}%
\pgfpathlineto{\pgfqpoint{4.718518in}{2.917255in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{2.918931in}}%
\pgfpathlineto{\pgfqpoint{4.715825in}{2.900596in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{2.919485in}}%
\pgfpathlineto{\pgfqpoint{4.714795in}{2.917439in}}%
\pgfpathlineto{\pgfqpoint{4.714888in}{2.919301in}}%
\pgfpathlineto{\pgfqpoint{4.718610in}{2.919116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561619in}{3.067780in}}%
\pgfpathlineto{\pgfqpoint{0.561698in}{3.065107in}}%
\pgfpathlineto{\pgfqpoint{0.566966in}{3.067939in}}%
\pgfpathlineto{\pgfqpoint{0.559738in}{3.040967in}}%
\pgfpathlineto{\pgfqpoint{0.550925in}{3.067463in}}%
\pgfpathlineto{\pgfqpoint{0.556351in}{3.064949in}}%
\pgfpathlineto{\pgfqpoint{0.556272in}{3.067622in}}%
\pgfpathlineto{\pgfqpoint{0.561619in}{3.067780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712656in}{3.068685in}}%
\pgfpathlineto{\pgfqpoint{0.724761in}{3.004486in}}%
\pgfpathlineto{\pgfqpoint{0.734212in}{3.011670in}}%
\pgfpathlineto{\pgfqpoint{0.728397in}{2.956547in}}%
\pgfpathlineto{\pgfqpoint{0.702908in}{3.005768in}}%
\pgfpathlineto{\pgfqpoint{0.714327in}{3.002518in}}%
\pgfpathlineto{\pgfqpoint{0.702221in}{3.066717in}}%
\pgfpathlineto{\pgfqpoint{0.712656in}{3.068685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860808in}{3.069800in}}%
\pgfpathlineto{\pgfqpoint{0.892349in}{2.996535in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{3.005610in}}%
\pgfpathlineto{\pgfqpoint{0.906367in}{2.950547in}}%
\pgfpathlineto{\pgfqpoint{0.870744in}{2.993014in}}%
\pgfpathlineto{\pgfqpoint{0.882596in}{2.992336in}}%
\pgfpathlineto{\pgfqpoint{0.851055in}{3.065602in}}%
\pgfpathlineto{\pgfqpoint{0.860808in}{3.069800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008364in}{3.071260in}}%
\pgfpathlineto{\pgfqpoint{1.048680in}{3.026639in}}%
\pgfpathlineto{\pgfqpoint{1.052999in}{3.037697in}}%
\pgfpathlineto{\pgfqpoint{1.076774in}{2.987626in}}%
\pgfpathlineto{\pgfqpoint{1.029363in}{3.016342in}}%
\pgfpathlineto{\pgfqpoint{1.040801in}{3.019521in}}%
\pgfpathlineto{\pgfqpoint{1.000485in}{3.064142in}}%
\pgfpathlineto{\pgfqpoint{1.008364in}{3.071260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154636in}{3.072724in}}%
\pgfpathlineto{\pgfqpoint{1.189186in}{3.060903in}}%
\pgfpathlineto{\pgfqpoint{1.187600in}{3.072669in}}%
\pgfpathlineto{\pgfqpoint{1.232677in}{3.040412in}}%
\pgfpathlineto{\pgfqpoint{1.177288in}{3.042529in}}%
\pgfpathlineto{\pgfqpoint{1.185749in}{3.050857in}}%
\pgfpathlineto{\pgfqpoint{1.151199in}{3.062678in}}%
\pgfpathlineto{\pgfqpoint{1.154636in}{3.072724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299843in}{3.072774in}}%
\pgfpathlineto{\pgfqpoint{1.326801in}{3.081103in}}%
\pgfpathlineto{\pgfqpoint{1.318594in}{3.089681in}}%
\pgfpathlineto{\pgfqpoint{1.374021in}{3.090136in}}%
\pgfpathlineto{\pgfqpoint{1.327998in}{3.059246in}}%
\pgfpathlineto{\pgfqpoint{1.329936in}{3.070958in}}%
\pgfpathlineto{\pgfqpoint{1.302978in}{3.062629in}}%
\pgfpathlineto{\pgfqpoint{1.299843in}{3.072774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446032in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{1.468150in}{3.094902in}}%
\pgfpathlineto{\pgfqpoint{1.456774in}{3.098297in}}%
\pgfpathlineto{\pgfqpoint{1.504720in}{3.126111in}}%
\pgfpathlineto{\pgfqpoint{1.480002in}{3.076498in}}%
\pgfpathlineto{\pgfqpoint{1.475893in}{3.087636in}}%
\pgfpathlineto{\pgfqpoint{1.453775in}{3.064068in}}%
\pgfpathlineto{\pgfqpoint{1.446032in}{3.071334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593494in}{3.069739in}}%
\pgfpathlineto{\pgfqpoint{1.607005in}{3.102245in}}%
\pgfpathlineto{\pgfqpoint{1.595162in}{3.101417in}}%
\pgfpathlineto{\pgfqpoint{1.630247in}{3.144330in}}%
\pgfpathlineto{\pgfqpoint{1.624577in}{3.089191in}}%
\pgfpathlineto{\pgfqpoint{1.616810in}{3.098169in}}%
\pgfpathlineto{\pgfqpoint{1.603299in}{3.065663in}}%
\pgfpathlineto{\pgfqpoint{1.593494in}{3.069739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741616in}{3.068313in}}%
\pgfpathlineto{\pgfqpoint{1.745153in}{3.098785in}}%
\pgfpathlineto{\pgfqpoint{1.733993in}{3.094735in}}%
\pgfpathlineto{\pgfqpoint{1.755936in}{3.145637in}}%
\pgfpathlineto{\pgfqpoint{1.765636in}{3.091062in}}%
\pgfpathlineto{\pgfqpoint{1.755700in}{3.097561in}}%
\pgfpathlineto{\pgfqpoint{1.752163in}{3.067089in}}%
\pgfpathlineto{\pgfqpoint{1.741616in}{3.068313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890126in}{3.066954in}}%
\pgfpathlineto{\pgfqpoint{1.887443in}{3.085818in}}%
\pgfpathlineto{\pgfqpoint{1.877678in}{3.079066in}}%
\pgfpathlineto{\pgfqpoint{1.885971in}{3.133872in}}%
\pgfpathlineto{\pgfqpoint{1.909216in}{3.083552in}}%
\pgfpathlineto{\pgfqpoint{1.897956in}{3.087313in}}%
\pgfpathlineto{\pgfqpoint{1.900639in}{3.068449in}}%
\pgfpathlineto{\pgfqpoint{1.890126in}{3.066954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039217in}{3.065606in}}%
\pgfpathlineto{\pgfqpoint{2.037122in}{3.070265in}}%
\pgfpathlineto{\pgfqpoint{2.029899in}{3.061417in}}%
\pgfpathlineto{\pgfqpoint{2.022929in}{3.114288in}}%
\pgfpathlineto{\pgfqpoint{2.057851in}{3.073985in}}%
\pgfpathlineto{\pgfqpoint{2.046439in}{3.074455in}}%
\pgfpathlineto{\pgfqpoint{2.048534in}{3.069796in}}%
\pgfpathlineto{\pgfqpoint{2.039217in}{3.065606in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189904in}{3.065236in}}%
\pgfpathlineto{\pgfqpoint{2.187439in}{3.067701in}}%
\pgfpathlineto{\pgfqpoint{2.184974in}{3.060307in}}%
\pgfpathlineto{\pgfqpoint{2.167721in}{3.092349in}}%
\pgfpathlineto{\pgfqpoint{2.199763in}{3.075095in}}%
\pgfpathlineto{\pgfqpoint{2.192368in}{3.072631in}}%
\pgfpathlineto{\pgfqpoint{2.194833in}{3.070166in}}%
\pgfpathlineto{\pgfqpoint{2.189904in}{3.065236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340341in}{3.065592in}}%
\pgfpathlineto{\pgfqpoint{2.338232in}{3.066112in}}%
\pgfpathlineto{\pgfqpoint{2.339301in}{3.061374in}}%
\pgfpathlineto{\pgfqpoint{2.319772in}{3.072903in}}%
\pgfpathlineto{\pgfqpoint{2.342422in}{3.074028in}}%
\pgfpathlineto{\pgfqpoint{2.339273in}{3.070330in}}%
\pgfpathlineto{\pgfqpoint{2.341381in}{3.069810in}}%
\pgfpathlineto{\pgfqpoint{2.340341in}{3.065592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490156in}{3.066499in}}%
\pgfpathlineto{\pgfqpoint{2.488954in}{3.065697in}}%
\pgfpathlineto{\pgfqpoint{2.491760in}{3.064094in}}%
\pgfpathlineto{\pgfqpoint{2.477331in}{3.059681in}}%
\pgfpathlineto{\pgfqpoint{2.486948in}{3.071308in}}%
\pgfpathlineto{\pgfqpoint{2.487350in}{3.068101in}}%
\pgfpathlineto{\pgfqpoint{2.488552in}{3.068903in}}%
\pgfpathlineto{\pgfqpoint{2.490156in}{3.066499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639116in}{3.067701in}}%
\pgfpathlineto{\pgfqpoint{2.639116in}{3.066432in}}%
\pgfpathlineto{\pgfqpoint{2.641654in}{3.067701in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{3.055011in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{3.067701in}}%
\pgfpathlineto{\pgfqpoint{2.636578in}{3.066432in}}%
\pgfpathlineto{\pgfqpoint{2.636578in}{3.067701in}}%
\pgfpathlineto{\pgfqpoint{2.639116in}{3.067701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787142in}{3.068903in}}%
\pgfpathlineto{\pgfqpoint{2.788344in}{3.068101in}}%
\pgfpathlineto{\pgfqpoint{2.788746in}{3.071308in}}%
\pgfpathlineto{\pgfqpoint{2.798363in}{3.059681in}}%
\pgfpathlineto{\pgfqpoint{2.783934in}{3.064094in}}%
\pgfpathlineto{\pgfqpoint{2.786740in}{3.065697in}}%
\pgfpathlineto{\pgfqpoint{2.785538in}{3.066499in}}%
\pgfpathlineto{\pgfqpoint{2.787142in}{3.068903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934313in}{3.069810in}}%
\pgfpathlineto{\pgfqpoint{2.936422in}{3.070330in}}%
\pgfpathlineto{\pgfqpoint{2.933273in}{3.074028in}}%
\pgfpathlineto{\pgfqpoint{2.955922in}{3.072903in}}%
\pgfpathlineto{\pgfqpoint{2.936394in}{3.061374in}}%
\pgfpathlineto{\pgfqpoint{2.937462in}{3.066112in}}%
\pgfpathlineto{\pgfqpoint{2.935353in}{3.065592in}}%
\pgfpathlineto{\pgfqpoint{2.934313in}{3.069810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080861in}{3.070166in}}%
\pgfpathlineto{\pgfqpoint{3.083326in}{3.072631in}}%
\pgfpathlineto{\pgfqpoint{3.075932in}{3.075095in}}%
\pgfpathlineto{\pgfqpoint{3.107974in}{3.092349in}}%
\pgfpathlineto{\pgfqpoint{3.090720in}{3.060307in}}%
\pgfpathlineto{\pgfqpoint{3.088256in}{3.067701in}}%
\pgfpathlineto{\pgfqpoint{3.085791in}{3.065236in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{3.070166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227160in}{3.069796in}}%
\pgfpathlineto{\pgfqpoint{3.229255in}{3.074455in}}%
\pgfpathlineto{\pgfqpoint{3.217843in}{3.073985in}}%
\pgfpathlineto{\pgfqpoint{3.252766in}{3.114288in}}%
\pgfpathlineto{\pgfqpoint{3.245795in}{3.061417in}}%
\pgfpathlineto{\pgfqpoint{3.238572in}{3.070265in}}%
\pgfpathlineto{\pgfqpoint{3.236478in}{3.065606in}}%
\pgfpathlineto{\pgfqpoint{3.227160in}{3.069796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375056in}{3.068449in}}%
\pgfpathlineto{\pgfqpoint{3.377739in}{3.087313in}}%
\pgfpathlineto{\pgfqpoint{3.366479in}{3.083552in}}%
\pgfpathlineto{\pgfqpoint{3.389724in}{3.133872in}}%
\pgfpathlineto{\pgfqpoint{3.398016in}{3.079066in}}%
\pgfpathlineto{\pgfqpoint{3.388251in}{3.085818in}}%
\pgfpathlineto{\pgfqpoint{3.385568in}{3.066954in}}%
\pgfpathlineto{\pgfqpoint{3.375056in}{3.068449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523531in}{3.067089in}}%
\pgfpathlineto{\pgfqpoint{3.519994in}{3.097561in}}%
\pgfpathlineto{\pgfqpoint{3.510059in}{3.091062in}}%
\pgfpathlineto{\pgfqpoint{3.519759in}{3.145637in}}%
\pgfpathlineto{\pgfqpoint{3.541701in}{3.094735in}}%
\pgfpathlineto{\pgfqpoint{3.530542in}{3.098785in}}%
\pgfpathlineto{\pgfqpoint{3.534079in}{3.068313in}}%
\pgfpathlineto{\pgfqpoint{3.523531in}{3.067089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672395in}{3.065663in}}%
\pgfpathlineto{\pgfqpoint{3.658885in}{3.098169in}}%
\pgfpathlineto{\pgfqpoint{3.651117in}{3.089191in}}%
\pgfpathlineto{\pgfqpoint{3.645448in}{3.144330in}}%
\pgfpathlineto{\pgfqpoint{3.680533in}{3.101417in}}%
\pgfpathlineto{\pgfqpoint{3.668690in}{3.102245in}}%
\pgfpathlineto{\pgfqpoint{3.682201in}{3.069739in}}%
\pgfpathlineto{\pgfqpoint{3.672395in}{3.065663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821920in}{3.064068in}}%
\pgfpathlineto{\pgfqpoint{3.799802in}{3.087636in}}%
\pgfpathlineto{\pgfqpoint{3.795692in}{3.076498in}}%
\pgfpathlineto{\pgfqpoint{3.770975in}{3.126111in}}%
\pgfpathlineto{\pgfqpoint{3.818920in}{3.098297in}}%
\pgfpathlineto{\pgfqpoint{3.807545in}{3.094902in}}%
\pgfpathlineto{\pgfqpoint{3.829662in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{3.821920in}{3.064068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972717in}{3.062629in}}%
\pgfpathlineto{\pgfqpoint{3.945759in}{3.070958in}}%
\pgfpathlineto{\pgfqpoint{3.947697in}{3.059246in}}%
\pgfpathlineto{\pgfqpoint{3.901673in}{3.090136in}}%
\pgfpathlineto{\pgfqpoint{3.957100in}{3.089681in}}%
\pgfpathlineto{\pgfqpoint{3.948893in}{3.081103in}}%
\pgfpathlineto{\pgfqpoint{3.975851in}{3.072774in}}%
\pgfpathlineto{\pgfqpoint{3.972717in}{3.062629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124496in}{3.062678in}}%
\pgfpathlineto{\pgfqpoint{4.089946in}{3.050857in}}%
\pgfpathlineto{\pgfqpoint{4.098407in}{3.042529in}}%
\pgfpathlineto{\pgfqpoint{4.043018in}{3.040412in}}%
\pgfpathlineto{\pgfqpoint{4.088094in}{3.072669in}}%
\pgfpathlineto{\pgfqpoint{4.086509in}{3.060903in}}%
\pgfpathlineto{\pgfqpoint{4.121058in}{3.072724in}}%
\pgfpathlineto{\pgfqpoint{4.124496in}{3.062678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275209in}{3.064142in}}%
\pgfpathlineto{\pgfqpoint{4.234894in}{3.019521in}}%
\pgfpathlineto{\pgfqpoint{4.246332in}{3.016342in}}%
\pgfpathlineto{\pgfqpoint{4.198921in}{2.987626in}}%
\pgfpathlineto{\pgfqpoint{4.222695in}{3.037697in}}%
\pgfpathlineto{\pgfqpoint{4.227015in}{3.026639in}}%
\pgfpathlineto{\pgfqpoint{4.267331in}{3.071260in}}%
\pgfpathlineto{\pgfqpoint{4.275209in}{3.064142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424639in}{3.065602in}}%
\pgfpathlineto{\pgfqpoint{4.393098in}{2.992336in}}%
\pgfpathlineto{\pgfqpoint{4.404951in}{2.993014in}}%
\pgfpathlineto{\pgfqpoint{4.369328in}{2.950547in}}%
\pgfpathlineto{\pgfqpoint{4.375692in}{3.005610in}}%
\pgfpathlineto{\pgfqpoint{4.383345in}{2.996535in}}%
\pgfpathlineto{\pgfqpoint{4.414886in}{3.069800in}}%
\pgfpathlineto{\pgfqpoint{4.424639in}{3.065602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573473in}{3.066717in}}%
\pgfpathlineto{\pgfqpoint{4.561368in}{3.002518in}}%
\pgfpathlineto{\pgfqpoint{4.572786in}{3.005768in}}%
\pgfpathlineto{\pgfqpoint{4.547297in}{2.956547in}}%
\pgfpathlineto{\pgfqpoint{4.541483in}{3.011670in}}%
\pgfpathlineto{\pgfqpoint{4.550933in}{3.004486in}}%
\pgfpathlineto{\pgfqpoint{4.563039in}{3.068685in}}%
\pgfpathlineto{\pgfqpoint{4.573473in}{3.066717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719422in}{3.067622in}}%
\pgfpathlineto{\pgfqpoint{4.719343in}{3.064949in}}%
\pgfpathlineto{\pgfqpoint{4.724769in}{3.067463in}}%
\pgfpathlineto{\pgfqpoint{4.715957in}{3.040967in}}%
\pgfpathlineto{\pgfqpoint{4.708729in}{3.067939in}}%
\pgfpathlineto{\pgfqpoint{4.713996in}{3.065107in}}%
\pgfpathlineto{\pgfqpoint{4.714075in}{3.067780in}}%
\pgfpathlineto{\pgfqpoint{4.719422in}{3.067622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562294in}{3.216256in}}%
\pgfpathlineto{\pgfqpoint{0.562355in}{3.212907in}}%
\pgfpathlineto{\pgfqpoint{0.568991in}{3.216379in}}%
\pgfpathlineto{\pgfqpoint{0.559561in}{3.182711in}}%
\pgfpathlineto{\pgfqpoint{0.548901in}{3.216010in}}%
\pgfpathlineto{\pgfqpoint{0.555659in}{3.212784in}}%
\pgfpathlineto{\pgfqpoint{0.555597in}{3.216133in}}%
\pgfpathlineto{\pgfqpoint{0.562294in}{3.216256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712714in}{3.216788in}}%
\pgfpathlineto{\pgfqpoint{0.722682in}{3.128173in}}%
\pgfpathlineto{\pgfqpoint{0.732641in}{3.134636in}}%
\pgfpathlineto{\pgfqpoint{0.722748in}{3.080097in}}%
\pgfpathlineto{\pgfqpoint{0.700985in}{3.131075in}}%
\pgfpathlineto{\pgfqpoint{0.712131in}{3.126986in}}%
\pgfpathlineto{\pgfqpoint{0.702163in}{3.215601in}}%
\pgfpathlineto{\pgfqpoint{0.712714in}{3.216788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861088in}{3.217459in}}%
\pgfpathlineto{\pgfqpoint{0.883888in}{3.124495in}}%
\pgfpathlineto{\pgfqpoint{0.892936in}{3.132180in}}%
\pgfpathlineto{\pgfqpoint{0.890113in}{3.076823in}}%
\pgfpathlineto{\pgfqpoint{0.861998in}{3.124593in}}%
\pgfpathlineto{\pgfqpoint{0.873575in}{3.121965in}}%
\pgfpathlineto{\pgfqpoint{0.850775in}{3.214929in}}%
\pgfpathlineto{\pgfqpoint{0.861088in}{3.217459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009191in}{3.218532in}}%
\pgfpathlineto{\pgfqpoint{1.032183in}{3.171663in}}%
\pgfpathlineto{\pgfqpoint{1.039378in}{3.181106in}}%
\pgfpathlineto{\pgfqpoint{1.048461in}{3.126426in}}%
\pgfpathlineto{\pgfqpoint{1.010779in}{3.167077in}}%
\pgfpathlineto{\pgfqpoint{1.022650in}{3.166987in}}%
\pgfpathlineto{\pgfqpoint{0.999658in}{3.213856in}}%
\pgfpathlineto{\pgfqpoint{1.009191in}{3.218532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155185in}{3.220282in}}%
\pgfpathlineto{\pgfqpoint{1.159273in}{3.218015in}}%
\pgfpathlineto{\pgfqpoint{1.159720in}{3.228458in}}%
\pgfpathlineto{\pgfqpoint{1.193797in}{3.193520in}}%
\pgfpathlineto{\pgfqpoint{1.146115in}{3.203930in}}%
\pgfpathlineto{\pgfqpoint{1.154738in}{3.209839in}}%
\pgfpathlineto{\pgfqpoint{1.150650in}{3.212106in}}%
\pgfpathlineto{\pgfqpoint{1.155185in}{3.220282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297581in}{3.218851in}}%
\pgfpathlineto{\pgfqpoint{1.300238in}{3.222681in}}%
\pgfpathlineto{\pgfqpoint{1.289922in}{3.224166in}}%
\pgfpathlineto{\pgfqpoint{1.327982in}{3.254489in}}%
\pgfpathlineto{\pgfqpoint{1.312899in}{3.208223in}}%
\pgfpathlineto{\pgfqpoint{1.307897in}{3.217366in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{3.213537in}}%
\pgfpathlineto{\pgfqpoint{1.297581in}{3.218851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444608in}{3.216578in}}%
\pgfpathlineto{\pgfqpoint{1.446974in}{3.249227in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{3.244699in}}%
\pgfpathlineto{\pgfqpoint{1.455723in}{3.296501in}}%
\pgfpathlineto{\pgfqpoint{1.467772in}{3.242397in}}%
\pgfpathlineto{\pgfqpoint{1.457565in}{3.248460in}}%
\pgfpathlineto{\pgfqpoint{1.455199in}{3.215810in}}%
\pgfpathlineto{\pgfqpoint{1.444608in}{3.216578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593156in}{3.215344in}}%
\pgfpathlineto{\pgfqpoint{1.584725in}{3.267342in}}%
\pgfpathlineto{\pgfqpoint{1.575093in}{3.260402in}}%
\pgfpathlineto{\pgfqpoint{1.582319in}{3.315359in}}%
\pgfpathlineto{\pgfqpoint{1.606538in}{3.265500in}}%
\pgfpathlineto{\pgfqpoint{1.595207in}{3.269042in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{3.217044in}}%
\pgfpathlineto{\pgfqpoint{1.593156in}{3.215344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741891in}{3.214405in}}%
\pgfpathlineto{\pgfqpoint{1.723391in}{3.266105in}}%
\pgfpathlineto{\pgfqpoint{1.715182in}{3.257528in}}%
\pgfpathlineto{\pgfqpoint{1.712290in}{3.312882in}}%
\pgfpathlineto{\pgfqpoint{1.745174in}{3.268261in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{3.269682in}}%
\pgfpathlineto{\pgfqpoint{1.751888in}{3.217983in}}%
\pgfpathlineto{\pgfqpoint{1.741891in}{3.214405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890822in}{3.213475in}}%
\pgfpathlineto{\pgfqpoint{1.868647in}{3.250668in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{3.240671in}}%
\pgfpathlineto{\pgfqpoint{1.848738in}{3.294429in}}%
\pgfpathlineto{\pgfqpoint{1.889607in}{3.256983in}}%
\pgfpathlineto{\pgfqpoint{1.877768in}{3.256106in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{3.218913in}}%
\pgfpathlineto{\pgfqpoint{1.890822in}{3.213475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040121in}{3.212440in}}%
\pgfpathlineto{\pgfqpoint{2.023231in}{3.229330in}}%
\pgfpathlineto{\pgfqpoint{2.019477in}{3.218068in}}%
\pgfpathlineto{\pgfqpoint{1.993198in}{3.266872in}}%
\pgfpathlineto{\pgfqpoint{2.042002in}{3.240593in}}%
\pgfpathlineto{\pgfqpoint{2.030739in}{3.236838in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{3.219948in}}%
\pgfpathlineto{\pgfqpoint{2.040121in}{3.212440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190274in}{3.211535in}}%
\pgfpathlineto{\pgfqpoint{2.185615in}{3.213630in}}%
\pgfpathlineto{\pgfqpoint{2.186084in}{3.202218in}}%
\pgfpathlineto{\pgfqpoint{2.145781in}{3.237141in}}%
\pgfpathlineto{\pgfqpoint{2.198652in}{3.230170in}}%
\pgfpathlineto{\pgfqpoint{2.189804in}{3.222947in}}%
\pgfpathlineto{\pgfqpoint{2.194463in}{3.220853in}}%
\pgfpathlineto{\pgfqpoint{2.190274in}{3.211535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341353in}{3.212652in}}%
\pgfpathlineto{\pgfqpoint{2.337811in}{3.212160in}}%
\pgfpathlineto{\pgfqpoint{2.342337in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{2.305442in}{3.211274in}}%
\pgfpathlineto{\pgfqpoint{2.339385in}{3.226820in}}%
\pgfpathlineto{\pgfqpoint{2.336827in}{3.219244in}}%
\pgfpathlineto{\pgfqpoint{2.340369in}{3.219736in}}%
\pgfpathlineto{\pgfqpoint{2.341353in}{3.212652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491588in}{3.214287in}}%
\pgfpathlineto{\pgfqpoint{2.489681in}{3.212053in}}%
\pgfpathlineto{\pgfqpoint{2.496055in}{3.210473in}}%
\pgfpathlineto{\pgfqpoint{2.470282in}{3.193859in}}%
\pgfpathlineto{\pgfqpoint{2.482654in}{3.221916in}}%
\pgfpathlineto{\pgfqpoint{2.485214in}{3.215868in}}%
\pgfpathlineto{\pgfqpoint{2.487121in}{3.218101in}}%
\pgfpathlineto{\pgfqpoint{2.491588in}{3.214287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640693in}{3.216194in}}%
\pgfpathlineto{\pgfqpoint{2.640693in}{3.213348in}}%
\pgfpathlineto{\pgfqpoint{2.646385in}{3.216194in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{3.187734in}}%
\pgfpathlineto{\pgfqpoint{2.629309in}{3.216194in}}%
\pgfpathlineto{\pgfqpoint{2.635001in}{3.213348in}}%
\pgfpathlineto{\pgfqpoint{2.635001in}{3.216194in}}%
\pgfpathlineto{\pgfqpoint{2.640693in}{3.216194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788574in}{3.218101in}}%
\pgfpathlineto{\pgfqpoint{2.790481in}{3.215868in}}%
\pgfpathlineto{\pgfqpoint{2.793041in}{3.221916in}}%
\pgfpathlineto{\pgfqpoint{2.805412in}{3.193859in}}%
\pgfpathlineto{\pgfqpoint{2.779640in}{3.210473in}}%
\pgfpathlineto{\pgfqpoint{2.786014in}{3.212053in}}%
\pgfpathlineto{\pgfqpoint{2.784107in}{3.214287in}}%
\pgfpathlineto{\pgfqpoint{2.788574in}{3.218101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935325in}{3.219736in}}%
\pgfpathlineto{\pgfqpoint{2.938867in}{3.219244in}}%
\pgfpathlineto{\pgfqpoint{2.936309in}{3.226820in}}%
\pgfpathlineto{\pgfqpoint{2.970252in}{3.211274in}}%
\pgfpathlineto{\pgfqpoint{2.933357in}{3.205568in}}%
\pgfpathlineto{\pgfqpoint{2.937883in}{3.212160in}}%
\pgfpathlineto{\pgfqpoint{2.934341in}{3.212652in}}%
\pgfpathlineto{\pgfqpoint{2.935325in}{3.219736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081231in}{3.220853in}}%
\pgfpathlineto{\pgfqpoint{3.085890in}{3.222947in}}%
\pgfpathlineto{\pgfqpoint{3.077042in}{3.230170in}}%
\pgfpathlineto{\pgfqpoint{3.129913in}{3.237141in}}%
\pgfpathlineto{\pgfqpoint{3.089610in}{3.202218in}}%
\pgfpathlineto{\pgfqpoint{3.090080in}{3.213630in}}%
\pgfpathlineto{\pgfqpoint{3.085421in}{3.211535in}}%
\pgfpathlineto{\pgfqpoint{3.081231in}{3.220853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228065in}{3.219948in}}%
\pgfpathlineto{\pgfqpoint{3.244955in}{3.236838in}}%
\pgfpathlineto{\pgfqpoint{3.233693in}{3.240593in}}%
\pgfpathlineto{\pgfqpoint{3.282497in}{3.266872in}}%
\pgfpathlineto{\pgfqpoint{3.256218in}{3.218068in}}%
\pgfpathlineto{\pgfqpoint{3.252463in}{3.229330in}}%
\pgfpathlineto{\pgfqpoint{3.235573in}{3.212440in}}%
\pgfpathlineto{\pgfqpoint{3.228065in}{3.219948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375752in}{3.218913in}}%
\pgfpathlineto{\pgfqpoint{3.397927in}{3.256106in}}%
\pgfpathlineto{\pgfqpoint{3.386088in}{3.256983in}}%
\pgfpathlineto{\pgfqpoint{3.426956in}{3.294429in}}%
\pgfpathlineto{\pgfqpoint{3.413449in}{3.240671in}}%
\pgfpathlineto{\pgfqpoint{3.407047in}{3.250668in}}%
\pgfpathlineto{\pgfqpoint{3.384872in}{3.213475in}}%
\pgfpathlineto{\pgfqpoint{3.375752in}{3.218913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523806in}{3.217983in}}%
\pgfpathlineto{\pgfqpoint{3.542306in}{3.269682in}}%
\pgfpathlineto{\pgfqpoint{3.530520in}{3.268261in}}%
\pgfpathlineto{\pgfqpoint{3.563404in}{3.312882in}}%
\pgfpathlineto{\pgfqpoint{3.560513in}{3.257528in}}%
\pgfpathlineto{\pgfqpoint{3.552304in}{3.266105in}}%
\pgfpathlineto{\pgfqpoint{3.533804in}{3.214405in}}%
\pgfpathlineto{\pgfqpoint{3.523806in}{3.217983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672057in}{3.217044in}}%
\pgfpathlineto{\pgfqpoint{3.680488in}{3.269042in}}%
\pgfpathlineto{\pgfqpoint{3.669157in}{3.265500in}}%
\pgfpathlineto{\pgfqpoint{3.693376in}{3.315359in}}%
\pgfpathlineto{\pgfqpoint{3.700601in}{3.260402in}}%
\pgfpathlineto{\pgfqpoint{3.690969in}{3.267342in}}%
\pgfpathlineto{\pgfqpoint{3.682539in}{3.215344in}}%
\pgfpathlineto{\pgfqpoint{3.672057in}{3.217044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820496in}{3.215810in}}%
\pgfpathlineto{\pgfqpoint{3.818130in}{3.248460in}}%
\pgfpathlineto{\pgfqpoint{3.807923in}{3.242397in}}%
\pgfpathlineto{\pgfqpoint{3.819971in}{3.296501in}}%
\pgfpathlineto{\pgfqpoint{3.839695in}{3.244699in}}%
\pgfpathlineto{\pgfqpoint{3.828720in}{3.249227in}}%
\pgfpathlineto{\pgfqpoint{3.831086in}{3.216578in}}%
\pgfpathlineto{\pgfqpoint{3.820496in}{3.215810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970455in}{3.213537in}}%
\pgfpathlineto{\pgfqpoint{3.967797in}{3.217366in}}%
\pgfpathlineto{\pgfqpoint{3.962796in}{3.208223in}}%
\pgfpathlineto{\pgfqpoint{3.947712in}{3.254489in}}%
\pgfpathlineto{\pgfqpoint{3.985772in}{3.224166in}}%
\pgfpathlineto{\pgfqpoint{3.975456in}{3.222681in}}%
\pgfpathlineto{\pgfqpoint{3.978113in}{3.218851in}}%
\pgfpathlineto{\pgfqpoint{3.970455in}{3.213537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125044in}{3.212106in}}%
\pgfpathlineto{\pgfqpoint{4.120956in}{3.209839in}}%
\pgfpathlineto{\pgfqpoint{4.129579in}{3.203930in}}%
\pgfpathlineto{\pgfqpoint{4.081898in}{3.193520in}}%
\pgfpathlineto{\pgfqpoint{4.115975in}{3.228458in}}%
\pgfpathlineto{\pgfqpoint{4.116422in}{3.218015in}}%
\pgfpathlineto{\pgfqpoint{4.120510in}{3.220282in}}%
\pgfpathlineto{\pgfqpoint{4.125044in}{3.212106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276036in}{3.213856in}}%
\pgfpathlineto{\pgfqpoint{4.253044in}{3.166987in}}%
\pgfpathlineto{\pgfqpoint{4.264916in}{3.167077in}}%
\pgfpathlineto{\pgfqpoint{4.227233in}{3.126426in}}%
\pgfpathlineto{\pgfqpoint{4.236316in}{3.181106in}}%
\pgfpathlineto{\pgfqpoint{4.243511in}{3.171663in}}%
\pgfpathlineto{\pgfqpoint{4.266503in}{3.218532in}}%
\pgfpathlineto{\pgfqpoint{4.276036in}{3.213856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424919in}{3.214929in}}%
\pgfpathlineto{\pgfqpoint{4.402119in}{3.121965in}}%
\pgfpathlineto{\pgfqpoint{4.413696in}{3.124593in}}%
\pgfpathlineto{\pgfqpoint{4.385581in}{3.076823in}}%
\pgfpathlineto{\pgfqpoint{4.382758in}{3.132180in}}%
\pgfpathlineto{\pgfqpoint{4.391806in}{3.124495in}}%
\pgfpathlineto{\pgfqpoint{4.414607in}{3.217459in}}%
\pgfpathlineto{\pgfqpoint{4.424919in}{3.214929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573532in}{3.215601in}}%
\pgfpathlineto{\pgfqpoint{4.563564in}{3.126986in}}%
\pgfpathlineto{\pgfqpoint{4.574709in}{3.131075in}}%
\pgfpathlineto{\pgfqpoint{4.552947in}{3.080097in}}%
\pgfpathlineto{\pgfqpoint{4.543054in}{3.134636in}}%
\pgfpathlineto{\pgfqpoint{4.553012in}{3.128173in}}%
\pgfpathlineto{\pgfqpoint{4.562980in}{3.216788in}}%
\pgfpathlineto{\pgfqpoint{4.573532in}{3.215601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720097in}{3.216133in}}%
\pgfpathlineto{\pgfqpoint{4.720036in}{3.212784in}}%
\pgfpathlineto{\pgfqpoint{4.726794in}{3.216010in}}%
\pgfpathlineto{\pgfqpoint{4.716134in}{3.182711in}}%
\pgfpathlineto{\pgfqpoint{4.706704in}{3.216379in}}%
\pgfpathlineto{\pgfqpoint{4.713339in}{3.212907in}}%
\pgfpathlineto{\pgfqpoint{4.713400in}{3.216256in}}%
\pgfpathlineto{\pgfqpoint{4.720097in}{3.216133in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562794in}{3.364727in}}%
\pgfpathlineto{\pgfqpoint{0.562834in}{3.360878in}}%
\pgfpathlineto{\pgfqpoint{0.570492in}{3.364807in}}%
\pgfpathlineto{\pgfqpoint{0.559345in}{3.326199in}}%
\pgfpathlineto{\pgfqpoint{0.547399in}{3.364567in}}%
\pgfpathlineto{\pgfqpoint{0.555137in}{3.360798in}}%
\pgfpathlineto{\pgfqpoint{0.555097in}{3.364647in}}%
\pgfpathlineto{\pgfqpoint{0.562794in}{3.364727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712739in}{3.364985in}}%
\pgfpathlineto{\pgfqpoint{0.718579in}{3.261233in}}%
\pgfpathlineto{\pgfqpoint{0.728882in}{3.267130in}}%
\pgfpathlineto{\pgfqpoint{0.715963in}{3.213227in}}%
\pgfpathlineto{\pgfqpoint{0.697077in}{3.265340in}}%
\pgfpathlineto{\pgfqpoint{0.707977in}{3.260636in}}%
\pgfpathlineto{\pgfqpoint{0.702138in}{3.364389in}}%
\pgfpathlineto{\pgfqpoint{0.712739in}{3.364985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861214in}{3.365218in}}%
\pgfpathlineto{\pgfqpoint{0.871377in}{3.264113in}}%
\pgfpathlineto{\pgfqpoint{0.881411in}{3.270458in}}%
\pgfpathlineto{\pgfqpoint{0.870874in}{3.216039in}}%
\pgfpathlineto{\pgfqpoint{0.849716in}{3.267272in}}%
\pgfpathlineto{\pgfqpoint{0.860812in}{3.263051in}}%
\pgfpathlineto{\pgfqpoint{0.850649in}{3.364156in}}%
\pgfpathlineto{\pgfqpoint{0.861214in}{3.365218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009691in}{3.365361in}}%
\pgfpathlineto{\pgfqpoint{1.014757in}{3.325786in}}%
\pgfpathlineto{\pgfqpoint{1.024615in}{3.332400in}}%
\pgfpathlineto{\pgfqpoint{1.015558in}{3.277716in}}%
\pgfpathlineto{\pgfqpoint{0.993018in}{3.328355in}}%
\pgfpathlineto{\pgfqpoint{1.004224in}{3.324437in}}%
\pgfpathlineto{\pgfqpoint{0.999158in}{3.364013in}}%
\pgfpathlineto{\pgfqpoint{1.009691in}{3.365361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151040in}{3.359721in}}%
\pgfpathlineto{\pgfqpoint{1.156279in}{3.360578in}}%
\pgfpathlineto{\pgfqpoint{1.158157in}{3.365544in}}%
\pgfpathlineto{\pgfqpoint{1.154795in}{3.369653in}}%
\pgfpathlineto{\pgfqpoint{1.149556in}{3.368796in}}%
\pgfpathlineto{\pgfqpoint{1.147678in}{3.363830in}}%
\pgfpathlineto{\pgfqpoint{1.151040in}{3.359721in}}%
\pgfpathlineto{\pgfqpoint{1.156279in}{3.360578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296504in}{3.362658in}}%
\pgfpathlineto{\pgfqpoint{1.290384in}{3.377459in}}%
\pgfpathlineto{\pgfqpoint{1.282600in}{3.368495in}}%
\pgfpathlineto{\pgfqpoint{1.277031in}{3.423644in}}%
\pgfpathlineto{\pgfqpoint{1.312038in}{3.380668in}}%
\pgfpathlineto{\pgfqpoint{1.300196in}{3.381517in}}%
\pgfpathlineto{\pgfqpoint{1.306317in}{3.366716in}}%
\pgfpathlineto{\pgfqpoint{1.296504in}{3.362658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445075in}{3.362479in}}%
\pgfpathlineto{\pgfqpoint{1.418142in}{3.421384in}}%
\pgfpathlineto{\pgfqpoint{1.410693in}{3.412140in}}%
\pgfpathlineto{\pgfqpoint{1.403101in}{3.467047in}}%
\pgfpathlineto{\pgfqpoint{1.439663in}{3.425386in}}%
\pgfpathlineto{\pgfqpoint{1.427799in}{3.425799in}}%
\pgfpathlineto{\pgfqpoint{1.454732in}{3.366895in}}%
\pgfpathlineto{\pgfqpoint{1.445075in}{3.362479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593761in}{3.362099in}}%
\pgfpathlineto{\pgfqpoint{1.551187in}{3.438360in}}%
\pgfpathlineto{\pgfqpoint{1.544503in}{3.428549in}}%
\pgfpathlineto{\pgfqpoint{1.532531in}{3.482670in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{3.444077in}}%
\pgfpathlineto{\pgfqpoint{1.560458in}{3.443536in}}%
\pgfpathlineto{\pgfqpoint{1.603032in}{3.367275in}}%
\pgfpathlineto{\pgfqpoint{1.593761in}{3.362099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742577in}{3.361590in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{3.431849in}}%
\pgfpathlineto{\pgfqpoint{1.686595in}{3.421343in}}%
\pgfpathlineto{\pgfqpoint{1.668564in}{3.473758in}}%
\pgfpathlineto{\pgfqpoint{1.712470in}{3.439924in}}%
\pgfpathlineto{\pgfqpoint{1.700748in}{3.438043in}}%
\pgfpathlineto{\pgfqpoint{1.751202in}{3.367784in}}%
\pgfpathlineto{\pgfqpoint{1.742577in}{3.361590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891628in}{3.360933in}}%
\pgfpathlineto{\pgfqpoint{1.842877in}{3.409684in}}%
\pgfpathlineto{\pgfqpoint{1.839123in}{3.398422in}}%
\pgfpathlineto{\pgfqpoint{1.812844in}{3.447226in}}%
\pgfpathlineto{\pgfqpoint{1.861648in}{3.420947in}}%
\pgfpathlineto{\pgfqpoint{1.850385in}{3.417193in}}%
\pgfpathlineto{\pgfqpoint{1.899137in}{3.368441in}}%
\pgfpathlineto{\pgfqpoint{1.891628in}{3.360933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041157in}{3.360127in}}%
\pgfpathlineto{\pgfqpoint{2.003963in}{3.382302in}}%
\pgfpathlineto{\pgfqpoint{2.003086in}{3.370463in}}%
\pgfpathlineto{\pgfqpoint{1.965641in}{3.411331in}}%
\pgfpathlineto{\pgfqpoint{2.019399in}{3.397824in}}%
\pgfpathlineto{\pgfqpoint{2.009401in}{3.391422in}}%
\pgfpathlineto{\pgfqpoint{2.046594in}{3.369247in}}%
\pgfpathlineto{\pgfqpoint{2.041157in}{3.360127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191621in}{3.359431in}}%
\pgfpathlineto{\pgfqpoint{2.172756in}{3.362114in}}%
\pgfpathlineto{\pgfqpoint{2.176518in}{3.350854in}}%
\pgfpathlineto{\pgfqpoint{2.126198in}{3.374099in}}%
\pgfpathlineto{\pgfqpoint{2.181003in}{3.382391in}}%
\pgfpathlineto{\pgfqpoint{2.174252in}{3.372626in}}%
\pgfpathlineto{\pgfqpoint{2.193116in}{3.369943in}}%
\pgfpathlineto{\pgfqpoint{2.191621in}{3.359431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343094in}{3.359907in}}%
\pgfpathlineto{\pgfqpoint{2.338314in}{3.357674in}}%
\pgfpathlineto{\pgfqpoint{2.347560in}{3.350346in}}%
\pgfpathlineto{\pgfqpoint{2.293058in}{3.342359in}}%
\pgfpathlineto{\pgfqpoint{2.334163in}{3.379028in}}%
\pgfpathlineto{\pgfqpoint{2.333848in}{3.367235in}}%
\pgfpathlineto{\pgfqpoint{2.338628in}{3.369467in}}%
\pgfpathlineto{\pgfqpoint{2.343094in}{3.359907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493701in}{3.362184in}}%
\pgfpathlineto{\pgfqpoint{2.491198in}{3.357838in}}%
\pgfpathlineto{\pgfqpoint{2.502393in}{3.357178in}}%
\pgfpathlineto{\pgfqpoint{2.464323in}{3.321223in}}%
\pgfpathlineto{\pgfqpoint{2.476315in}{3.372196in}}%
\pgfpathlineto{\pgfqpoint{2.482505in}{3.362844in}}%
\pgfpathlineto{\pgfqpoint{2.485008in}{3.367190in}}%
\pgfpathlineto{\pgfqpoint{2.493701in}{3.362184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642933in}{3.364687in}}%
\pgfpathlineto{\pgfqpoint{2.642933in}{3.359601in}}%
\pgfpathlineto{\pgfqpoint{2.653105in}{3.364687in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{3.313826in}}%
\pgfpathlineto{\pgfqpoint{2.622589in}{3.364687in}}%
\pgfpathlineto{\pgfqpoint{2.632761in}{3.359601in}}%
\pgfpathlineto{\pgfqpoint{2.632761in}{3.364687in}}%
\pgfpathlineto{\pgfqpoint{2.642933in}{3.364687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790687in}{3.367190in}}%
\pgfpathlineto{\pgfqpoint{2.793190in}{3.362844in}}%
\pgfpathlineto{\pgfqpoint{2.799379in}{3.372196in}}%
\pgfpathlineto{\pgfqpoint{2.811371in}{3.321223in}}%
\pgfpathlineto{\pgfqpoint{2.773301in}{3.357178in}}%
\pgfpathlineto{\pgfqpoint{2.784497in}{3.357838in}}%
\pgfpathlineto{\pgfqpoint{2.781994in}{3.362184in}}%
\pgfpathlineto{\pgfqpoint{2.790687in}{3.367190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937066in}{3.369467in}}%
\pgfpathlineto{\pgfqpoint{2.941846in}{3.367235in}}%
\pgfpathlineto{\pgfqpoint{2.941532in}{3.379028in}}%
\pgfpathlineto{\pgfqpoint{2.982637in}{3.342359in}}%
\pgfpathlineto{\pgfqpoint{2.928135in}{3.350346in}}%
\pgfpathlineto{\pgfqpoint{2.937381in}{3.357674in}}%
\pgfpathlineto{\pgfqpoint{2.932600in}{3.359907in}}%
\pgfpathlineto{\pgfqpoint{2.937066in}{3.369467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082579in}{3.369943in}}%
\pgfpathlineto{\pgfqpoint{3.101443in}{3.372626in}}%
\pgfpathlineto{\pgfqpoint{3.094691in}{3.382391in}}%
\pgfpathlineto{\pgfqpoint{3.149497in}{3.374099in}}%
\pgfpathlineto{\pgfqpoint{3.099177in}{3.350854in}}%
\pgfpathlineto{\pgfqpoint{3.102938in}{3.362114in}}%
\pgfpathlineto{\pgfqpoint{3.084074in}{3.359431in}}%
\pgfpathlineto{\pgfqpoint{3.082579in}{3.369943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229100in}{3.369247in}}%
\pgfpathlineto{\pgfqpoint{3.266293in}{3.391422in}}%
\pgfpathlineto{\pgfqpoint{3.256296in}{3.397824in}}%
\pgfpathlineto{\pgfqpoint{3.310054in}{3.411331in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{3.370463in}}%
\pgfpathlineto{\pgfqpoint{3.271731in}{3.382302in}}%
\pgfpathlineto{\pgfqpoint{3.234538in}{3.360127in}}%
\pgfpathlineto{\pgfqpoint{3.229100in}{3.369247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376558in}{3.368441in}}%
\pgfpathlineto{\pgfqpoint{3.425309in}{3.417193in}}%
\pgfpathlineto{\pgfqpoint{3.414047in}{3.420947in}}%
\pgfpathlineto{\pgfqpoint{3.462851in}{3.447226in}}%
\pgfpathlineto{\pgfqpoint{3.436572in}{3.398422in}}%
\pgfpathlineto{\pgfqpoint{3.432818in}{3.409684in}}%
\pgfpathlineto{\pgfqpoint{3.384066in}{3.360933in}}%
\pgfpathlineto{\pgfqpoint{3.376558in}{3.368441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524493in}{3.367784in}}%
\pgfpathlineto{\pgfqpoint{3.574946in}{3.438043in}}%
\pgfpathlineto{\pgfqpoint{3.563225in}{3.439924in}}%
\pgfpathlineto{\pgfqpoint{3.607130in}{3.473758in}}%
\pgfpathlineto{\pgfqpoint{3.589099in}{3.421343in}}%
\pgfpathlineto{\pgfqpoint{3.583571in}{3.431849in}}%
\pgfpathlineto{\pgfqpoint{3.533117in}{3.361590in}}%
\pgfpathlineto{\pgfqpoint{3.524493in}{3.367784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672662in}{3.367275in}}%
\pgfpathlineto{\pgfqpoint{3.715236in}{3.443536in}}%
\pgfpathlineto{\pgfqpoint{3.703377in}{3.444077in}}%
\pgfpathlineto{\pgfqpoint{3.743163in}{3.482670in}}%
\pgfpathlineto{\pgfqpoint{3.731191in}{3.428549in}}%
\pgfpathlineto{\pgfqpoint{3.724508in}{3.438360in}}%
\pgfpathlineto{\pgfqpoint{3.681934in}{3.362099in}}%
\pgfpathlineto{\pgfqpoint{3.672662in}{3.367275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820963in}{3.366895in}}%
\pgfpathlineto{\pgfqpoint{3.847895in}{3.425799in}}%
\pgfpathlineto{\pgfqpoint{3.836031in}{3.425386in}}%
\pgfpathlineto{\pgfqpoint{3.872593in}{3.467047in}}%
\pgfpathlineto{\pgfqpoint{3.865001in}{3.412140in}}%
\pgfpathlineto{\pgfqpoint{3.857552in}{3.421384in}}%
\pgfpathlineto{\pgfqpoint{3.830619in}{3.362479in}}%
\pgfpathlineto{\pgfqpoint{3.820963in}{3.366895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969378in}{3.366716in}}%
\pgfpathlineto{\pgfqpoint{3.975498in}{3.381517in}}%
\pgfpathlineto{\pgfqpoint{3.963657in}{3.380668in}}%
\pgfpathlineto{\pgfqpoint{3.998663in}{3.423644in}}%
\pgfpathlineto{\pgfqpoint{3.993094in}{3.368495in}}%
\pgfpathlineto{\pgfqpoint{3.985310in}{3.377459in}}%
\pgfpathlineto{\pgfqpoint{3.979190in}{3.362658in}}%
\pgfpathlineto{\pgfqpoint{3.969378in}{3.366716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124655in}{3.359721in}}%
\pgfpathlineto{\pgfqpoint{4.128016in}{3.363830in}}%
\pgfpathlineto{\pgfqpoint{4.126139in}{3.368796in}}%
\pgfpathlineto{\pgfqpoint{4.120899in}{3.369653in}}%
\pgfpathlineto{\pgfqpoint{4.117537in}{3.365544in}}%
\pgfpathlineto{\pgfqpoint{4.119415in}{3.360578in}}%
\pgfpathlineto{\pgfqpoint{4.124655in}{3.359721in}}%
\pgfpathlineto{\pgfqpoint{4.128016in}{3.363830in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276536in}{3.364013in}}%
\pgfpathlineto{\pgfqpoint{4.271470in}{3.324437in}}%
\pgfpathlineto{\pgfqpoint{4.282677in}{3.328355in}}%
\pgfpathlineto{\pgfqpoint{4.260137in}{3.277716in}}%
\pgfpathlineto{\pgfqpoint{4.251079in}{3.332400in}}%
\pgfpathlineto{\pgfqpoint{4.260938in}{3.325786in}}%
\pgfpathlineto{\pgfqpoint{4.266004in}{3.365361in}}%
\pgfpathlineto{\pgfqpoint{4.276536in}{3.364013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425045in}{3.364156in}}%
\pgfpathlineto{\pgfqpoint{4.414882in}{3.263051in}}%
\pgfpathlineto{\pgfqpoint{4.425978in}{3.267272in}}%
\pgfpathlineto{\pgfqpoint{4.404820in}{3.216039in}}%
\pgfpathlineto{\pgfqpoint{4.394283in}{3.270458in}}%
\pgfpathlineto{\pgfqpoint{4.404317in}{3.264113in}}%
\pgfpathlineto{\pgfqpoint{4.414480in}{3.365218in}}%
\pgfpathlineto{\pgfqpoint{4.425045in}{3.364156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573557in}{3.364389in}}%
\pgfpathlineto{\pgfqpoint{4.567717in}{3.260636in}}%
\pgfpathlineto{\pgfqpoint{4.578617in}{3.265340in}}%
\pgfpathlineto{\pgfqpoint{4.559731in}{3.213227in}}%
\pgfpathlineto{\pgfqpoint{4.546812in}{3.267130in}}%
\pgfpathlineto{\pgfqpoint{4.557116in}{3.261233in}}%
\pgfpathlineto{\pgfqpoint{4.562955in}{3.364985in}}%
\pgfpathlineto{\pgfqpoint{4.573557in}{3.364389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720598in}{3.364647in}}%
\pgfpathlineto{\pgfqpoint{4.720558in}{3.360798in}}%
\pgfpathlineto{\pgfqpoint{4.728295in}{3.364567in}}%
\pgfpathlineto{\pgfqpoint{4.716349in}{3.326199in}}%
\pgfpathlineto{\pgfqpoint{4.705202in}{3.364807in}}%
\pgfpathlineto{\pgfqpoint{4.712860in}{3.360878in}}%
\pgfpathlineto{\pgfqpoint{4.712900in}{3.364727in}}%
\pgfpathlineto{\pgfqpoint{4.720598in}{3.364647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563091in}{3.513196in}}%
\pgfpathlineto{\pgfqpoint{0.563106in}{3.509051in}}%
\pgfpathlineto{\pgfqpoint{0.571381in}{3.513227in}}%
\pgfpathlineto{\pgfqpoint{0.559102in}{3.471729in}}%
\pgfpathlineto{\pgfqpoint{0.546510in}{3.513133in}}%
\pgfpathlineto{\pgfqpoint{0.554816in}{3.509019in}}%
\pgfpathlineto{\pgfqpoint{0.554800in}{3.513164in}}%
\pgfpathlineto{\pgfqpoint{0.563091in}{3.513196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712748in}{3.513214in}}%
\pgfpathlineto{\pgfqpoint{0.713439in}{3.405105in}}%
\pgfpathlineto{\pgfqpoint{0.724023in}{3.410482in}}%
\pgfpathlineto{\pgfqpoint{0.708435in}{3.357290in}}%
\pgfpathlineto{\pgfqpoint{0.692168in}{3.410279in}}%
\pgfpathlineto{\pgfqpoint{0.702821in}{3.405038in}}%
\pgfpathlineto{\pgfqpoint{0.702130in}{3.513146in}}%
\pgfpathlineto{\pgfqpoint{0.712748in}{3.513214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861236in}{3.512961in}}%
\pgfpathlineto{\pgfqpoint{0.857275in}{3.417012in}}%
\pgfpathlineto{\pgfqpoint{0.868103in}{3.421879in}}%
\pgfpathlineto{\pgfqpoint{0.849999in}{3.369489in}}%
\pgfpathlineto{\pgfqpoint{0.836275in}{3.423193in}}%
\pgfpathlineto{\pgfqpoint{0.846666in}{3.417450in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{3.513399in}}%
\pgfpathlineto{\pgfqpoint{0.861236in}{3.512961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009466in}{3.511515in}}%
\pgfpathlineto{\pgfqpoint{1.000918in}{3.485638in}}%
\pgfpathlineto{\pgfqpoint{1.012666in}{3.487349in}}%
\pgfpathlineto{\pgfqpoint{0.980890in}{3.441932in}}%
\pgfpathlineto{\pgfqpoint{0.982419in}{3.497340in}}%
\pgfpathlineto{\pgfqpoint{0.990836in}{3.488968in}}%
\pgfpathlineto{\pgfqpoint{0.999383in}{3.514845in}}%
\pgfpathlineto{\pgfqpoint{1.009466in}{3.511515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151535in}{3.508363in}}%
\pgfpathlineto{\pgfqpoint{1.146718in}{3.509746in}}%
\pgfpathlineto{\pgfqpoint{1.148769in}{3.498730in}}%
\pgfpathlineto{\pgfqpoint{1.104751in}{3.527009in}}%
\pgfpathlineto{\pgfqpoint{1.157066in}{3.527630in}}%
\pgfpathlineto{\pgfqpoint{1.149484in}{3.519380in}}%
\pgfpathlineto{\pgfqpoint{1.154300in}{3.517997in}}%
\pgfpathlineto{\pgfqpoint{1.151535in}{3.508363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297450in}{3.509644in}}%
\pgfpathlineto{\pgfqpoint{1.255401in}{3.556740in}}%
\pgfpathlineto{\pgfqpoint{1.251016in}{3.545708in}}%
\pgfpathlineto{\pgfqpoint{1.227538in}{3.595919in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{3.566924in}}%
\pgfpathlineto{\pgfqpoint{1.263322in}{3.563812in}}%
\pgfpathlineto{\pgfqpoint{1.305371in}{3.516716in}}%
\pgfpathlineto{\pgfqpoint{1.297450in}{3.509644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445714in}{3.509919in}}%
\pgfpathlineto{\pgfqpoint{1.379772in}{3.594624in}}%
\pgfpathlineto{\pgfqpoint{1.374654in}{3.583912in}}%
\pgfpathlineto{\pgfqpoint{1.354608in}{3.635590in}}%
\pgfpathlineto{\pgfqpoint{1.399790in}{3.603480in}}%
\pgfpathlineto{\pgfqpoint{1.388150in}{3.601147in}}%
\pgfpathlineto{\pgfqpoint{1.454093in}{3.516441in}}%
\pgfpathlineto{\pgfqpoint{1.445714in}{3.509919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594315in}{3.509785in}}%
\pgfpathlineto{\pgfqpoint{1.515886in}{3.604058in}}%
\pgfpathlineto{\pgfqpoint{1.511118in}{3.593186in}}%
\pgfpathlineto{\pgfqpoint{1.489408in}{3.644187in}}%
\pgfpathlineto{\pgfqpoint{1.535607in}{3.613559in}}%
\pgfpathlineto{\pgfqpoint{1.524048in}{3.610849in}}%
\pgfpathlineto{\pgfqpoint{1.602478in}{3.516576in}}%
\pgfpathlineto{\pgfqpoint{1.594315in}{3.509785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743135in}{3.509426in}}%
\pgfpathlineto{\pgfqpoint{1.663388in}{3.589173in}}%
\pgfpathlineto{\pgfqpoint{1.659634in}{3.577911in}}%
\pgfpathlineto{\pgfqpoint{1.633355in}{3.626715in}}%
\pgfpathlineto{\pgfqpoint{1.682158in}{3.600436in}}%
\pgfpathlineto{\pgfqpoint{1.670896in}{3.596682in}}%
\pgfpathlineto{\pgfqpoint{1.750644in}{3.516934in}}%
\pgfpathlineto{\pgfqpoint{1.743135in}{3.509426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892286in}{3.508868in}}%
\pgfpathlineto{\pgfqpoint{1.822027in}{3.559321in}}%
\pgfpathlineto{\pgfqpoint{1.820146in}{3.547600in}}%
\pgfpathlineto{\pgfqpoint{1.786312in}{3.591505in}}%
\pgfpathlineto{\pgfqpoint{1.838726in}{3.573474in}}%
\pgfpathlineto{\pgfqpoint{1.828220in}{3.567946in}}%
\pgfpathlineto{\pgfqpoint{1.898479in}{3.517492in}}%
\pgfpathlineto{\pgfqpoint{1.892286in}{3.508868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042087in}{3.508181in}}%
\pgfpathlineto{\pgfqpoint{1.990387in}{3.526681in}}%
\pgfpathlineto{\pgfqpoint{1.991809in}{3.514895in}}%
\pgfpathlineto{\pgfqpoint{1.947187in}{3.547779in}}%
\pgfpathlineto{\pgfqpoint{2.002541in}{3.544888in}}%
\pgfpathlineto{\pgfqpoint{1.993965in}{3.536679in}}%
\pgfpathlineto{\pgfqpoint{2.045664in}{3.518179in}}%
\pgfpathlineto{\pgfqpoint{2.042087in}{3.508181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192980in}{3.507906in}}%
\pgfpathlineto{\pgfqpoint{2.162509in}{3.504369in}}%
\pgfpathlineto{\pgfqpoint{2.169007in}{3.494434in}}%
\pgfpathlineto{\pgfqpoint{2.114433in}{3.504134in}}%
\pgfpathlineto{\pgfqpoint{2.165334in}{3.526076in}}%
\pgfpathlineto{\pgfqpoint{2.161285in}{3.514917in}}%
\pgfpathlineto{\pgfqpoint{2.191756in}{3.518454in}}%
\pgfpathlineto{\pgfqpoint{2.192980in}{3.507906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344263in}{3.509104in}}%
\pgfpathlineto{\pgfqpoint{2.326456in}{3.494240in}}%
\pgfpathlineto{\pgfqpoint{2.337336in}{3.489491in}}%
\pgfpathlineto{\pgfqpoint{2.286371in}{3.467697in}}%
\pgfpathlineto{\pgfqpoint{2.316924in}{3.513946in}}%
\pgfpathlineto{\pgfqpoint{2.319652in}{3.502392in}}%
\pgfpathlineto{\pgfqpoint{2.337459in}{3.517256in}}%
\pgfpathlineto{\pgfqpoint{2.344263in}{3.509104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494279in}{3.511196in}}%
\pgfpathlineto{\pgfqpoint{2.484145in}{3.486048in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{3.487004in}}%
\pgfpathlineto{\pgfqpoint{2.461361in}{3.443713in}}%
\pgfpathlineto{\pgfqpoint{2.466432in}{3.498910in}}%
\pgfpathlineto{\pgfqpoint{2.474296in}{3.490017in}}%
\pgfpathlineto{\pgfqpoint{2.484430in}{3.515164in}}%
\pgfpathlineto{\pgfqpoint{2.494279in}{3.511196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643156in}{3.513180in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{3.483146in}}%
\pgfpathlineto{\pgfqpoint{2.653775in}{3.488455in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{3.435363in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{3.488455in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{3.483146in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{3.513180in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{3.513180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791265in}{3.515164in}}%
\pgfpathlineto{\pgfqpoint{2.801398in}{3.490017in}}%
\pgfpathlineto{\pgfqpoint{2.809263in}{3.498910in}}%
\pgfpathlineto{\pgfqpoint{2.814333in}{3.443713in}}%
\pgfpathlineto{\pgfqpoint{2.779716in}{3.487004in}}%
\pgfpathlineto{\pgfqpoint{2.791550in}{3.486048in}}%
\pgfpathlineto{\pgfqpoint{2.781416in}{3.511196in}}%
\pgfpathlineto{\pgfqpoint{2.791265in}{3.515164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938235in}{3.517256in}}%
\pgfpathlineto{\pgfqpoint{2.956043in}{3.502392in}}%
\pgfpathlineto{\pgfqpoint{2.958771in}{3.513946in}}%
\pgfpathlineto{\pgfqpoint{2.989323in}{3.467697in}}%
\pgfpathlineto{\pgfqpoint{2.938358in}{3.489491in}}%
\pgfpathlineto{\pgfqpoint{2.949238in}{3.494240in}}%
\pgfpathlineto{\pgfqpoint{2.931431in}{3.509104in}}%
\pgfpathlineto{\pgfqpoint{2.938235in}{3.517256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083938in}{3.518454in}}%
\pgfpathlineto{\pgfqpoint{3.114410in}{3.514917in}}%
\pgfpathlineto{\pgfqpoint{3.110360in}{3.526076in}}%
\pgfpathlineto{\pgfqpoint{3.161262in}{3.504134in}}%
\pgfpathlineto{\pgfqpoint{3.106687in}{3.494434in}}%
\pgfpathlineto{\pgfqpoint{3.113186in}{3.504369in}}%
\pgfpathlineto{\pgfqpoint{3.082714in}{3.507906in}}%
\pgfpathlineto{\pgfqpoint{3.083938in}{3.518454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230030in}{3.518179in}}%
\pgfpathlineto{\pgfqpoint{3.281730in}{3.536679in}}%
\pgfpathlineto{\pgfqpoint{3.273153in}{3.544888in}}%
\pgfpathlineto{\pgfqpoint{3.328507in}{3.547779in}}%
\pgfpathlineto{\pgfqpoint{3.283886in}{3.514895in}}%
\pgfpathlineto{\pgfqpoint{3.285307in}{3.526681in}}%
\pgfpathlineto{\pgfqpoint{3.233608in}{3.508181in}}%
\pgfpathlineto{\pgfqpoint{3.230030in}{3.518179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377215in}{3.517492in}}%
\pgfpathlineto{\pgfqpoint{3.447474in}{3.567946in}}%
\pgfpathlineto{\pgfqpoint{3.436968in}{3.573474in}}%
\pgfpathlineto{\pgfqpoint{3.489383in}{3.591505in}}%
\pgfpathlineto{\pgfqpoint{3.455549in}{3.547600in}}%
\pgfpathlineto{\pgfqpoint{3.453668in}{3.559321in}}%
\pgfpathlineto{\pgfqpoint{3.383409in}{3.508868in}}%
\pgfpathlineto{\pgfqpoint{3.377215in}{3.517492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525051in}{3.516934in}}%
\pgfpathlineto{\pgfqpoint{3.604798in}{3.596682in}}%
\pgfpathlineto{\pgfqpoint{3.593536in}{3.600436in}}%
\pgfpathlineto{\pgfqpoint{3.642340in}{3.626715in}}%
\pgfpathlineto{\pgfqpoint{3.616061in}{3.577911in}}%
\pgfpathlineto{\pgfqpoint{3.612307in}{3.589173in}}%
\pgfpathlineto{\pgfqpoint{3.532559in}{3.509426in}}%
\pgfpathlineto{\pgfqpoint{3.525051in}{3.516934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673217in}{3.516576in}}%
\pgfpathlineto{\pgfqpoint{3.751646in}{3.610849in}}%
\pgfpathlineto{\pgfqpoint{3.740088in}{3.613559in}}%
\pgfpathlineto{\pgfqpoint{3.786287in}{3.644187in}}%
\pgfpathlineto{\pgfqpoint{3.764576in}{3.593186in}}%
\pgfpathlineto{\pgfqpoint{3.759809in}{3.604058in}}%
\pgfpathlineto{\pgfqpoint{3.681379in}{3.509785in}}%
\pgfpathlineto{\pgfqpoint{3.673217in}{3.516576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821602in}{3.516441in}}%
\pgfpathlineto{\pgfqpoint{3.887544in}{3.601147in}}%
\pgfpathlineto{\pgfqpoint{3.875904in}{3.603480in}}%
\pgfpathlineto{\pgfqpoint{3.921086in}{3.635590in}}%
\pgfpathlineto{\pgfqpoint{3.901040in}{3.583912in}}%
\pgfpathlineto{\pgfqpoint{3.895923in}{3.594624in}}%
\pgfpathlineto{\pgfqpoint{3.829980in}{3.509919in}}%
\pgfpathlineto{\pgfqpoint{3.821602in}{3.516441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970324in}{3.516716in}}%
\pgfpathlineto{\pgfqpoint{4.012373in}{3.563812in}}%
\pgfpathlineto{\pgfqpoint{4.000916in}{3.566924in}}%
\pgfpathlineto{\pgfqpoint{4.048157in}{3.595919in}}%
\pgfpathlineto{\pgfqpoint{4.024678in}{3.545708in}}%
\pgfpathlineto{\pgfqpoint{4.020293in}{3.556740in}}%
\pgfpathlineto{\pgfqpoint{3.978244in}{3.509644in}}%
\pgfpathlineto{\pgfqpoint{3.970324in}{3.516716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121394in}{3.517997in}}%
\pgfpathlineto{\pgfqpoint{4.126211in}{3.519380in}}%
\pgfpathlineto{\pgfqpoint{4.118628in}{3.527630in}}%
\pgfpathlineto{\pgfqpoint{4.170944in}{3.527009in}}%
\pgfpathlineto{\pgfqpoint{4.126926in}{3.498730in}}%
\pgfpathlineto{\pgfqpoint{4.128977in}{3.509746in}}%
\pgfpathlineto{\pgfqpoint{4.124160in}{3.508363in}}%
\pgfpathlineto{\pgfqpoint{4.121394in}{3.517997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276311in}{3.514845in}}%
\pgfpathlineto{\pgfqpoint{4.284859in}{3.488968in}}%
\pgfpathlineto{\pgfqpoint{4.293276in}{3.497340in}}%
\pgfpathlineto{\pgfqpoint{4.294804in}{3.441932in}}%
\pgfpathlineto{\pgfqpoint{4.263028in}{3.487349in}}%
\pgfpathlineto{\pgfqpoint{4.274776in}{3.485638in}}%
\pgfpathlineto{\pgfqpoint{4.266229in}{3.511515in}}%
\pgfpathlineto{\pgfqpoint{4.276311in}{3.514845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425068in}{3.513399in}}%
\pgfpathlineto{\pgfqpoint{4.429029in}{3.417450in}}%
\pgfpathlineto{\pgfqpoint{4.439419in}{3.423193in}}%
\pgfpathlineto{\pgfqpoint{4.425695in}{3.369489in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{3.421879in}}%
\pgfpathlineto{\pgfqpoint{4.418419in}{3.417012in}}%
\pgfpathlineto{\pgfqpoint{4.414458in}{3.512961in}}%
\pgfpathlineto{\pgfqpoint{4.425068in}{3.513399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573565in}{3.513146in}}%
\pgfpathlineto{\pgfqpoint{4.572874in}{3.405038in}}%
\pgfpathlineto{\pgfqpoint{4.583526in}{3.410279in}}%
\pgfpathlineto{\pgfqpoint{4.567259in}{3.357290in}}%
\pgfpathlineto{\pgfqpoint{4.551672in}{3.410482in}}%
\pgfpathlineto{\pgfqpoint{4.562256in}{3.405105in}}%
\pgfpathlineto{\pgfqpoint{4.562947in}{3.513214in}}%
\pgfpathlineto{\pgfqpoint{4.573565in}{3.513146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720894in}{3.513164in}}%
\pgfpathlineto{\pgfqpoint{4.720878in}{3.509019in}}%
\pgfpathlineto{\pgfqpoint{4.729184in}{3.513133in}}%
\pgfpathlineto{\pgfqpoint{4.716592in}{3.471729in}}%
\pgfpathlineto{\pgfqpoint{4.704313in}{3.513227in}}%
\pgfpathlineto{\pgfqpoint{4.712588in}{3.509051in}}%
\pgfpathlineto{\pgfqpoint{4.712604in}{3.513196in}}%
\pgfpathlineto{\pgfqpoint{4.720894in}{3.513164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563164in}{3.661663in}}%
\pgfpathlineto{\pgfqpoint{0.563154in}{3.657445in}}%
\pgfpathlineto{\pgfqpoint{0.571600in}{3.661643in}}%
\pgfpathlineto{\pgfqpoint{0.558845in}{3.619491in}}%
\pgfpathlineto{\pgfqpoint{0.546291in}{3.661703in}}%
\pgfpathlineto{\pgfqpoint{0.554717in}{3.657465in}}%
\pgfpathlineto{\pgfqpoint{0.554727in}{3.661683in}}%
\pgfpathlineto{\pgfqpoint{0.563164in}{3.661663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712742in}{3.661432in}}%
\pgfpathlineto{\pgfqpoint{0.708148in}{3.560362in}}%
\pgfpathlineto{\pgfqpoint{0.718997in}{3.565183in}}%
\pgfpathlineto{\pgfqpoint{0.700675in}{3.512869in}}%
\pgfpathlineto{\pgfqpoint{0.687175in}{3.566630in}}%
\pgfpathlineto{\pgfqpoint{0.697541in}{3.560844in}}%
\pgfpathlineto{\pgfqpoint{0.702135in}{3.661914in}}%
\pgfpathlineto{\pgfqpoint{0.712742in}{3.661432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861123in}{3.660562in}}%
\pgfpathlineto{\pgfqpoint{0.844446in}{3.582664in}}%
\pgfpathlineto{\pgfqpoint{0.855941in}{3.585633in}}%
\pgfpathlineto{\pgfqpoint{0.829252in}{3.537052in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{3.592302in}}%
\pgfpathlineto{\pgfqpoint{0.834063in}{3.584887in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{3.662784in}}%
\pgfpathlineto{\pgfqpoint{0.861123in}{3.660562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007696in}{3.657491in}}%
\pgfpathlineto{\pgfqpoint{0.989018in}{3.642881in}}%
\pgfpathlineto{\pgfqpoint{0.999742in}{3.637788in}}%
\pgfpathlineto{\pgfqpoint{0.948111in}{3.617622in}}%
\pgfpathlineto{\pgfqpoint{0.980115in}{3.662879in}}%
\pgfpathlineto{\pgfqpoint{0.982475in}{3.651244in}}%
\pgfpathlineto{\pgfqpoint{1.001153in}{3.665855in}}%
\pgfpathlineto{\pgfqpoint{1.007696in}{3.657491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150616in}{3.656889in}}%
\pgfpathlineto{\pgfqpoint{1.105776in}{3.678458in}}%
\pgfpathlineto{\pgfqpoint{1.105958in}{3.666588in}}%
\pgfpathlineto{\pgfqpoint{1.065018in}{3.703956in}}%
\pgfpathlineto{\pgfqpoint{1.119767in}{3.695294in}}%
\pgfpathlineto{\pgfqpoint{1.110379in}{3.688027in}}%
\pgfpathlineto{\pgfqpoint{1.155219in}{3.666457in}}%
\pgfpathlineto{\pgfqpoint{1.150616in}{3.656889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297792in}{3.657788in}}%
\pgfpathlineto{\pgfqpoint{1.218626in}{3.731506in}}%
\pgfpathlineto{\pgfqpoint{1.215275in}{3.720117in}}%
\pgfpathlineto{\pgfqpoint{1.187275in}{3.767954in}}%
\pgfpathlineto{\pgfqpoint{1.236984in}{3.743429in}}%
\pgfpathlineto{\pgfqpoint{1.225862in}{3.739276in}}%
\pgfpathlineto{\pgfqpoint{1.305029in}{3.665558in}}%
\pgfpathlineto{\pgfqpoint{1.297792in}{3.657788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446057in}{3.658014in}}%
\pgfpathlineto{\pgfqpoint{1.348412in}{3.760658in}}%
\pgfpathlineto{\pgfqpoint{1.344378in}{3.749493in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{3.798938in}}%
\pgfpathlineto{\pgfqpoint{1.367458in}{3.771449in}}%
\pgfpathlineto{\pgfqpoint{1.356106in}{3.767977in}}%
\pgfpathlineto{\pgfqpoint{1.453750in}{3.665332in}}%
\pgfpathlineto{\pgfqpoint{1.446057in}{3.658014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594642in}{3.657919in}}%
\pgfpathlineto{\pgfqpoint{1.492535in}{3.760027in}}%
\pgfpathlineto{\pgfqpoint{1.488780in}{3.748764in}}%
\pgfpathlineto{\pgfqpoint{1.462501in}{3.797568in}}%
\pgfpathlineto{\pgfqpoint{1.511305in}{3.771289in}}%
\pgfpathlineto{\pgfqpoint{1.500043in}{3.767535in}}%
\pgfpathlineto{\pgfqpoint{1.602151in}{3.665427in}}%
\pgfpathlineto{\pgfqpoint{1.594642in}{3.657919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743494in}{3.657592in}}%
\pgfpathlineto{\pgfqpoint{1.649220in}{3.736021in}}%
\pgfpathlineto{\pgfqpoint{1.646511in}{3.724463in}}%
\pgfpathlineto{\pgfqpoint{1.615883in}{3.770662in}}%
\pgfpathlineto{\pgfqpoint{1.666883in}{3.748951in}}%
\pgfpathlineto{\pgfqpoint{1.656011in}{3.744184in}}%
\pgfpathlineto{\pgfqpoint{1.750285in}{3.665754in}}%
\pgfpathlineto{\pgfqpoint{1.743494in}{3.657592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892794in}{3.657037in}}%
\pgfpathlineto{\pgfqpoint{1.816533in}{3.699611in}}%
\pgfpathlineto{\pgfqpoint{1.815993in}{3.687752in}}%
\pgfpathlineto{\pgfqpoint{1.777400in}{3.727538in}}%
\pgfpathlineto{\pgfqpoint{1.831521in}{3.715566in}}%
\pgfpathlineto{\pgfqpoint{1.821709in}{3.708883in}}%
\pgfpathlineto{\pgfqpoint{1.897970in}{3.666309in}}%
\pgfpathlineto{\pgfqpoint{1.892794in}{3.657037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043026in}{3.656432in}}%
\pgfpathlineto{\pgfqpoint{1.991028in}{3.664863in}}%
\pgfpathlineto{\pgfqpoint{1.994569in}{3.653532in}}%
\pgfpathlineto{\pgfqpoint{1.944711in}{3.677751in}}%
\pgfpathlineto{\pgfqpoint{1.999667in}{3.684976in}}%
\pgfpathlineto{\pgfqpoint{1.992727in}{3.675344in}}%
\pgfpathlineto{\pgfqpoint{2.044725in}{3.666914in}}%
\pgfpathlineto{\pgfqpoint{2.043026in}{3.656432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194406in}{3.656770in}}%
\pgfpathlineto{\pgfqpoint{2.161900in}{3.643260in}}%
\pgfpathlineto{\pgfqpoint{2.170878in}{3.635492in}}%
\pgfpathlineto{\pgfqpoint{2.115740in}{3.629823in}}%
\pgfpathlineto{\pgfqpoint{2.158652in}{3.664908in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{3.653065in}}%
\pgfpathlineto{\pgfqpoint{2.190331in}{3.666576in}}%
\pgfpathlineto{\pgfqpoint{2.194406in}{3.656770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345147in}{3.658539in}}%
\pgfpathlineto{\pgfqpoint{2.321399in}{3.626063in}}%
\pgfpathlineto{\pgfqpoint{2.333104in}{3.624081in}}%
\pgfpathlineto{\pgfqpoint{2.288909in}{3.590626in}}%
\pgfpathlineto{\pgfqpoint{2.307390in}{3.642883in}}%
\pgfpathlineto{\pgfqpoint{2.312828in}{3.632330in}}%
\pgfpathlineto{\pgfqpoint{2.336576in}{3.664807in}}%
\pgfpathlineto{\pgfqpoint{2.345147in}{3.658539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494478in}{3.660283in}}%
\pgfpathlineto{\pgfqpoint{2.480796in}{3.609847in}}%
\pgfpathlineto{\pgfqpoint{2.492434in}{3.612191in}}%
\pgfpathlineto{\pgfqpoint{2.463162in}{3.565121in}}%
\pgfpathlineto{\pgfqpoint{2.461690in}{3.620531in}}%
\pgfpathlineto{\pgfqpoint{2.470548in}{3.612627in}}%
\pgfpathlineto{\pgfqpoint{2.484230in}{3.663063in}}%
\pgfpathlineto{\pgfqpoint{2.494478in}{3.660283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643156in}{3.661673in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{3.604072in}}%
\pgfpathlineto{\pgfqpoint{2.653775in}{3.609381in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{3.556290in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{3.609381in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{3.604072in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{3.661673in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{3.661673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791464in}{3.663063in}}%
\pgfpathlineto{\pgfqpoint{2.805146in}{3.612627in}}%
\pgfpathlineto{\pgfqpoint{2.814004in}{3.620531in}}%
\pgfpathlineto{\pgfqpoint{2.812532in}{3.565121in}}%
\pgfpathlineto{\pgfqpoint{2.783260in}{3.612191in}}%
\pgfpathlineto{\pgfqpoint{2.794898in}{3.609847in}}%
\pgfpathlineto{\pgfqpoint{2.781216in}{3.660283in}}%
\pgfpathlineto{\pgfqpoint{2.791464in}{3.663063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939119in}{3.664807in}}%
\pgfpathlineto{\pgfqpoint{2.962867in}{3.632330in}}%
\pgfpathlineto{\pgfqpoint{2.968304in}{3.642883in}}%
\pgfpathlineto{\pgfqpoint{2.986785in}{3.590626in}}%
\pgfpathlineto{\pgfqpoint{2.942591in}{3.624081in}}%
\pgfpathlineto{\pgfqpoint{2.954296in}{3.626063in}}%
\pgfpathlineto{\pgfqpoint{2.930548in}{3.658539in}}%
\pgfpathlineto{\pgfqpoint{2.939119in}{3.664807in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085364in}{3.666576in}}%
\pgfpathlineto{\pgfqpoint{3.117870in}{3.653065in}}%
\pgfpathlineto{\pgfqpoint{3.117042in}{3.664908in}}%
\pgfpathlineto{\pgfqpoint{3.159955in}{3.629823in}}%
\pgfpathlineto{\pgfqpoint{3.104816in}{3.635492in}}%
\pgfpathlineto{\pgfqpoint{3.113794in}{3.643260in}}%
\pgfpathlineto{\pgfqpoint{3.081288in}{3.656770in}}%
\pgfpathlineto{\pgfqpoint{3.085364in}{3.666576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230969in}{3.666914in}}%
\pgfpathlineto{\pgfqpoint{3.282967in}{3.675344in}}%
\pgfpathlineto{\pgfqpoint{3.276027in}{3.684976in}}%
\pgfpathlineto{\pgfqpoint{3.330984in}{3.677751in}}%
\pgfpathlineto{\pgfqpoint{3.281125in}{3.653532in}}%
\pgfpathlineto{\pgfqpoint{3.284667in}{3.664863in}}%
\pgfpathlineto{\pgfqpoint{3.232669in}{3.656432in}}%
\pgfpathlineto{\pgfqpoint{3.230969in}{3.666914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377724in}{3.666309in}}%
\pgfpathlineto{\pgfqpoint{3.453985in}{3.708883in}}%
\pgfpathlineto{\pgfqpoint{3.444174in}{3.715566in}}%
\pgfpathlineto{\pgfqpoint{3.498295in}{3.727538in}}%
\pgfpathlineto{\pgfqpoint{3.459702in}{3.687752in}}%
\pgfpathlineto{\pgfqpoint{3.459161in}{3.699611in}}%
\pgfpathlineto{\pgfqpoint{3.382900in}{3.657037in}}%
\pgfpathlineto{\pgfqpoint{3.377724in}{3.666309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525410in}{3.665754in}}%
\pgfpathlineto{\pgfqpoint{3.619683in}{3.744184in}}%
\pgfpathlineto{\pgfqpoint{3.608811in}{3.748951in}}%
\pgfpathlineto{\pgfqpoint{3.659812in}{3.770662in}}%
\pgfpathlineto{\pgfqpoint{3.629184in}{3.724463in}}%
\pgfpathlineto{\pgfqpoint{3.626474in}{3.736021in}}%
\pgfpathlineto{\pgfqpoint{3.532201in}{3.657592in}}%
\pgfpathlineto{\pgfqpoint{3.525410in}{3.665754in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673544in}{3.665427in}}%
\pgfpathlineto{\pgfqpoint{3.775652in}{3.767535in}}%
\pgfpathlineto{\pgfqpoint{3.764389in}{3.771289in}}%
\pgfpathlineto{\pgfqpoint{3.813193in}{3.797568in}}%
\pgfpathlineto{\pgfqpoint{3.786914in}{3.748764in}}%
\pgfpathlineto{\pgfqpoint{3.783160in}{3.760027in}}%
\pgfpathlineto{\pgfqpoint{3.681052in}{3.657919in}}%
\pgfpathlineto{\pgfqpoint{3.673544in}{3.665427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821944in}{3.665332in}}%
\pgfpathlineto{\pgfqpoint{3.919589in}{3.767977in}}%
\pgfpathlineto{\pgfqpoint{3.908236in}{3.771449in}}%
\pgfpathlineto{\pgfqpoint{3.956369in}{3.798938in}}%
\pgfpathlineto{\pgfqpoint{3.931316in}{3.749493in}}%
\pgfpathlineto{\pgfqpoint{3.927282in}{3.760658in}}%
\pgfpathlineto{\pgfqpoint{3.829638in}{3.658014in}}%
\pgfpathlineto{\pgfqpoint{3.821944in}{3.665332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970666in}{3.665558in}}%
\pgfpathlineto{\pgfqpoint{4.049832in}{3.739276in}}%
\pgfpathlineto{\pgfqpoint{4.038711in}{3.743429in}}%
\pgfpathlineto{\pgfqpoint{4.088420in}{3.767954in}}%
\pgfpathlineto{\pgfqpoint{4.060419in}{3.720117in}}%
\pgfpathlineto{\pgfqpoint{4.057068in}{3.731506in}}%
\pgfpathlineto{\pgfqpoint{3.977902in}{3.657788in}}%
\pgfpathlineto{\pgfqpoint{3.970666in}{3.665558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120475in}{3.666457in}}%
\pgfpathlineto{\pgfqpoint{4.165315in}{3.688027in}}%
\pgfpathlineto{\pgfqpoint{4.155928in}{3.695294in}}%
\pgfpathlineto{\pgfqpoint{4.210676in}{3.703956in}}%
\pgfpathlineto{\pgfqpoint{4.169737in}{3.666588in}}%
\pgfpathlineto{\pgfqpoint{4.169918in}{3.678458in}}%
\pgfpathlineto{\pgfqpoint{4.125078in}{3.656889in}}%
\pgfpathlineto{\pgfqpoint{4.120475in}{3.666457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274541in}{3.665855in}}%
\pgfpathlineto{\pgfqpoint{4.293219in}{3.651244in}}%
\pgfpathlineto{\pgfqpoint{4.295580in}{3.662879in}}%
\pgfpathlineto{\pgfqpoint{4.327584in}{3.617622in}}%
\pgfpathlineto{\pgfqpoint{4.275953in}{3.637788in}}%
\pgfpathlineto{\pgfqpoint{4.286677in}{3.642881in}}%
\pgfpathlineto{\pgfqpoint{4.267999in}{3.657491in}}%
\pgfpathlineto{\pgfqpoint{4.274541in}{3.665855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424954in}{3.662784in}}%
\pgfpathlineto{\pgfqpoint{4.441631in}{3.584887in}}%
\pgfpathlineto{\pgfqpoint{4.450903in}{3.592302in}}%
\pgfpathlineto{\pgfqpoint{4.446443in}{3.537052in}}%
\pgfpathlineto{\pgfqpoint{4.419754in}{3.585633in}}%
\pgfpathlineto{\pgfqpoint{4.431248in}{3.582664in}}%
\pgfpathlineto{\pgfqpoint{4.414571in}{3.660562in}}%
\pgfpathlineto{\pgfqpoint{4.424954in}{3.662784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573560in}{3.661914in}}%
\pgfpathlineto{\pgfqpoint{4.578154in}{3.560844in}}%
\pgfpathlineto{\pgfqpoint{4.588520in}{3.566630in}}%
\pgfpathlineto{\pgfqpoint{4.575020in}{3.512869in}}%
\pgfpathlineto{\pgfqpoint{4.556698in}{3.565183in}}%
\pgfpathlineto{\pgfqpoint{4.567546in}{3.560362in}}%
\pgfpathlineto{\pgfqpoint{4.562952in}{3.661432in}}%
\pgfpathlineto{\pgfqpoint{4.573560in}{3.661914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720967in}{3.661683in}}%
\pgfpathlineto{\pgfqpoint{4.720977in}{3.657465in}}%
\pgfpathlineto{\pgfqpoint{4.729403in}{3.661703in}}%
\pgfpathlineto{\pgfqpoint{4.716850in}{3.619491in}}%
\pgfpathlineto{\pgfqpoint{4.704094in}{3.661643in}}%
\pgfpathlineto{\pgfqpoint{4.712541in}{3.657445in}}%
\pgfpathlineto{\pgfqpoint{4.712531in}{3.661663in}}%
\pgfpathlineto{\pgfqpoint{4.720967in}{3.661683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563007in}{3.810130in}}%
\pgfpathlineto{\pgfqpoint{0.562972in}{3.806069in}}%
\pgfpathlineto{\pgfqpoint{0.571131in}{3.810059in}}%
\pgfpathlineto{\pgfqpoint{0.558590in}{3.769550in}}%
\pgfpathlineto{\pgfqpoint{0.546761in}{3.810273in}}%
\pgfpathlineto{\pgfqpoint{0.554848in}{3.806140in}}%
\pgfpathlineto{\pgfqpoint{0.554884in}{3.810202in}}%
\pgfpathlineto{\pgfqpoint{0.563007in}{3.810130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712717in}{3.809596in}}%
\pgfpathlineto{\pgfqpoint{0.703740in}{3.726503in}}%
\pgfpathlineto{\pgfqpoint{0.714867in}{3.730641in}}%
\pgfpathlineto{\pgfqpoint{0.693329in}{3.679568in}}%
\pgfpathlineto{\pgfqpoint{0.683197in}{3.734063in}}%
\pgfpathlineto{\pgfqpoint{0.693183in}{3.727644in}}%
\pgfpathlineto{\pgfqpoint{0.702160in}{3.810736in}}%
\pgfpathlineto{\pgfqpoint{0.712717in}{3.809596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860713in}{3.807858in}}%
\pgfpathlineto{\pgfqpoint{0.836416in}{3.757528in}}%
\pgfpathlineto{\pgfqpoint{0.848286in}{3.757693in}}%
\pgfpathlineto{\pgfqpoint{0.810861in}{3.716805in}}%
\pgfpathlineto{\pgfqpoint{0.819599in}{3.771542in}}%
\pgfpathlineto{\pgfqpoint{0.826853in}{3.762144in}}%
\pgfpathlineto{\pgfqpoint{0.851150in}{3.812474in}}%
\pgfpathlineto{\pgfqpoint{0.860713in}{3.807858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005007in}{3.804889in}}%
\pgfpathlineto{\pgfqpoint{0.969831in}{3.801004in}}%
\pgfpathlineto{\pgfqpoint{0.976274in}{3.791033in}}%
\pgfpathlineto{\pgfqpoint{0.921754in}{3.801036in}}%
\pgfpathlineto{\pgfqpoint{0.972777in}{3.822695in}}%
\pgfpathlineto{\pgfqpoint{0.968665in}{3.811558in}}%
\pgfpathlineto{\pgfqpoint{1.003842in}{3.815443in}}%
\pgfpathlineto{\pgfqpoint{1.005007in}{3.804889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150118in}{3.805655in}}%
\pgfpathlineto{\pgfqpoint{1.075167in}{3.852168in}}%
\pgfpathlineto{\pgfqpoint{1.074079in}{3.840346in}}%
\pgfpathlineto{\pgfqpoint{1.037366in}{3.881875in}}%
\pgfpathlineto{\pgfqpoint{1.090876in}{3.867413in}}%
\pgfpathlineto{\pgfqpoint{1.080766in}{3.861190in}}%
\pgfpathlineto{\pgfqpoint{1.155717in}{3.814677in}}%
\pgfpathlineto{\pgfqpoint{1.150118in}{3.805655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297829in}{3.806247in}}%
\pgfpathlineto{\pgfqpoint{1.196685in}{3.898676in}}%
\pgfpathlineto{\pgfqpoint{1.193442in}{3.887256in}}%
\pgfpathlineto{\pgfqpoint{1.164994in}{3.934829in}}%
\pgfpathlineto{\pgfqpoint{1.214931in}{3.910771in}}%
\pgfpathlineto{\pgfqpoint{1.203849in}{3.906515in}}%
\pgfpathlineto{\pgfqpoint{1.304992in}{3.814085in}}%
\pgfpathlineto{\pgfqpoint{1.297829in}{3.806247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446149in}{3.806412in}}%
\pgfpathlineto{\pgfqpoint{1.336832in}{3.915729in}}%
\pgfpathlineto{\pgfqpoint{1.333078in}{3.904467in}}%
\pgfpathlineto{\pgfqpoint{1.306799in}{3.953271in}}%
\pgfpathlineto{\pgfqpoint{1.355603in}{3.926992in}}%
\pgfpathlineto{\pgfqpoint{1.344340in}{3.923238in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{3.813920in}}%
\pgfpathlineto{\pgfqpoint{1.446149in}{3.806412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594737in}{3.806319in}}%
\pgfpathlineto{\pgfqpoint{1.492092in}{3.903964in}}%
\pgfpathlineto{\pgfqpoint{1.488621in}{3.892611in}}%
\pgfpathlineto{\pgfqpoint{1.461132in}{3.940744in}}%
\pgfpathlineto{\pgfqpoint{1.510576in}{3.915691in}}%
\pgfpathlineto{\pgfqpoint{1.499411in}{3.911657in}}%
\pgfpathlineto{\pgfqpoint{1.602056in}{3.814013in}}%
\pgfpathlineto{\pgfqpoint{1.594737in}{3.806319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743628in}{3.805977in}}%
\pgfpathlineto{\pgfqpoint{1.658923in}{3.871919in}}%
\pgfpathlineto{\pgfqpoint{1.656589in}{3.860279in}}%
\pgfpathlineto{\pgfqpoint{1.624480in}{3.905461in}}%
\pgfpathlineto{\pgfqpoint{1.676157in}{3.885415in}}%
\pgfpathlineto{\pgfqpoint{1.665445in}{3.880298in}}%
\pgfpathlineto{\pgfqpoint{1.750151in}{3.814355in}}%
\pgfpathlineto{\pgfqpoint{1.743628in}{3.805977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893175in}{3.805338in}}%
\pgfpathlineto{\pgfqpoint{1.834271in}{3.832270in}}%
\pgfpathlineto{\pgfqpoint{1.834684in}{3.820406in}}%
\pgfpathlineto{\pgfqpoint{1.793023in}{3.856968in}}%
\pgfpathlineto{\pgfqpoint{1.847930in}{3.849376in}}%
\pgfpathlineto{\pgfqpoint{1.838686in}{3.841927in}}%
\pgfpathlineto{\pgfqpoint{1.897590in}{3.814994in}}%
\pgfpathlineto{\pgfqpoint{1.893175in}{3.805338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044259in}{3.804871in}}%
\pgfpathlineto{\pgfqpoint{2.011610in}{3.802505in}}%
\pgfpathlineto{\pgfqpoint{2.017672in}{3.792298in}}%
\pgfpathlineto{\pgfqpoint{1.963568in}{3.804346in}}%
\pgfpathlineto{\pgfqpoint{2.015370in}{3.824070in}}%
\pgfpathlineto{\pgfqpoint{2.010842in}{3.813095in}}%
\pgfpathlineto{\pgfqpoint{2.043492in}{3.815461in}}%
\pgfpathlineto{\pgfqpoint{2.044259in}{3.804871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196001in}{3.806295in}}%
\pgfpathlineto{\pgfqpoint{2.172434in}{3.784177in}}%
\pgfpathlineto{\pgfqpoint{2.183572in}{3.780067in}}%
\pgfpathlineto{\pgfqpoint{2.133959in}{3.755350in}}%
\pgfpathlineto{\pgfqpoint{2.161772in}{3.803295in}}%
\pgfpathlineto{\pgfqpoint{2.165168in}{3.791920in}}%
\pgfpathlineto{\pgfqpoint{2.188735in}{3.814037in}}%
\pgfpathlineto{\pgfqpoint{2.196001in}{3.806295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345789in}{3.808190in}}%
\pgfpathlineto{\pgfqpoint{2.325834in}{3.758428in}}%
\pgfpathlineto{\pgfqpoint{2.337665in}{3.759403in}}%
\pgfpathlineto{\pgfqpoint{2.303121in}{3.716054in}}%
\pgfpathlineto{\pgfqpoint{2.308099in}{3.771260in}}%
\pgfpathlineto{\pgfqpoint{2.315978in}{3.762380in}}%
\pgfpathlineto{\pgfqpoint{2.335934in}{3.812142in}}%
\pgfpathlineto{\pgfqpoint{2.345789in}{3.808190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494601in}{3.809356in}}%
\pgfpathlineto{\pgfqpoint{2.483453in}{3.737184in}}%
\pgfpathlineto{\pgfqpoint{2.494758in}{3.740810in}}%
\pgfpathlineto{\pgfqpoint{2.470912in}{3.690772in}}%
\pgfpathlineto{\pgfqpoint{2.463276in}{3.745673in}}%
\pgfpathlineto{\pgfqpoint{2.472959in}{3.738805in}}%
\pgfpathlineto{\pgfqpoint{2.484107in}{3.810976in}}%
\pgfpathlineto{\pgfqpoint{2.494601in}{3.809356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643156in}{3.810166in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{3.729844in}}%
\pgfpathlineto{\pgfqpoint{2.653775in}{3.735153in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{3.682062in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{3.735153in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{3.729844in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{3.810166in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{3.810166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791587in}{3.810976in}}%
\pgfpathlineto{\pgfqpoint{2.802735in}{3.738805in}}%
\pgfpathlineto{\pgfqpoint{2.812418in}{3.745673in}}%
\pgfpathlineto{\pgfqpoint{2.804782in}{3.690772in}}%
\pgfpathlineto{\pgfqpoint{2.780937in}{3.740810in}}%
\pgfpathlineto{\pgfqpoint{2.792241in}{3.737184in}}%
\pgfpathlineto{\pgfqpoint{2.781093in}{3.809356in}}%
\pgfpathlineto{\pgfqpoint{2.791587in}{3.810976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939761in}{3.812142in}}%
\pgfpathlineto{\pgfqpoint{2.959716in}{3.762380in}}%
\pgfpathlineto{\pgfqpoint{2.967595in}{3.771260in}}%
\pgfpathlineto{\pgfqpoint{2.972573in}{3.716054in}}%
\pgfpathlineto{\pgfqpoint{2.938029in}{3.759403in}}%
\pgfpathlineto{\pgfqpoint{2.949861in}{3.758428in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{3.808190in}}%
\pgfpathlineto{\pgfqpoint{2.939761in}{3.812142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086959in}{3.814037in}}%
\pgfpathlineto{\pgfqpoint{3.110527in}{3.791920in}}%
\pgfpathlineto{\pgfqpoint{3.113922in}{3.803295in}}%
\pgfpathlineto{\pgfqpoint{3.141736in}{3.755350in}}%
\pgfpathlineto{\pgfqpoint{3.092123in}{3.780067in}}%
\pgfpathlineto{\pgfqpoint{3.103261in}{3.784177in}}%
\pgfpathlineto{\pgfqpoint{3.079693in}{3.806295in}}%
\pgfpathlineto{\pgfqpoint{3.086959in}{3.814037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232203in}{3.815461in}}%
\pgfpathlineto{\pgfqpoint{3.264852in}{3.813095in}}%
\pgfpathlineto{\pgfqpoint{3.260324in}{3.824070in}}%
\pgfpathlineto{\pgfqpoint{3.312126in}{3.804346in}}%
\pgfpathlineto{\pgfqpoint{3.258022in}{3.792298in}}%
\pgfpathlineto{\pgfqpoint{3.264085in}{3.802505in}}%
\pgfpathlineto{\pgfqpoint{3.231435in}{3.804871in}}%
\pgfpathlineto{\pgfqpoint{3.232203in}{3.815461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378104in}{3.814994in}}%
\pgfpathlineto{\pgfqpoint{3.437009in}{3.841927in}}%
\pgfpathlineto{\pgfqpoint{3.427765in}{3.849376in}}%
\pgfpathlineto{\pgfqpoint{3.482672in}{3.856968in}}%
\pgfpathlineto{\pgfqpoint{3.441011in}{3.820406in}}%
\pgfpathlineto{\pgfqpoint{3.441424in}{3.832270in}}%
\pgfpathlineto{\pgfqpoint{3.382520in}{3.805338in}}%
\pgfpathlineto{\pgfqpoint{3.378104in}{3.814994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525544in}{3.814355in}}%
\pgfpathlineto{\pgfqpoint{3.610249in}{3.880298in}}%
\pgfpathlineto{\pgfqpoint{3.599537in}{3.885415in}}%
\pgfpathlineto{\pgfqpoint{3.651215in}{3.905461in}}%
\pgfpathlineto{\pgfqpoint{3.619105in}{3.860279in}}%
\pgfpathlineto{\pgfqpoint{3.616772in}{3.871919in}}%
\pgfpathlineto{\pgfqpoint{3.532066in}{3.805977in}}%
\pgfpathlineto{\pgfqpoint{3.525544in}{3.814355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673639in}{3.814013in}}%
\pgfpathlineto{\pgfqpoint{3.776283in}{3.911657in}}%
\pgfpathlineto{\pgfqpoint{3.765118in}{3.915691in}}%
\pgfpathlineto{\pgfqpoint{3.814563in}{3.940744in}}%
\pgfpathlineto{\pgfqpoint{3.787074in}{3.892611in}}%
\pgfpathlineto{\pgfqpoint{3.783602in}{3.903964in}}%
\pgfpathlineto{\pgfqpoint{3.680957in}{3.806319in}}%
\pgfpathlineto{\pgfqpoint{3.673639in}{3.814013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822037in}{3.813920in}}%
\pgfpathlineto{\pgfqpoint{3.931354in}{3.923238in}}%
\pgfpathlineto{\pgfqpoint{3.920092in}{3.926992in}}%
\pgfpathlineto{\pgfqpoint{3.968896in}{3.953271in}}%
\pgfpathlineto{\pgfqpoint{3.942617in}{3.904467in}}%
\pgfpathlineto{\pgfqpoint{3.938863in}{3.915729in}}%
\pgfpathlineto{\pgfqpoint{3.829545in}{3.806412in}}%
\pgfpathlineto{\pgfqpoint{3.822037in}{3.813920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970702in}{3.814085in}}%
\pgfpathlineto{\pgfqpoint{4.071846in}{3.906515in}}%
\pgfpathlineto{\pgfqpoint{4.060764in}{3.910771in}}%
\pgfpathlineto{\pgfqpoint{4.110700in}{3.934829in}}%
\pgfpathlineto{\pgfqpoint{4.082253in}{3.887256in}}%
\pgfpathlineto{\pgfqpoint{4.079009in}{3.898676in}}%
\pgfpathlineto{\pgfqpoint{3.977865in}{3.806247in}}%
\pgfpathlineto{\pgfqpoint{3.970702in}{3.814085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119977in}{3.814677in}}%
\pgfpathlineto{\pgfqpoint{4.194929in}{3.861190in}}%
\pgfpathlineto{\pgfqpoint{4.184819in}{3.867413in}}%
\pgfpathlineto{\pgfqpoint{4.238328in}{3.881875in}}%
\pgfpathlineto{\pgfqpoint{4.201616in}{3.840346in}}%
\pgfpathlineto{\pgfqpoint{4.200528in}{3.852168in}}%
\pgfpathlineto{\pgfqpoint{4.125576in}{3.805655in}}%
\pgfpathlineto{\pgfqpoint{4.119977in}{3.814677in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271853in}{3.815443in}}%
\pgfpathlineto{\pgfqpoint{4.307029in}{3.811558in}}%
\pgfpathlineto{\pgfqpoint{4.302918in}{3.822695in}}%
\pgfpathlineto{\pgfqpoint{4.353940in}{3.801036in}}%
\pgfpathlineto{\pgfqpoint{4.299421in}{3.791033in}}%
\pgfpathlineto{\pgfqpoint{4.305863in}{3.801004in}}%
\pgfpathlineto{\pgfqpoint{4.270687in}{3.804889in}}%
\pgfpathlineto{\pgfqpoint{4.271853in}{3.815443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424544in}{3.812474in}}%
\pgfpathlineto{\pgfqpoint{4.448841in}{3.762144in}}%
\pgfpathlineto{\pgfqpoint{4.456095in}{3.771542in}}%
\pgfpathlineto{\pgfqpoint{4.464833in}{3.716805in}}%
\pgfpathlineto{\pgfqpoint{4.427408in}{3.757693in}}%
\pgfpathlineto{\pgfqpoint{4.439279in}{3.757528in}}%
\pgfpathlineto{\pgfqpoint{4.414982in}{3.807858in}}%
\pgfpathlineto{\pgfqpoint{4.424544in}{3.812474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573534in}{3.810736in}}%
\pgfpathlineto{\pgfqpoint{4.582511in}{3.727644in}}%
\pgfpathlineto{\pgfqpoint{4.592498in}{3.734063in}}%
\pgfpathlineto{\pgfqpoint{4.582365in}{3.679568in}}%
\pgfpathlineto{\pgfqpoint{4.560827in}{3.730641in}}%
\pgfpathlineto{\pgfqpoint{4.571954in}{3.726503in}}%
\pgfpathlineto{\pgfqpoint{4.562977in}{3.809596in}}%
\pgfpathlineto{\pgfqpoint{4.573534in}{3.810736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720810in}{3.810202in}}%
\pgfpathlineto{\pgfqpoint{4.720846in}{3.806140in}}%
\pgfpathlineto{\pgfqpoint{4.728934in}{3.810273in}}%
\pgfpathlineto{\pgfqpoint{4.717104in}{3.769550in}}%
\pgfpathlineto{\pgfqpoint{4.704564in}{3.810059in}}%
\pgfpathlineto{\pgfqpoint{4.712723in}{3.806069in}}%
\pgfpathlineto{\pgfqpoint{4.712687in}{3.810130in}}%
\pgfpathlineto{\pgfqpoint{4.720810in}{3.810202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562631in}{3.958600in}}%
\pgfpathlineto{\pgfqpoint{0.562572in}{3.954915in}}%
\pgfpathlineto{\pgfqpoint{0.570001in}{3.958483in}}%
\pgfpathlineto{\pgfqpoint{0.558359in}{3.921808in}}%
\pgfpathlineto{\pgfqpoint{0.547890in}{3.958835in}}%
\pgfpathlineto{\pgfqpoint{0.555202in}{3.955033in}}%
\pgfpathlineto{\pgfqpoint{0.555260in}{3.958718in}}%
\pgfpathlineto{\pgfqpoint{0.562631in}{3.958600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712648in}{3.957634in}}%
\pgfpathlineto{\pgfqpoint{0.701629in}{3.901613in}}%
\pgfpathlineto{\pgfqpoint{0.713073in}{3.904773in}}%
\pgfpathlineto{\pgfqpoint{0.687198in}{3.855754in}}%
\pgfpathlineto{\pgfqpoint{0.681816in}{3.910921in}}%
\pgfpathlineto{\pgfqpoint{0.691211in}{3.903662in}}%
\pgfpathlineto{\pgfqpoint{0.702229in}{3.959684in}}%
\pgfpathlineto{\pgfqpoint{0.712648in}{3.957634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859540in}{3.954764in}}%
\pgfpathlineto{\pgfqpoint{0.836250in}{3.933186in}}%
\pgfpathlineto{\pgfqpoint{0.847361in}{3.929005in}}%
\pgfpathlineto{\pgfqpoint{0.797591in}{3.904605in}}%
\pgfpathlineto{\pgfqpoint{0.825711in}{3.952372in}}%
\pgfpathlineto{\pgfqpoint{0.829033in}{3.940975in}}%
\pgfpathlineto{\pgfqpoint{0.852323in}{3.962553in}}%
\pgfpathlineto{\pgfqpoint{0.859540in}{3.954764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002995in}{3.953546in}}%
\pgfpathlineto{\pgfqpoint{0.951807in}{3.967860in}}%
\pgfpathlineto{\pgfqpoint{0.954060in}{3.956204in}}%
\pgfpathlineto{\pgfqpoint{0.907219in}{3.985841in}}%
\pgfpathlineto{\pgfqpoint{0.962639in}{3.986882in}}%
\pgfpathlineto{\pgfqpoint{0.954666in}{3.978086in}}%
\pgfpathlineto{\pgfqpoint{1.005854in}{3.963772in}}%
\pgfpathlineto{\pgfqpoint{1.002995in}{3.953546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149677in}{3.954454in}}%
\pgfpathlineto{\pgfqpoint{1.064037in}{4.020445in}}%
\pgfpathlineto{\pgfqpoint{1.061762in}{4.008794in}}%
\pgfpathlineto{\pgfqpoint{1.029429in}{4.053816in}}%
\pgfpathlineto{\pgfqpoint{1.081205in}{4.034027in}}%
\pgfpathlineto{\pgfqpoint{1.070519in}{4.028856in}}%
\pgfpathlineto{\pgfqpoint{1.156158in}{3.962864in}}%
\pgfpathlineto{\pgfqpoint{1.149677in}{3.954454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297656in}{3.954905in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{4.053210in}}%
\pgfpathlineto{\pgfqpoint{1.195597in}{4.041948in}}%
\pgfpathlineto{\pgfqpoint{1.169318in}{4.090752in}}%
\pgfpathlineto{\pgfqpoint{1.218121in}{4.064473in}}%
\pgfpathlineto{\pgfqpoint{1.206859in}{4.060719in}}%
\pgfpathlineto{\pgfqpoint{1.305165in}{3.962413in}}%
\pgfpathlineto{\pgfqpoint{1.297656in}{3.954905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445984in}{3.955077in}}%
\pgfpathlineto{\pgfqpoint{1.353555in}{4.056221in}}%
\pgfpathlineto{\pgfqpoint{1.349298in}{4.045139in}}%
\pgfpathlineto{\pgfqpoint{1.325240in}{4.095075in}}%
\pgfpathlineto{\pgfqpoint{1.372813in}{4.066628in}}%
\pgfpathlineto{\pgfqpoint{1.361393in}{4.063384in}}%
\pgfpathlineto{\pgfqpoint{1.453823in}{3.962240in}}%
\pgfpathlineto{\pgfqpoint{1.445984in}{3.955077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594511in}{3.955041in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{4.034207in}}%
\pgfpathlineto{\pgfqpoint{1.516640in}{4.023086in}}%
\pgfpathlineto{\pgfqpoint{1.492116in}{4.072795in}}%
\pgfpathlineto{\pgfqpoint{1.539953in}{4.044794in}}%
\pgfpathlineto{\pgfqpoint{1.528564in}{4.041443in}}%
\pgfpathlineto{\pgfqpoint{1.602282in}{3.962277in}}%
\pgfpathlineto{\pgfqpoint{1.594511in}{3.955041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743353in}{3.954699in}}%
\pgfpathlineto{\pgfqpoint{1.696257in}{3.996748in}}%
\pgfpathlineto{\pgfqpoint{1.693146in}{3.985291in}}%
\pgfpathlineto{\pgfqpoint{1.664150in}{4.032532in}}%
\pgfpathlineto{\pgfqpoint{1.714361in}{4.009053in}}%
\pgfpathlineto{\pgfqpoint{1.703329in}{4.004668in}}%
\pgfpathlineto{\pgfqpoint{1.750425in}{3.962619in}}%
\pgfpathlineto{\pgfqpoint{1.743353in}{3.954699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893354in}{3.953753in}}%
\pgfpathlineto{\pgfqpoint{1.878553in}{3.959873in}}%
\pgfpathlineto{\pgfqpoint{1.879401in}{3.948032in}}%
\pgfpathlineto{\pgfqpoint{1.836425in}{3.983038in}}%
\pgfpathlineto{\pgfqpoint{1.891574in}{3.977469in}}%
\pgfpathlineto{\pgfqpoint{1.882610in}{3.969685in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{3.963565in}}%
\pgfpathlineto{\pgfqpoint{1.893354in}{3.953753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046533in}{3.954830in}}%
\pgfpathlineto{\pgfqpoint{2.042703in}{3.952172in}}%
\pgfpathlineto{\pgfqpoint{2.051847in}{3.947171in}}%
\pgfpathlineto{\pgfqpoint{2.005581in}{3.932087in}}%
\pgfpathlineto{\pgfqpoint{2.035904in}{3.970147in}}%
\pgfpathlineto{\pgfqpoint{2.037389in}{3.959831in}}%
\pgfpathlineto{\pgfqpoint{2.041218in}{3.962488in}}%
\pgfpathlineto{\pgfqpoint{2.046533in}{3.954830in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197441in}{3.957092in}}%
\pgfpathlineto{\pgfqpoint{2.189111in}{3.930134in}}%
\pgfpathlineto{\pgfqpoint{2.200824in}{3.932072in}}%
\pgfpathlineto{\pgfqpoint{2.169933in}{3.886048in}}%
\pgfpathlineto{\pgfqpoint{2.170389in}{3.941475in}}%
\pgfpathlineto{\pgfqpoint{2.178966in}{3.933268in}}%
\pgfpathlineto{\pgfqpoint{2.187296in}{3.960226in}}%
\pgfpathlineto{\pgfqpoint{2.197441in}{3.957092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346141in}{3.958098in}}%
\pgfpathlineto{\pgfqpoint{2.339624in}{3.896742in}}%
\pgfpathlineto{\pgfqpoint{2.350744in}{3.900900in}}%
\pgfpathlineto{\pgfqpoint{2.329298in}{3.849787in}}%
\pgfpathlineto{\pgfqpoint{2.319067in}{3.904264in}}%
\pgfpathlineto{\pgfqpoint{2.329065in}{3.897863in}}%
\pgfpathlineto{\pgfqpoint{2.335582in}{3.959220in}}%
\pgfpathlineto{\pgfqpoint{2.346141in}{3.958098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494660in}{3.958471in}}%
\pgfpathlineto{\pgfqpoint{2.491672in}{3.874265in}}%
\pgfpathlineto{\pgfqpoint{2.502472in}{3.879194in}}%
\pgfpathlineto{\pgfqpoint{2.484671in}{3.826700in}}%
\pgfpathlineto{\pgfqpoint{2.470637in}{3.880324in}}%
\pgfpathlineto{\pgfqpoint{2.481060in}{3.874641in}}%
\pgfpathlineto{\pgfqpoint{2.484048in}{3.958847in}}%
\pgfpathlineto{\pgfqpoint{2.494660in}{3.958471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643156in}{3.958659in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{3.866568in}}%
\pgfpathlineto{\pgfqpoint{2.653775in}{3.871877in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{3.818785in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{3.871877in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{3.866568in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{3.958659in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{3.958659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791646in}{3.958847in}}%
\pgfpathlineto{\pgfqpoint{2.794634in}{3.874641in}}%
\pgfpathlineto{\pgfqpoint{2.805058in}{3.880324in}}%
\pgfpathlineto{\pgfqpoint{2.791023in}{3.826700in}}%
\pgfpathlineto{\pgfqpoint{2.773223in}{3.879194in}}%
\pgfpathlineto{\pgfqpoint{2.784023in}{3.874265in}}%
\pgfpathlineto{\pgfqpoint{2.781034in}{3.958471in}}%
\pgfpathlineto{\pgfqpoint{2.791646in}{3.958847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940113in}{3.959220in}}%
\pgfpathlineto{\pgfqpoint{2.946629in}{3.897863in}}%
\pgfpathlineto{\pgfqpoint{2.956627in}{3.904264in}}%
\pgfpathlineto{\pgfqpoint{2.946396in}{3.849787in}}%
\pgfpathlineto{\pgfqpoint{2.924951in}{3.900900in}}%
\pgfpathlineto{\pgfqpoint{2.936070in}{3.896742in}}%
\pgfpathlineto{\pgfqpoint{2.929554in}{3.958098in}}%
\pgfpathlineto{\pgfqpoint{2.940113in}{3.959220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088399in}{3.960226in}}%
\pgfpathlineto{\pgfqpoint{3.096728in}{3.933268in}}%
\pgfpathlineto{\pgfqpoint{3.105306in}{3.941475in}}%
\pgfpathlineto{\pgfqpoint{3.105761in}{3.886048in}}%
\pgfpathlineto{\pgfqpoint{3.074871in}{3.932072in}}%
\pgfpathlineto{\pgfqpoint{3.086583in}{3.930134in}}%
\pgfpathlineto{\pgfqpoint{3.078254in}{3.957092in}}%
\pgfpathlineto{\pgfqpoint{3.088399in}{3.960226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234476in}{3.962488in}}%
\pgfpathlineto{\pgfqpoint{3.238306in}{3.959831in}}%
\pgfpathlineto{\pgfqpoint{3.239791in}{3.970147in}}%
\pgfpathlineto{\pgfqpoint{3.270114in}{3.932087in}}%
\pgfpathlineto{\pgfqpoint{3.223848in}{3.947171in}}%
\pgfpathlineto{\pgfqpoint{3.232991in}{3.952172in}}%
\pgfpathlineto{\pgfqpoint{3.229162in}{3.954830in}}%
\pgfpathlineto{\pgfqpoint{3.234476in}{3.962488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378283in}{3.963565in}}%
\pgfpathlineto{\pgfqpoint{3.393084in}{3.969685in}}%
\pgfpathlineto{\pgfqpoint{3.384120in}{3.977469in}}%
\pgfpathlineto{\pgfqpoint{3.439269in}{3.983038in}}%
\pgfpathlineto{\pgfqpoint{3.396293in}{3.948032in}}%
\pgfpathlineto{\pgfqpoint{3.397142in}{3.959873in}}%
\pgfpathlineto{\pgfqpoint{3.382341in}{3.953753in}}%
\pgfpathlineto{\pgfqpoint{3.378283in}{3.963565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525269in}{3.962619in}}%
\pgfpathlineto{\pgfqpoint{3.572365in}{4.004668in}}%
\pgfpathlineto{\pgfqpoint{3.561333in}{4.009053in}}%
\pgfpathlineto{\pgfqpoint{3.611544in}{4.032532in}}%
\pgfpathlineto{\pgfqpoint{3.582549in}{3.985291in}}%
\pgfpathlineto{\pgfqpoint{3.579437in}{3.996748in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{3.954699in}}%
\pgfpathlineto{\pgfqpoint{3.525269in}{3.962619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673413in}{3.962277in}}%
\pgfpathlineto{\pgfqpoint{3.747131in}{4.041443in}}%
\pgfpathlineto{\pgfqpoint{3.735742in}{4.044794in}}%
\pgfpathlineto{\pgfqpoint{3.783579in}{4.072795in}}%
\pgfpathlineto{\pgfqpoint{3.759054in}{4.023086in}}%
\pgfpathlineto{\pgfqpoint{3.754901in}{4.034207in}}%
\pgfpathlineto{\pgfqpoint{3.681183in}{3.955041in}}%
\pgfpathlineto{\pgfqpoint{3.673413in}{3.962277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821872in}{3.962240in}}%
\pgfpathlineto{\pgfqpoint{3.914301in}{4.063384in}}%
\pgfpathlineto{\pgfqpoint{3.902881in}{4.066628in}}%
\pgfpathlineto{\pgfqpoint{3.950454in}{4.095075in}}%
\pgfpathlineto{\pgfqpoint{3.926396in}{4.045139in}}%
\pgfpathlineto{\pgfqpoint{3.922140in}{4.056221in}}%
\pgfpathlineto{\pgfqpoint{3.829710in}{3.955077in}}%
\pgfpathlineto{\pgfqpoint{3.821872in}{3.962240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970530in}{3.962413in}}%
\pgfpathlineto{\pgfqpoint{4.068835in}{4.060719in}}%
\pgfpathlineto{\pgfqpoint{4.057573in}{4.064473in}}%
\pgfpathlineto{\pgfqpoint{4.106377in}{4.090752in}}%
\pgfpathlineto{\pgfqpoint{4.080098in}{4.041948in}}%
\pgfpathlineto{\pgfqpoint{4.076344in}{4.053210in}}%
\pgfpathlineto{\pgfqpoint{3.978038in}{3.954905in}}%
\pgfpathlineto{\pgfqpoint{3.970530in}{3.962413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119536in}{3.962864in}}%
\pgfpathlineto{\pgfqpoint{4.205176in}{4.028856in}}%
\pgfpathlineto{\pgfqpoint{4.194489in}{4.034027in}}%
\pgfpathlineto{\pgfqpoint{4.246265in}{4.053816in}}%
\pgfpathlineto{\pgfqpoint{4.213933in}{4.008794in}}%
\pgfpathlineto{\pgfqpoint{4.211657in}{4.020445in}}%
\pgfpathlineto{\pgfqpoint{4.126018in}{3.954454in}}%
\pgfpathlineto{\pgfqpoint{4.119536in}{3.962864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269840in}{3.963772in}}%
\pgfpathlineto{\pgfqpoint{4.321028in}{3.978086in}}%
\pgfpathlineto{\pgfqpoint{4.313056in}{3.986882in}}%
\pgfpathlineto{\pgfqpoint{4.368475in}{3.985841in}}%
\pgfpathlineto{\pgfqpoint{4.321634in}{3.956204in}}%
\pgfpathlineto{\pgfqpoint{4.323888in}{3.967860in}}%
\pgfpathlineto{\pgfqpoint{4.272700in}{3.953546in}}%
\pgfpathlineto{\pgfqpoint{4.269840in}{3.963772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423371in}{3.962553in}}%
\pgfpathlineto{\pgfqpoint{4.446661in}{3.940975in}}%
\pgfpathlineto{\pgfqpoint{4.449984in}{3.952372in}}%
\pgfpathlineto{\pgfqpoint{4.478104in}{3.904605in}}%
\pgfpathlineto{\pgfqpoint{4.428334in}{3.929005in}}%
\pgfpathlineto{\pgfqpoint{4.439445in}{3.933186in}}%
\pgfpathlineto{\pgfqpoint{4.416155in}{3.954764in}}%
\pgfpathlineto{\pgfqpoint{4.423371in}{3.962553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573465in}{3.959684in}}%
\pgfpathlineto{\pgfqpoint{4.584484in}{3.903662in}}%
\pgfpathlineto{\pgfqpoint{4.593878in}{3.910921in}}%
\pgfpathlineto{\pgfqpoint{4.588496in}{3.855754in}}%
\pgfpathlineto{\pgfqpoint{4.562622in}{3.904773in}}%
\pgfpathlineto{\pgfqpoint{4.574065in}{3.901613in}}%
\pgfpathlineto{\pgfqpoint{4.563046in}{3.957634in}}%
\pgfpathlineto{\pgfqpoint{4.573465in}{3.959684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720434in}{3.958718in}}%
\pgfpathlineto{\pgfqpoint{4.720493in}{3.955033in}}%
\pgfpathlineto{\pgfqpoint{4.727804in}{3.958835in}}%
\pgfpathlineto{\pgfqpoint{4.717335in}{3.921808in}}%
\pgfpathlineto{\pgfqpoint{4.705693in}{3.958483in}}%
\pgfpathlineto{\pgfqpoint{4.713122in}{3.954915in}}%
\pgfpathlineto{\pgfqpoint{4.713064in}{3.958600in}}%
\pgfpathlineto{\pgfqpoint{4.720434in}{3.958718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562062in}{4.107075in}}%
\pgfpathlineto{\pgfqpoint{0.561985in}{4.103959in}}%
\pgfpathlineto{\pgfqpoint{0.568295in}{4.106921in}}%
\pgfpathlineto{\pgfqpoint{0.558174in}{4.075989in}}%
\pgfpathlineto{\pgfqpoint{0.549597in}{4.107383in}}%
\pgfpathlineto{\pgfqpoint{0.555752in}{4.104113in}}%
\pgfpathlineto{\pgfqpoint{0.555829in}{4.107229in}}%
\pgfpathlineto{\pgfqpoint{0.562062in}{4.107075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712448in}{4.105394in}}%
\pgfpathlineto{\pgfqpoint{0.704097in}{4.081594in}}%
\pgfpathlineto{\pgfqpoint{0.715874in}{4.083088in}}%
\pgfpathlineto{\pgfqpoint{0.683265in}{4.038265in}}%
\pgfpathlineto{\pgfqpoint{0.685816in}{4.093636in}}%
\pgfpathlineto{\pgfqpoint{0.694077in}{4.085110in}}%
\pgfpathlineto{\pgfqpoint{0.702429in}{4.108910in}}%
\pgfpathlineto{\pgfqpoint{0.712448in}{4.105394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857039in}{4.101960in}}%
\pgfpathlineto{\pgfqpoint{0.840632in}{4.098461in}}%
\pgfpathlineto{\pgfqpoint{0.848039in}{4.089183in}}%
\pgfpathlineto{\pgfqpoint{0.792793in}{4.093689in}}%
\pgfpathlineto{\pgfqpoint{0.841395in}{4.120338in}}%
\pgfpathlineto{\pgfqpoint{0.838417in}{4.108846in}}%
\pgfpathlineto{\pgfqpoint{0.854824in}{4.112344in}}%
\pgfpathlineto{\pgfqpoint{0.857039in}{4.101960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001703in}{4.102594in}}%
\pgfpathlineto{\pgfqpoint{0.948749in}{4.134214in}}%
\pgfpathlineto{\pgfqpoint{0.947863in}{4.122375in}}%
\pgfpathlineto{\pgfqpoint{0.910446in}{4.163269in}}%
\pgfpathlineto{\pgfqpoint{0.964195in}{4.149725in}}%
\pgfpathlineto{\pgfqpoint{0.954193in}{4.143330in}}%
\pgfpathlineto{\pgfqpoint{1.007146in}{4.111710in}}%
\pgfpathlineto{\pgfqpoint{1.001703in}{4.102594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149163in}{4.103398in}}%
\pgfpathlineto{\pgfqpoint{1.078264in}{4.174298in}}%
\pgfpathlineto{\pgfqpoint{1.074509in}{4.163035in}}%
\pgfpathlineto{\pgfqpoint{1.048230in}{4.211839in}}%
\pgfpathlineto{\pgfqpoint{1.097034in}{4.185560in}}%
\pgfpathlineto{\pgfqpoint{1.085772in}{4.181806in}}%
\pgfpathlineto{\pgfqpoint{1.156672in}{4.110906in}}%
\pgfpathlineto{\pgfqpoint{1.149163in}{4.103398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297205in}{4.103911in}}%
\pgfpathlineto{\pgfqpoint{1.231213in}{4.189551in}}%
\pgfpathlineto{\pgfqpoint{1.226043in}{4.178864in}}%
\pgfpathlineto{\pgfqpoint{1.206253in}{4.230640in}}%
\pgfpathlineto{\pgfqpoint{1.251275in}{4.198308in}}%
\pgfpathlineto{\pgfqpoint{1.239624in}{4.196032in}}%
\pgfpathlineto{\pgfqpoint{1.305616in}{4.110393in}}%
\pgfpathlineto{\pgfqpoint{1.297205in}{4.103911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445392in}{4.104352in}}%
\pgfpathlineto{\pgfqpoint{1.398879in}{4.179304in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{4.169194in}}%
\pgfpathlineto{\pgfqpoint{1.378195in}{4.222703in}}%
\pgfpathlineto{\pgfqpoint{1.419723in}{4.185991in}}%
\pgfpathlineto{\pgfqpoint{1.407901in}{4.184903in}}%
\pgfpathlineto{\pgfqpoint{1.454415in}{4.109951in}}%
\pgfpathlineto{\pgfqpoint{1.445392in}{4.104352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593612in}{4.104850in}}%
\pgfpathlineto{\pgfqpoint{1.572042in}{4.149690in}}%
\pgfpathlineto{\pgfqpoint{1.564775in}{4.140303in}}%
\pgfpathlineto{\pgfqpoint{1.556113in}{4.195051in}}%
\pgfpathlineto{\pgfqpoint{1.593481in}{4.154112in}}%
\pgfpathlineto{\pgfqpoint{1.581611in}{4.154293in}}%
\pgfpathlineto{\pgfqpoint{1.603181in}{4.109453in}}%
\pgfpathlineto{\pgfqpoint{1.593612in}{4.104850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742073in}{4.105769in}}%
\pgfpathlineto{\pgfqpoint{1.740690in}{4.110586in}}%
\pgfpathlineto{\pgfqpoint{1.732439in}{4.103003in}}%
\pgfpathlineto{\pgfqpoint{1.733060in}{4.155319in}}%
\pgfpathlineto{\pgfqpoint{1.761339in}{4.111301in}}%
\pgfpathlineto{\pgfqpoint{1.750323in}{4.113352in}}%
\pgfpathlineto{\pgfqpoint{1.751706in}{4.108535in}}%
\pgfpathlineto{\pgfqpoint{1.742073in}{4.105769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900348in}{4.109030in}}%
\pgfpathlineto{\pgfqpoint{1.896239in}{4.112391in}}%
\pgfpathlineto{\pgfqpoint{1.891273in}{4.110514in}}%
\pgfpathlineto{\pgfqpoint{1.890416in}{4.105274in}}%
\pgfpathlineto{\pgfqpoint{1.894525in}{4.101912in}}%
\pgfpathlineto{\pgfqpoint{1.899492in}{4.103790in}}%
\pgfpathlineto{\pgfqpoint{1.900348in}{4.109030in}}%
\pgfpathlineto{\pgfqpoint{1.896239in}{4.112391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047963in}{4.109419in}}%
\pgfpathlineto{\pgfqpoint{2.050231in}{4.105331in}}%
\pgfpathlineto{\pgfqpoint{2.056139in}{4.113954in}}%
\pgfpathlineto{\pgfqpoint{2.066549in}{4.066273in}}%
\pgfpathlineto{\pgfqpoint{2.031612in}{4.100350in}}%
\pgfpathlineto{\pgfqpoint{2.042055in}{4.100797in}}%
\pgfpathlineto{\pgfqpoint{2.039787in}{4.104885in}}%
\pgfpathlineto{\pgfqpoint{2.047963in}{4.109419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197392in}{4.108871in}}%
\pgfpathlineto{\pgfqpoint{2.209213in}{4.074321in}}%
\pgfpathlineto{\pgfqpoint{2.217540in}{4.082782in}}%
\pgfpathlineto{\pgfqpoint{2.219657in}{4.027393in}}%
\pgfpathlineto{\pgfqpoint{2.187401in}{4.072469in}}%
\pgfpathlineto{\pgfqpoint{2.199166in}{4.070884in}}%
\pgfpathlineto{\pgfqpoint{2.187345in}{4.105433in}}%
\pgfpathlineto{\pgfqpoint{2.197392in}{4.108871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346053in}{4.108262in}}%
\pgfpathlineto{\pgfqpoint{2.359555in}{4.045100in}}%
\pgfpathlineto{\pgfqpoint{2.368829in}{4.052511in}}%
\pgfpathlineto{\pgfqpoint{2.364352in}{3.997263in}}%
\pgfpathlineto{\pgfqpoint{2.337678in}{4.045852in}}%
\pgfpathlineto{\pgfqpoint{2.349171in}{4.042880in}}%
\pgfpathlineto{\pgfqpoint{2.335669in}{4.106042in}}%
\pgfpathlineto{\pgfqpoint{2.346053in}{4.108262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494635in}{4.107702in}}%
\pgfpathlineto{\pgfqpoint{2.503103in}{4.026337in}}%
\pgfpathlineto{\pgfqpoint{2.513115in}{4.032716in}}%
\pgfpathlineto{\pgfqpoint{2.502768in}{3.978261in}}%
\pgfpathlineto{\pgfqpoint{2.481431in}{4.029419in}}%
\pgfpathlineto{\pgfqpoint{2.492541in}{4.025237in}}%
\pgfpathlineto{\pgfqpoint{2.484074in}{4.106602in}}%
\pgfpathlineto{\pgfqpoint{2.494635in}{4.107702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643156in}{4.107152in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{4.019558in}}%
\pgfpathlineto{\pgfqpoint{2.653775in}{4.024867in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{3.971775in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{4.024867in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{4.019558in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{4.107152in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{4.107152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791621in}{4.106602in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{4.025237in}}%
\pgfpathlineto{\pgfqpoint{2.794264in}{4.029419in}}%
\pgfpathlineto{\pgfqpoint{2.772926in}{3.978261in}}%
\pgfpathlineto{\pgfqpoint{2.762580in}{4.032716in}}%
\pgfpathlineto{\pgfqpoint{2.772592in}{4.026337in}}%
\pgfpathlineto{\pgfqpoint{2.781060in}{4.107702in}}%
\pgfpathlineto{\pgfqpoint{2.791621in}{4.106602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940025in}{4.106042in}}%
\pgfpathlineto{\pgfqpoint{2.926523in}{4.042880in}}%
\pgfpathlineto{\pgfqpoint{2.938017in}{4.045852in}}%
\pgfpathlineto{\pgfqpoint{2.911343in}{3.997263in}}%
\pgfpathlineto{\pgfqpoint{2.906866in}{4.052511in}}%
\pgfpathlineto{\pgfqpoint{2.916139in}{4.045100in}}%
\pgfpathlineto{\pgfqpoint{2.929641in}{4.108262in}}%
\pgfpathlineto{\pgfqpoint{2.940025in}{4.106042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088349in}{4.105433in}}%
\pgfpathlineto{\pgfqpoint{3.076528in}{4.070884in}}%
\pgfpathlineto{\pgfqpoint{3.088294in}{4.072469in}}%
\pgfpathlineto{\pgfqpoint{3.056037in}{4.027393in}}%
\pgfpathlineto{\pgfqpoint{3.058154in}{4.082782in}}%
\pgfpathlineto{\pgfqpoint{3.066482in}{4.074321in}}%
\pgfpathlineto{\pgfqpoint{3.078303in}{4.108871in}}%
\pgfpathlineto{\pgfqpoint{3.088349in}{4.105433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235907in}{4.104885in}}%
\pgfpathlineto{\pgfqpoint{3.233640in}{4.100797in}}%
\pgfpathlineto{\pgfqpoint{3.244083in}{4.100350in}}%
\pgfpathlineto{\pgfqpoint{3.209145in}{4.066273in}}%
\pgfpathlineto{\pgfqpoint{3.219555in}{4.113954in}}%
\pgfpathlineto{\pgfqpoint{3.225464in}{4.105331in}}%
\pgfpathlineto{\pgfqpoint{3.227731in}{4.109419in}}%
\pgfpathlineto{\pgfqpoint{3.235907in}{4.104885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375346in}{4.109030in}}%
\pgfpathlineto{\pgfqpoint{3.376203in}{4.103790in}}%
\pgfpathlineto{\pgfqpoint{3.381169in}{4.101912in}}%
\pgfpathlineto{\pgfqpoint{3.385278in}{4.105274in}}%
\pgfpathlineto{\pgfqpoint{3.384421in}{4.110514in}}%
\pgfpathlineto{\pgfqpoint{3.379455in}{4.112391in}}%
\pgfpathlineto{\pgfqpoint{3.375346in}{4.109030in}}%
\pgfpathlineto{\pgfqpoint{3.376203in}{4.103790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523988in}{4.108535in}}%
\pgfpathlineto{\pgfqpoint{3.525371in}{4.113352in}}%
\pgfpathlineto{\pgfqpoint{3.514355in}{4.111301in}}%
\pgfpathlineto{\pgfqpoint{3.542634in}{4.155319in}}%
\pgfpathlineto{\pgfqpoint{3.543255in}{4.103003in}}%
\pgfpathlineto{\pgfqpoint{3.535005in}{4.110586in}}%
\pgfpathlineto{\pgfqpoint{3.533622in}{4.105769in}}%
\pgfpathlineto{\pgfqpoint{3.523988in}{4.108535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672514in}{4.109453in}}%
\pgfpathlineto{\pgfqpoint{3.694083in}{4.154293in}}%
\pgfpathlineto{\pgfqpoint{3.682213in}{4.154112in}}%
\pgfpathlineto{\pgfqpoint{3.719581in}{4.195051in}}%
\pgfpathlineto{\pgfqpoint{3.710919in}{4.140303in}}%
\pgfpathlineto{\pgfqpoint{3.703652in}{4.149690in}}%
\pgfpathlineto{\pgfqpoint{3.682082in}{4.104850in}}%
\pgfpathlineto{\pgfqpoint{3.672514in}{4.109453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821280in}{4.109951in}}%
\pgfpathlineto{\pgfqpoint{3.867793in}{4.184903in}}%
\pgfpathlineto{\pgfqpoint{3.855971in}{4.185991in}}%
\pgfpathlineto{\pgfqpoint{3.897500in}{4.222703in}}%
\pgfpathlineto{\pgfqpoint{3.883038in}{4.169194in}}%
\pgfpathlineto{\pgfqpoint{3.876815in}{4.179304in}}%
\pgfpathlineto{\pgfqpoint{3.830302in}{4.104352in}}%
\pgfpathlineto{\pgfqpoint{3.821280in}{4.109951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970079in}{4.110393in}}%
\pgfpathlineto{\pgfqpoint{4.036070in}{4.196032in}}%
\pgfpathlineto{\pgfqpoint{4.024419in}{4.198308in}}%
\pgfpathlineto{\pgfqpoint{4.069441in}{4.230640in}}%
\pgfpathlineto{\pgfqpoint{4.049652in}{4.178864in}}%
\pgfpathlineto{\pgfqpoint{4.044481in}{4.189551in}}%
\pgfpathlineto{\pgfqpoint{3.978489in}{4.103911in}}%
\pgfpathlineto{\pgfqpoint{3.970079in}{4.110393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119023in}{4.110906in}}%
\pgfpathlineto{\pgfqpoint{4.189923in}{4.181806in}}%
\pgfpathlineto{\pgfqpoint{4.178660in}{4.185560in}}%
\pgfpathlineto{\pgfqpoint{4.227464in}{4.211839in}}%
\pgfpathlineto{\pgfqpoint{4.201185in}{4.163035in}}%
\pgfpathlineto{\pgfqpoint{4.197431in}{4.174298in}}%
\pgfpathlineto{\pgfqpoint{4.126531in}{4.103398in}}%
\pgfpathlineto{\pgfqpoint{4.119023in}{4.110906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268548in}{4.111710in}}%
\pgfpathlineto{\pgfqpoint{4.321502in}{4.143330in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{4.149725in}}%
\pgfpathlineto{\pgfqpoint{4.365249in}{4.163269in}}%
\pgfpathlineto{\pgfqpoint{4.327831in}{4.122375in}}%
\pgfpathlineto{\pgfqpoint{4.326946in}{4.134214in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{4.102594in}}%
\pgfpathlineto{\pgfqpoint{4.268548in}{4.111710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420870in}{4.112344in}}%
\pgfpathlineto{\pgfqpoint{4.437277in}{4.108846in}}%
\pgfpathlineto{\pgfqpoint{4.434299in}{4.120338in}}%
\pgfpathlineto{\pgfqpoint{4.482902in}{4.093689in}}%
\pgfpathlineto{\pgfqpoint{4.427656in}{4.089183in}}%
\pgfpathlineto{\pgfqpoint{4.435063in}{4.098461in}}%
\pgfpathlineto{\pgfqpoint{4.418656in}{4.101960in}}%
\pgfpathlineto{\pgfqpoint{4.420870in}{4.112344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573266in}{4.108910in}}%
\pgfpathlineto{\pgfqpoint{4.581617in}{4.085110in}}%
\pgfpathlineto{\pgfqpoint{4.589879in}{4.093636in}}%
\pgfpathlineto{\pgfqpoint{4.592429in}{4.038265in}}%
\pgfpathlineto{\pgfqpoint{4.559820in}{4.083088in}}%
\pgfpathlineto{\pgfqpoint{4.571598in}{4.081594in}}%
\pgfpathlineto{\pgfqpoint{4.563246in}{4.105394in}}%
\pgfpathlineto{\pgfqpoint{4.573266in}{4.108910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719865in}{4.107229in}}%
\pgfpathlineto{\pgfqpoint{4.719942in}{4.104113in}}%
\pgfpathlineto{\pgfqpoint{4.726098in}{4.107383in}}%
\pgfpathlineto{\pgfqpoint{4.717520in}{4.075989in}}%
\pgfpathlineto{\pgfqpoint{4.707400in}{4.106921in}}%
\pgfpathlineto{\pgfqpoint{4.713710in}{4.103959in}}%
\pgfpathlineto{\pgfqpoint{4.713633in}{4.107075in}}%
\pgfpathlineto{\pgfqpoint{4.719865in}{4.107229in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561348in}{4.255557in}}%
\pgfpathlineto{\pgfqpoint{0.561260in}{4.253154in}}%
\pgfpathlineto{\pgfqpoint{0.566153in}{4.255380in}}%
\pgfpathlineto{\pgfqpoint{0.558063in}{4.231622in}}%
\pgfpathlineto{\pgfqpoint{0.551739in}{4.255910in}}%
\pgfpathlineto{\pgfqpoint{0.556455in}{4.253331in}}%
\pgfpathlineto{\pgfqpoint{0.556543in}{4.255733in}}%
\pgfpathlineto{\pgfqpoint{0.561348in}{4.255557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710800in}{4.253177in}}%
\pgfpathlineto{\pgfqpoint{0.708332in}{4.249816in}}%
\pgfpathlineto{\pgfqpoint{0.717523in}{4.248242in}}%
\pgfpathlineto{\pgfqpoint{0.682762in}{4.222030in}}%
\pgfpathlineto{\pgfqpoint{0.697354in}{4.263048in}}%
\pgfpathlineto{\pgfqpoint{0.701609in}{4.254751in}}%
\pgfpathlineto{\pgfqpoint{0.704077in}{4.258113in}}%
\pgfpathlineto{\pgfqpoint{0.710800in}{4.253177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854222in}{4.250619in}}%
\pgfpathlineto{\pgfqpoint{0.843893in}{4.254133in}}%
\pgfpathlineto{\pgfqpoint{0.845499in}{4.242370in}}%
\pgfpathlineto{\pgfqpoint{0.800367in}{4.274549in}}%
\pgfpathlineto{\pgfqpoint{0.855759in}{4.272528in}}%
\pgfpathlineto{\pgfqpoint{0.847313in}{4.264185in}}%
\pgfpathlineto{\pgfqpoint{0.857642in}{4.260671in}}%
\pgfpathlineto{\pgfqpoint{0.854222in}{4.250619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000670in}{4.251891in}}%
\pgfpathlineto{\pgfqpoint{0.966639in}{4.285922in}}%
\pgfpathlineto{\pgfqpoint{0.962885in}{4.274659in}}%
\pgfpathlineto{\pgfqpoint{0.936606in}{4.323463in}}%
\pgfpathlineto{\pgfqpoint{0.985410in}{4.297184in}}%
\pgfpathlineto{\pgfqpoint{0.974148in}{4.293430in}}%
\pgfpathlineto{\pgfqpoint{1.008179in}{4.259399in}}%
\pgfpathlineto{\pgfqpoint{1.000670in}{4.251891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148359in}{4.252923in}}%
\pgfpathlineto{\pgfqpoint{1.116739in}{4.305877in}}%
\pgfpathlineto{\pgfqpoint{1.110344in}{4.295875in}}%
\pgfpathlineto{\pgfqpoint{1.096800in}{4.349624in}}%
\pgfpathlineto{\pgfqpoint{1.137694in}{4.312206in}}%
\pgfpathlineto{\pgfqpoint{1.125856in}{4.311321in}}%
\pgfpathlineto{\pgfqpoint{1.157476in}{4.258367in}}%
\pgfpathlineto{\pgfqpoint{1.148359in}{4.252923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296297in}{4.254215in}}%
\pgfpathlineto{\pgfqpoint{1.281983in}{4.305403in}}%
\pgfpathlineto{\pgfqpoint{1.273187in}{4.297431in}}%
\pgfpathlineto{\pgfqpoint{1.274228in}{4.352850in}}%
\pgfpathlineto{\pgfqpoint{1.303865in}{4.306009in}}%
\pgfpathlineto{\pgfqpoint{1.292209in}{4.308263in}}%
\pgfpathlineto{\pgfqpoint{1.306524in}{4.257075in}}%
\pgfpathlineto{\pgfqpoint{1.296297in}{4.254215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444626in}{4.256228in}}%
\pgfpathlineto{\pgfqpoint{1.448511in}{4.291404in}}%
\pgfpathlineto{\pgfqpoint{1.437374in}{4.287293in}}%
\pgfpathlineto{\pgfqpoint{1.459033in}{4.338315in}}%
\pgfpathlineto{\pgfqpoint{1.469037in}{4.283796in}}%
\pgfpathlineto{\pgfqpoint{1.459065in}{4.290238in}}%
\pgfpathlineto{\pgfqpoint{1.455181in}{4.255062in}}%
\pgfpathlineto{\pgfqpoint{1.444626in}{4.256228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594215in}{4.258916in}}%
\pgfpathlineto{\pgfqpoint{1.608825in}{4.277594in}}%
\pgfpathlineto{\pgfqpoint{1.597191in}{4.279955in}}%
\pgfpathlineto{\pgfqpoint{1.642447in}{4.311959in}}%
\pgfpathlineto{\pgfqpoint{1.622281in}{4.260328in}}%
\pgfpathlineto{\pgfqpoint{1.617189in}{4.271052in}}%
\pgfpathlineto{\pgfqpoint{1.602578in}{4.252374in}}%
\pgfpathlineto{\pgfqpoint{1.594215in}{4.258916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745224in}{4.260686in}}%
\pgfpathlineto{\pgfqpoint{1.771101in}{4.269234in}}%
\pgfpathlineto{\pgfqpoint{1.762729in}{4.277651in}}%
\pgfpathlineto{\pgfqpoint{1.818138in}{4.279179in}}%
\pgfpathlineto{\pgfqpoint{1.772720in}{4.247403in}}%
\pgfpathlineto{\pgfqpoint{1.774431in}{4.259151in}}%
\pgfpathlineto{\pgfqpoint{1.748555in}{4.250604in}}%
\pgfpathlineto{\pgfqpoint{1.745224in}{4.260686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896056in}{4.260911in}}%
\pgfpathlineto{\pgfqpoint{1.935632in}{4.255845in}}%
\pgfpathlineto{\pgfqpoint{1.931714in}{4.267052in}}%
\pgfpathlineto{\pgfqpoint{1.982354in}{4.244512in}}%
\pgfpathlineto{\pgfqpoint{1.927669in}{4.235454in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{4.245313in}}%
\pgfpathlineto{\pgfqpoint{1.894708in}{4.250379in}}%
\pgfpathlineto{\pgfqpoint{1.896056in}{4.260911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046214in}{4.260411in}}%
\pgfpathlineto{\pgfqpoint{2.093083in}{4.237419in}}%
\pgfpathlineto{\pgfqpoint{2.092993in}{4.249291in}}%
\pgfpathlineto{\pgfqpoint{2.133643in}{4.211608in}}%
\pgfpathlineto{\pgfqpoint{2.078963in}{4.220691in}}%
\pgfpathlineto{\pgfqpoint{2.088406in}{4.227886in}}%
\pgfpathlineto{\pgfqpoint{2.041537in}{4.250878in}}%
\pgfpathlineto{\pgfqpoint{2.046214in}{4.260411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195928in}{4.259584in}}%
\pgfpathlineto{\pgfqpoint{2.240549in}{4.219269in}}%
\pgfpathlineto{\pgfqpoint{2.243728in}{4.230707in}}%
\pgfpathlineto{\pgfqpoint{2.272444in}{4.183296in}}%
\pgfpathlineto{\pgfqpoint{2.222372in}{4.207070in}}%
\pgfpathlineto{\pgfqpoint{2.233430in}{4.211390in}}%
\pgfpathlineto{\pgfqpoint{2.188809in}{4.251706in}}%
\pgfpathlineto{\pgfqpoint{2.195928in}{4.259584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345341in}{4.258495in}}%
\pgfpathlineto{\pgfqpoint{2.379487in}{4.204825in}}%
\pgfpathlineto{\pgfqpoint{2.385596in}{4.215005in}}%
\pgfpathlineto{\pgfqpoint{2.400657in}{4.161661in}}%
\pgfpathlineto{\pgfqpoint{2.358719in}{4.197905in}}%
\pgfpathlineto{\pgfqpoint{2.370528in}{4.199126in}}%
\pgfpathlineto{\pgfqpoint{2.336382in}{4.252795in}}%
\pgfpathlineto{\pgfqpoint{2.345341in}{4.258495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494444in}{4.257155in}}%
\pgfpathlineto{\pgfqpoint{2.512746in}{4.195449in}}%
\pgfpathlineto{\pgfqpoint{2.521416in}{4.203558in}}%
\pgfpathlineto{\pgfqpoint{2.521243in}{4.148129in}}%
\pgfpathlineto{\pgfqpoint{2.490876in}{4.194500in}}%
\pgfpathlineto{\pgfqpoint{2.502566in}{4.192429in}}%
\pgfpathlineto{\pgfqpoint{2.484264in}{4.254135in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{4.257155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643156in}{4.255645in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{4.191310in}}%
\pgfpathlineto{\pgfqpoint{2.653775in}{4.196619in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{4.143528in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{4.196619in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{4.191310in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{4.255645in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{4.255645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791430in}{4.254135in}}%
\pgfpathlineto{\pgfqpoint{2.773129in}{4.192429in}}%
\pgfpathlineto{\pgfqpoint{2.784818in}{4.194500in}}%
\pgfpathlineto{\pgfqpoint{2.754452in}{4.148129in}}%
\pgfpathlineto{\pgfqpoint{2.754278in}{4.203558in}}%
\pgfpathlineto{\pgfqpoint{2.762949in}{4.195449in}}%
\pgfpathlineto{\pgfqpoint{2.781250in}{4.257155in}}%
\pgfpathlineto{\pgfqpoint{2.791430in}{4.254135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939313in}{4.252795in}}%
\pgfpathlineto{\pgfqpoint{2.905166in}{4.199126in}}%
\pgfpathlineto{\pgfqpoint{2.916975in}{4.197905in}}%
\pgfpathlineto{\pgfqpoint{2.875038in}{4.161661in}}%
\pgfpathlineto{\pgfqpoint{2.890099in}{4.215005in}}%
\pgfpathlineto{\pgfqpoint{2.896208in}{4.204825in}}%
\pgfpathlineto{\pgfqpoint{2.930354in}{4.258495in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{4.252795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086885in}{4.251706in}}%
\pgfpathlineto{\pgfqpoint{3.042264in}{4.211390in}}%
\pgfpathlineto{\pgfqpoint{3.053322in}{4.207070in}}%
\pgfpathlineto{\pgfqpoint{3.003251in}{4.183296in}}%
\pgfpathlineto{\pgfqpoint{3.031967in}{4.230707in}}%
\pgfpathlineto{\pgfqpoint{3.035146in}{4.219269in}}%
\pgfpathlineto{\pgfqpoint{3.079767in}{4.259584in}}%
\pgfpathlineto{\pgfqpoint{3.086885in}{4.251706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234157in}{4.250878in}}%
\pgfpathlineto{\pgfqpoint{3.187288in}{4.227886in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{4.220691in}}%
\pgfpathlineto{\pgfqpoint{3.142051in}{4.211608in}}%
\pgfpathlineto{\pgfqpoint{3.182702in}{4.249291in}}%
\pgfpathlineto{\pgfqpoint{3.182612in}{4.237419in}}%
\pgfpathlineto{\pgfqpoint{3.229481in}{4.260411in}}%
\pgfpathlineto{\pgfqpoint{3.234157in}{4.250878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380986in}{4.250379in}}%
\pgfpathlineto{\pgfqpoint{3.341411in}{4.245313in}}%
\pgfpathlineto{\pgfqpoint{3.348025in}{4.235454in}}%
\pgfpathlineto{\pgfqpoint{3.293341in}{4.244512in}}%
\pgfpathlineto{\pgfqpoint{3.343980in}{4.267052in}}%
\pgfpathlineto{\pgfqpoint{3.340062in}{4.255845in}}%
\pgfpathlineto{\pgfqpoint{3.379638in}{4.260911in}}%
\pgfpathlineto{\pgfqpoint{3.380986in}{4.250379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527140in}{4.250604in}}%
\pgfpathlineto{\pgfqpoint{3.501263in}{4.259151in}}%
\pgfpathlineto{\pgfqpoint{3.502974in}{4.247403in}}%
\pgfpathlineto{\pgfqpoint{3.457557in}{4.279179in}}%
\pgfpathlineto{\pgfqpoint{3.512965in}{4.277651in}}%
\pgfpathlineto{\pgfqpoint{3.504593in}{4.269234in}}%
\pgfpathlineto{\pgfqpoint{3.530470in}{4.260686in}}%
\pgfpathlineto{\pgfqpoint{3.527140in}{4.250604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673116in}{4.252374in}}%
\pgfpathlineto{\pgfqpoint{3.658506in}{4.271052in}}%
\pgfpathlineto{\pgfqpoint{3.653413in}{4.260328in}}%
\pgfpathlineto{\pgfqpoint{3.633247in}{4.311959in}}%
\pgfpathlineto{\pgfqpoint{3.678504in}{4.279955in}}%
\pgfpathlineto{\pgfqpoint{3.666869in}{4.277594in}}%
\pgfpathlineto{\pgfqpoint{3.681480in}{4.258916in}}%
\pgfpathlineto{\pgfqpoint{3.673116in}{4.252374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820514in}{4.255062in}}%
\pgfpathlineto{\pgfqpoint{3.816629in}{4.290238in}}%
\pgfpathlineto{\pgfqpoint{3.806658in}{4.283796in}}%
\pgfpathlineto{\pgfqpoint{3.816661in}{4.338315in}}%
\pgfpathlineto{\pgfqpoint{3.838320in}{4.287293in}}%
\pgfpathlineto{\pgfqpoint{3.827183in}{4.291404in}}%
\pgfpathlineto{\pgfqpoint{3.831068in}{4.256228in}}%
\pgfpathlineto{\pgfqpoint{3.820514in}{4.255062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969171in}{4.257075in}}%
\pgfpathlineto{\pgfqpoint{3.983485in}{4.308263in}}%
\pgfpathlineto{\pgfqpoint{3.971829in}{4.306009in}}%
\pgfpathlineto{\pgfqpoint{4.001466in}{4.352850in}}%
\pgfpathlineto{\pgfqpoint{4.002507in}{4.297431in}}%
\pgfpathlineto{\pgfqpoint{3.993711in}{4.305403in}}%
\pgfpathlineto{\pgfqpoint{3.979397in}{4.254215in}}%
\pgfpathlineto{\pgfqpoint{3.969171in}{4.257075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118219in}{4.258367in}}%
\pgfpathlineto{\pgfqpoint{4.149839in}{4.311321in}}%
\pgfpathlineto{\pgfqpoint{4.138000in}{4.312206in}}%
\pgfpathlineto{\pgfqpoint{4.178894in}{4.349624in}}%
\pgfpathlineto{\pgfqpoint{4.165350in}{4.295875in}}%
\pgfpathlineto{\pgfqpoint{4.158955in}{4.305877in}}%
\pgfpathlineto{\pgfqpoint{4.127335in}{4.252923in}}%
\pgfpathlineto{\pgfqpoint{4.118219in}{4.258367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267516in}{4.259399in}}%
\pgfpathlineto{\pgfqpoint{4.301547in}{4.293430in}}%
\pgfpathlineto{\pgfqpoint{4.290284in}{4.297184in}}%
\pgfpathlineto{\pgfqpoint{4.339088in}{4.323463in}}%
\pgfpathlineto{\pgfqpoint{4.312809in}{4.274659in}}%
\pgfpathlineto{\pgfqpoint{4.309055in}{4.285922in}}%
\pgfpathlineto{\pgfqpoint{4.275024in}{4.251891in}}%
\pgfpathlineto{\pgfqpoint{4.267516in}{4.259399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418053in}{4.260671in}}%
\pgfpathlineto{\pgfqpoint{4.428381in}{4.264185in}}%
\pgfpathlineto{\pgfqpoint{4.419935in}{4.272528in}}%
\pgfpathlineto{\pgfqpoint{4.475327in}{4.274549in}}%
\pgfpathlineto{\pgfqpoint{4.430195in}{4.242370in}}%
\pgfpathlineto{\pgfqpoint{4.431801in}{4.254133in}}%
\pgfpathlineto{\pgfqpoint{4.421473in}{4.250619in}}%
\pgfpathlineto{\pgfqpoint{4.418053in}{4.260671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571617in}{4.258113in}}%
\pgfpathlineto{\pgfqpoint{4.574085in}{4.254751in}}%
\pgfpathlineto{\pgfqpoint{4.578340in}{4.263048in}}%
\pgfpathlineto{\pgfqpoint{4.592933in}{4.222030in}}%
\pgfpathlineto{\pgfqpoint{4.558171in}{4.248242in}}%
\pgfpathlineto{\pgfqpoint{4.567362in}{4.249816in}}%
\pgfpathlineto{\pgfqpoint{4.564894in}{4.253177in}}%
\pgfpathlineto{\pgfqpoint{4.571617in}{4.258113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719151in}{4.255733in}}%
\pgfpathlineto{\pgfqpoint{4.719239in}{4.253331in}}%
\pgfpathlineto{\pgfqpoint{4.723956in}{4.255910in}}%
\pgfpathlineto{\pgfqpoint{4.717632in}{4.231622in}}%
\pgfpathlineto{\pgfqpoint{4.709542in}{4.255380in}}%
\pgfpathlineto{\pgfqpoint{4.714435in}{4.253154in}}%
\pgfpathlineto{\pgfqpoint{4.714346in}{4.255557in}}%
\pgfpathlineto{\pgfqpoint{4.719151in}{4.255733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560553in}{4.404048in}}%
\pgfpathlineto{\pgfqpoint{0.560464in}{4.402440in}}%
\pgfpathlineto{\pgfqpoint{0.563769in}{4.403869in}}%
\pgfpathlineto{\pgfqpoint{0.558050in}{4.388059in}}%
\pgfpathlineto{\pgfqpoint{0.554122in}{4.404407in}}%
\pgfpathlineto{\pgfqpoint{0.557248in}{4.402620in}}%
\pgfpathlineto{\pgfqpoint{0.557338in}{4.404227in}}%
\pgfpathlineto{\pgfqpoint{0.560553in}{4.404048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707899in}{4.402129in}}%
\pgfpathlineto{\pgfqpoint{0.705891in}{4.401669in}}%
\pgfpathlineto{\pgfqpoint{0.708821in}{4.398112in}}%
\pgfpathlineto{\pgfqpoint{0.687353in}{4.399530in}}%
\pgfpathlineto{\pgfqpoint{0.706056in}{4.410163in}}%
\pgfpathlineto{\pgfqpoint{0.704969in}{4.405686in}}%
\pgfpathlineto{\pgfqpoint{0.706978in}{4.406146in}}%
\pgfpathlineto{\pgfqpoint{0.707899in}{4.402129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852728in}{4.400935in}}%
\pgfpathlineto{\pgfqpoint{0.849525in}{4.404138in}}%
\pgfpathlineto{\pgfqpoint{0.846322in}{4.394528in}}%
\pgfpathlineto{\pgfqpoint{0.823898in}{4.436171in}}%
\pgfpathlineto{\pgfqpoint{0.865542in}{4.413748in}}%
\pgfpathlineto{\pgfqpoint{0.855932in}{4.410545in}}%
\pgfpathlineto{\pgfqpoint{0.859135in}{4.407341in}}%
\pgfpathlineto{\pgfqpoint{0.852728in}{4.400935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999398in}{4.402428in}}%
\pgfpathlineto{\pgfqpoint{0.995884in}{4.412756in}}%
\pgfpathlineto{\pgfqpoint{0.987542in}{4.404310in}}%
\pgfpathlineto{\pgfqpoint{0.985521in}{4.459702in}}%
\pgfpathlineto{\pgfqpoint{1.017699in}{4.414570in}}%
\pgfpathlineto{\pgfqpoint{1.005937in}{4.416176in}}%
\pgfpathlineto{\pgfqpoint{1.009451in}{4.405848in}}%
\pgfpathlineto{\pgfqpoint{0.999398in}{4.402428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147725in}{4.405245in}}%
\pgfpathlineto{\pgfqpoint{1.151224in}{4.421652in}}%
\pgfpathlineto{\pgfqpoint{1.139732in}{4.418674in}}%
\pgfpathlineto{\pgfqpoint{1.166381in}{4.467277in}}%
\pgfpathlineto{\pgfqpoint{1.170886in}{4.412031in}}%
\pgfpathlineto{\pgfqpoint{1.161608in}{4.419438in}}%
\pgfpathlineto{\pgfqpoint{1.158110in}{4.403031in}}%
\pgfpathlineto{\pgfqpoint{1.147725in}{4.405245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297516in}{4.407746in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{4.431036in}}%
\pgfpathlineto{\pgfqpoint{1.307698in}{4.434359in}}%
\pgfpathlineto{\pgfqpoint{1.355464in}{4.462479in}}%
\pgfpathlineto{\pgfqpoint{1.331065in}{4.412709in}}%
\pgfpathlineto{\pgfqpoint{1.326884in}{4.423820in}}%
\pgfpathlineto{\pgfqpoint{1.305305in}{4.400530in}}%
\pgfpathlineto{\pgfqpoint{1.297516in}{4.407746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447595in}{4.408919in}}%
\pgfpathlineto{\pgfqpoint{1.497925in}{4.433216in}}%
\pgfpathlineto{\pgfqpoint{1.488528in}{4.440470in}}%
\pgfpathlineto{\pgfqpoint{1.543264in}{4.449208in}}%
\pgfpathlineto{\pgfqpoint{1.502377in}{4.411783in}}%
\pgfpathlineto{\pgfqpoint{1.502542in}{4.423654in}}%
\pgfpathlineto{\pgfqpoint{1.452212in}{4.399357in}}%
\pgfpathlineto{\pgfqpoint{1.447595in}{4.408919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597285in}{4.409329in}}%
\pgfpathlineto{\pgfqpoint{1.675182in}{4.426006in}}%
\pgfpathlineto{\pgfqpoint{1.667768in}{4.435278in}}%
\pgfpathlineto{\pgfqpoint{1.723017in}{4.430818in}}%
\pgfpathlineto{\pgfqpoint{1.674437in}{4.404129in}}%
\pgfpathlineto{\pgfqpoint{1.677405in}{4.415623in}}%
\pgfpathlineto{\pgfqpoint{1.599508in}{4.398946in}}%
\pgfpathlineto{\pgfqpoint{1.597285in}{4.409329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746670in}{4.409443in}}%
\pgfpathlineto{\pgfqpoint{1.842619in}{4.413404in}}%
\pgfpathlineto{\pgfqpoint{1.836877in}{4.423794in}}%
\pgfpathlineto{\pgfqpoint{1.890580in}{4.410070in}}%
\pgfpathlineto{\pgfqpoint{1.838191in}{4.391966in}}%
\pgfpathlineto{\pgfqpoint{1.843057in}{4.402794in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{4.398833in}}%
\pgfpathlineto{\pgfqpoint{1.746670in}{4.409443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895913in}{4.409420in}}%
\pgfpathlineto{\pgfqpoint{1.997018in}{4.399257in}}%
\pgfpathlineto{\pgfqpoint{1.992798in}{4.410353in}}%
\pgfpathlineto{\pgfqpoint{2.044030in}{4.389195in}}%
\pgfpathlineto{\pgfqpoint{1.989612in}{4.378658in}}%
\pgfpathlineto{\pgfqpoint{1.995956in}{4.388692in}}%
\pgfpathlineto{\pgfqpoint{1.894851in}{4.398855in}}%
\pgfpathlineto{\pgfqpoint{1.895913in}{4.409420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045140in}{4.409294in}}%
\pgfpathlineto{\pgfqpoint{2.138104in}{4.386494in}}%
\pgfpathlineto{\pgfqpoint{2.135477in}{4.398071in}}%
\pgfpathlineto{\pgfqpoint{2.183247in}{4.369956in}}%
\pgfpathlineto{\pgfqpoint{2.127889in}{4.367133in}}%
\pgfpathlineto{\pgfqpoint{2.135575in}{4.376181in}}%
\pgfpathlineto{\pgfqpoint{2.042611in}{4.398982in}}%
\pgfpathlineto{\pgfqpoint{2.045140in}{4.409294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194468in}{4.409014in}}%
\pgfpathlineto{\pgfqpoint{2.267734in}{4.377473in}}%
\pgfpathlineto{\pgfqpoint{2.267056in}{4.389326in}}%
\pgfpathlineto{\pgfqpoint{2.309523in}{4.353703in}}%
\pgfpathlineto{\pgfqpoint{2.254460in}{4.360067in}}%
\pgfpathlineto{\pgfqpoint{2.263535in}{4.367720in}}%
\pgfpathlineto{\pgfqpoint{2.190269in}{4.399261in}}%
\pgfpathlineto{\pgfqpoint{2.194468in}{4.409014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344029in}{4.408399in}}%
\pgfpathlineto{\pgfqpoint{2.390039in}{4.374195in}}%
\pgfpathlineto{\pgfqpoint{2.392113in}{4.385884in}}%
\pgfpathlineto{\pgfqpoint{2.425219in}{4.341427in}}%
\pgfpathlineto{\pgfqpoint{2.373108in}{4.360319in}}%
\pgfpathlineto{\pgfqpoint{2.383704in}{4.365673in}}%
\pgfpathlineto{\pgfqpoint{2.337694in}{4.399877in}}%
\pgfpathlineto{\pgfqpoint{2.344029in}{4.408399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493852in}{4.406958in}}%
\pgfpathlineto{\pgfqpoint{2.512571in}{4.377105in}}%
\pgfpathlineto{\pgfqpoint{2.518747in}{4.387243in}}%
\pgfpathlineto{\pgfqpoint{2.533457in}{4.333802in}}%
\pgfpathlineto{\pgfqpoint{2.491759in}{4.370321in}}%
\pgfpathlineto{\pgfqpoint{2.503575in}{4.371464in}}%
\pgfpathlineto{\pgfqpoint{2.484856in}{4.401317in}}%
\pgfpathlineto{\pgfqpoint{2.493852in}{4.406958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643156in}{4.404138in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{4.379000in}}%
\pgfpathlineto{\pgfqpoint{2.653775in}{4.384309in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{4.331217in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{4.384309in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{4.379000in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{4.404138in}}%
\pgfpathlineto{\pgfqpoint{2.643156in}{4.404138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790838in}{4.401317in}}%
\pgfpathlineto{\pgfqpoint{2.772119in}{4.371464in}}%
\pgfpathlineto{\pgfqpoint{2.783936in}{4.370321in}}%
\pgfpathlineto{\pgfqpoint{2.742238in}{4.333802in}}%
\pgfpathlineto{\pgfqpoint{2.756947in}{4.387243in}}%
\pgfpathlineto{\pgfqpoint{2.763123in}{4.377105in}}%
\pgfpathlineto{\pgfqpoint{2.781842in}{4.406958in}}%
\pgfpathlineto{\pgfqpoint{2.790838in}{4.401317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938001in}{4.399877in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{4.365673in}}%
\pgfpathlineto{\pgfqpoint{2.902586in}{4.360319in}}%
\pgfpathlineto{\pgfqpoint{2.850476in}{4.341427in}}%
\pgfpathlineto{\pgfqpoint{2.883581in}{4.385884in}}%
\pgfpathlineto{\pgfqpoint{2.885656in}{4.374195in}}%
\pgfpathlineto{\pgfqpoint{2.931666in}{4.408399in}}%
\pgfpathlineto{\pgfqpoint{2.938001in}{4.399877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085425in}{4.399261in}}%
\pgfpathlineto{\pgfqpoint{3.012160in}{4.367720in}}%
\pgfpathlineto{\pgfqpoint{3.021235in}{4.360067in}}%
\pgfpathlineto{\pgfqpoint{2.966172in}{4.353703in}}%
\pgfpathlineto{\pgfqpoint{3.008639in}{4.389326in}}%
\pgfpathlineto{\pgfqpoint{3.007961in}{4.377473in}}%
\pgfpathlineto{\pgfqpoint{3.081227in}{4.409014in}}%
\pgfpathlineto{\pgfqpoint{3.085425in}{4.399261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233084in}{4.398982in}}%
\pgfpathlineto{\pgfqpoint{3.140120in}{4.376181in}}%
\pgfpathlineto{\pgfqpoint{3.147805in}{4.367133in}}%
\pgfpathlineto{\pgfqpoint{3.092448in}{4.369956in}}%
\pgfpathlineto{\pgfqpoint{3.140218in}{4.398071in}}%
\pgfpathlineto{\pgfqpoint{3.137590in}{4.386494in}}%
\pgfpathlineto{\pgfqpoint{3.230554in}{4.409294in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{4.398982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380843in}{4.398855in}}%
\pgfpathlineto{\pgfqpoint{3.279738in}{4.388692in}}%
\pgfpathlineto{\pgfqpoint{3.286083in}{4.378658in}}%
\pgfpathlineto{\pgfqpoint{3.231664in}{4.389195in}}%
\pgfpathlineto{\pgfqpoint{3.282897in}{4.410353in}}%
\pgfpathlineto{\pgfqpoint{3.278676in}{4.399257in}}%
\pgfpathlineto{\pgfqpoint{3.379781in}{4.409420in}}%
\pgfpathlineto{\pgfqpoint{3.380843in}{4.398855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528586in}{4.398833in}}%
\pgfpathlineto{\pgfqpoint{3.432637in}{4.402794in}}%
\pgfpathlineto{\pgfqpoint{3.437504in}{4.391966in}}%
\pgfpathlineto{\pgfqpoint{3.385114in}{4.410070in}}%
\pgfpathlineto{\pgfqpoint{3.438818in}{4.423794in}}%
\pgfpathlineto{\pgfqpoint{3.433075in}{4.413404in}}%
\pgfpathlineto{\pgfqpoint{3.529024in}{4.409443in}}%
\pgfpathlineto{\pgfqpoint{3.528586in}{4.398833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676187in}{4.398946in}}%
\pgfpathlineto{\pgfqpoint{3.598289in}{4.415623in}}%
\pgfpathlineto{\pgfqpoint{3.601258in}{4.404129in}}%
\pgfpathlineto{\pgfqpoint{3.552677in}{4.430818in}}%
\pgfpathlineto{\pgfqpoint{3.607927in}{4.435278in}}%
\pgfpathlineto{\pgfqpoint{3.600512in}{4.426006in}}%
\pgfpathlineto{\pgfqpoint{3.678409in}{4.409329in}}%
\pgfpathlineto{\pgfqpoint{3.676187in}{4.398946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823483in}{4.399357in}}%
\pgfpathlineto{\pgfqpoint{3.773153in}{4.423654in}}%
\pgfpathlineto{\pgfqpoint{3.773318in}{4.411783in}}%
\pgfpathlineto{\pgfqpoint{3.732430in}{4.449208in}}%
\pgfpathlineto{\pgfqpoint{3.787167in}{4.440470in}}%
\pgfpathlineto{\pgfqpoint{3.777769in}{4.433216in}}%
\pgfpathlineto{\pgfqpoint{3.828099in}{4.408919in}}%
\pgfpathlineto{\pgfqpoint{3.823483in}{4.399357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970389in}{4.400530in}}%
\pgfpathlineto{\pgfqpoint{3.948811in}{4.423820in}}%
\pgfpathlineto{\pgfqpoint{3.944630in}{4.412709in}}%
\pgfpathlineto{\pgfqpoint{3.920230in}{4.462479in}}%
\pgfpathlineto{\pgfqpoint{3.967997in}{4.434359in}}%
\pgfpathlineto{\pgfqpoint{3.956600in}{4.431036in}}%
\pgfpathlineto{\pgfqpoint{3.978178in}{4.407746in}}%
\pgfpathlineto{\pgfqpoint{3.970389in}{4.400530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117585in}{4.403031in}}%
\pgfpathlineto{\pgfqpoint{4.114086in}{4.419438in}}%
\pgfpathlineto{\pgfqpoint{4.104808in}{4.412031in}}%
\pgfpathlineto{\pgfqpoint{4.109314in}{4.467277in}}%
\pgfpathlineto{\pgfqpoint{4.135963in}{4.418674in}}%
\pgfpathlineto{\pgfqpoint{4.124471in}{4.421652in}}%
\pgfpathlineto{\pgfqpoint{4.127969in}{4.405245in}}%
\pgfpathlineto{\pgfqpoint{4.117585in}{4.403031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266244in}{4.405848in}}%
\pgfpathlineto{\pgfqpoint{4.269758in}{4.416176in}}%
\pgfpathlineto{\pgfqpoint{4.257995in}{4.414570in}}%
\pgfpathlineto{\pgfqpoint{4.290174in}{4.459702in}}%
\pgfpathlineto{\pgfqpoint{4.288153in}{4.404310in}}%
\pgfpathlineto{\pgfqpoint{4.279810in}{4.412756in}}%
\pgfpathlineto{\pgfqpoint{4.276296in}{4.402428in}}%
\pgfpathlineto{\pgfqpoint{4.266244in}{4.405848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416560in}{4.407341in}}%
\pgfpathlineto{\pgfqpoint{4.419763in}{4.410545in}}%
\pgfpathlineto{\pgfqpoint{4.410153in}{4.413748in}}%
\pgfpathlineto{\pgfqpoint{4.451796in}{4.436171in}}%
\pgfpathlineto{\pgfqpoint{4.429373in}{4.394528in}}%
\pgfpathlineto{\pgfqpoint{4.426170in}{4.404138in}}%
\pgfpathlineto{\pgfqpoint{4.422966in}{4.400935in}}%
\pgfpathlineto{\pgfqpoint{4.416560in}{4.407341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568717in}{4.406146in}}%
\pgfpathlineto{\pgfqpoint{4.570725in}{4.405686in}}%
\pgfpathlineto{\pgfqpoint{4.569638in}{4.410163in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{4.399530in}}%
\pgfpathlineto{\pgfqpoint{4.566874in}{4.398112in}}%
\pgfpathlineto{\pgfqpoint{4.569804in}{4.401669in}}%
\pgfpathlineto{\pgfqpoint{4.567795in}{4.402129in}}%
\pgfpathlineto{\pgfqpoint{4.568717in}{4.406146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718357in}{4.404227in}}%
\pgfpathlineto{\pgfqpoint{4.718446in}{4.402620in}}%
\pgfpathlineto{\pgfqpoint{4.721572in}{4.404407in}}%
\pgfpathlineto{\pgfqpoint{4.717645in}{4.388059in}}%
\pgfpathlineto{\pgfqpoint{4.711925in}{4.403869in}}%
\pgfpathlineto{\pgfqpoint{4.715231in}{4.402440in}}%
\pgfpathlineto{\pgfqpoint{4.715141in}{4.404048in}}%
\pgfpathlineto{\pgfqpoint{4.718357in}{4.404227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558417in}{4.547348in}}%
\pgfpathlineto{\pgfqpoint{0.563257in}{4.549532in}}%
\pgfpathlineto{\pgfqpoint{0.563785in}{4.554815in}}%
\pgfpathlineto{\pgfqpoint{0.559474in}{4.557914in}}%
\pgfpathlineto{\pgfqpoint{0.554635in}{4.555730in}}%
\pgfpathlineto{\pgfqpoint{0.554106in}{4.550447in}}%
\pgfpathlineto{\pgfqpoint{0.558417in}{4.547348in}}%
\pgfpathlineto{\pgfqpoint{0.563257in}{4.549532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706646in}{4.551838in}}%
\pgfpathlineto{\pgfqpoint{0.705854in}{4.552631in}}%
\pgfpathlineto{\pgfqpoint{0.705061in}{4.550253in}}%
\pgfpathlineto{\pgfqpoint{0.699514in}{4.560556in}}%
\pgfpathlineto{\pgfqpoint{0.709816in}{4.555008in}}%
\pgfpathlineto{\pgfqpoint{0.707439in}{4.554216in}}%
\pgfpathlineto{\pgfqpoint{0.708231in}{4.553423in}}%
\pgfpathlineto{\pgfqpoint{0.706646in}{4.551838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853923in}{4.553092in}}%
\pgfpathlineto{\pgfqpoint{0.854384in}{4.555100in}}%
\pgfpathlineto{\pgfqpoint{0.849906in}{4.554013in}}%
\pgfpathlineto{\pgfqpoint{0.860539in}{4.572716in}}%
\pgfpathlineto{\pgfqpoint{0.861957in}{4.551249in}}%
\pgfpathlineto{\pgfqpoint{0.858401in}{4.554179in}}%
\pgfpathlineto{\pgfqpoint{0.857940in}{4.552170in}}%
\pgfpathlineto{\pgfqpoint{0.853923in}{4.553092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001957in}{4.555992in}}%
\pgfpathlineto{\pgfqpoint{1.005318in}{4.558460in}}%
\pgfpathlineto{\pgfqpoint{0.997022in}{4.562715in}}%
\pgfpathlineto{\pgfqpoint{1.038040in}{4.577308in}}%
\pgfpathlineto{\pgfqpoint{1.011828in}{4.542546in}}%
\pgfpathlineto{\pgfqpoint{1.010254in}{4.551737in}}%
\pgfpathlineto{\pgfqpoint{1.006892in}{4.549269in}}%
\pgfpathlineto{\pgfqpoint{1.001957in}{4.555992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151160in}{4.557641in}}%
\pgfpathlineto{\pgfqpoint{1.174959in}{4.565992in}}%
\pgfpathlineto{\pgfqpoint{1.166433in}{4.574254in}}%
\pgfpathlineto{\pgfqpoint{1.221804in}{4.576804in}}%
\pgfpathlineto{\pgfqpoint{1.176981in}{4.544195in}}%
\pgfpathlineto{\pgfqpoint{1.178475in}{4.555973in}}%
\pgfpathlineto{\pgfqpoint{1.154675in}{4.547621in}}%
\pgfpathlineto{\pgfqpoint{1.151160in}{4.557641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300386in}{4.557840in}}%
\pgfpathlineto{\pgfqpoint{1.356407in}{4.568859in}}%
\pgfpathlineto{\pgfqpoint{1.349148in}{4.578253in}}%
\pgfpathlineto{\pgfqpoint{1.404316in}{4.572871in}}%
\pgfpathlineto{\pgfqpoint{1.355296in}{4.546997in}}%
\pgfpathlineto{\pgfqpoint{1.358456in}{4.558440in}}%
\pgfpathlineto{\pgfqpoint{1.302435in}{4.547421in}}%
\pgfpathlineto{\pgfqpoint{1.300386in}{4.557840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449333in}{4.557909in}}%
\pgfpathlineto{\pgfqpoint{1.532425in}{4.566886in}}%
\pgfpathlineto{\pgfqpoint{1.526006in}{4.576873in}}%
\pgfpathlineto{\pgfqpoint{1.580502in}{4.566740in}}%
\pgfpathlineto{\pgfqpoint{1.529428in}{4.545202in}}%
\pgfpathlineto{\pgfqpoint{1.533566in}{4.556329in}}%
\pgfpathlineto{\pgfqpoint{1.450474in}{4.547352in}}%
\pgfpathlineto{\pgfqpoint{1.449333in}{4.557909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598155in}{4.557935in}}%
\pgfpathlineto{\pgfqpoint{1.699226in}{4.562529in}}%
\pgfpathlineto{\pgfqpoint{1.693440in}{4.572895in}}%
\pgfpathlineto{\pgfqpoint{1.747200in}{4.559395in}}%
\pgfpathlineto{\pgfqpoint{1.694886in}{4.541073in}}%
\pgfpathlineto{\pgfqpoint{1.699708in}{4.551921in}}%
\pgfpathlineto{\pgfqpoint{1.598637in}{4.547327in}}%
\pgfpathlineto{\pgfqpoint{1.598155in}{4.557935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746923in}{4.557940in}}%
\pgfpathlineto{\pgfqpoint{1.855032in}{4.557249in}}%
\pgfpathlineto{\pgfqpoint{1.849791in}{4.567901in}}%
\pgfpathlineto{\pgfqpoint{1.902779in}{4.551634in}}%
\pgfpathlineto{\pgfqpoint{1.849587in}{4.536047in}}%
\pgfpathlineto{\pgfqpoint{1.854964in}{4.546631in}}%
\pgfpathlineto{\pgfqpoint{1.746855in}{4.547322in}}%
\pgfpathlineto{\pgfqpoint{1.746923in}{4.557940in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895681in}{4.557932in}}%
\pgfpathlineto{\pgfqpoint{1.999433in}{4.552092in}}%
\pgfpathlineto{\pgfqpoint{1.994729in}{4.562992in}}%
\pgfpathlineto{\pgfqpoint{2.046842in}{4.544106in}}%
\pgfpathlineto{\pgfqpoint{1.992939in}{4.531187in}}%
\pgfpathlineto{\pgfqpoint{1.998837in}{4.541491in}}%
\pgfpathlineto{\pgfqpoint{1.895084in}{4.547330in}}%
\pgfpathlineto{\pgfqpoint{1.895681in}{4.557932in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044469in}{4.557907in}}%
\pgfpathlineto{\pgfqpoint{2.133083in}{4.547939in}}%
\pgfpathlineto{\pgfqpoint{2.128994in}{4.559084in}}%
\pgfpathlineto{\pgfqpoint{2.179973in}{4.537322in}}%
\pgfpathlineto{\pgfqpoint{2.125433in}{4.527429in}}%
\pgfpathlineto{\pgfqpoint{2.131896in}{4.537387in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{4.547355in}}%
\pgfpathlineto{\pgfqpoint{2.044469in}{4.557907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193352in}{4.557848in}}%
\pgfpathlineto{\pgfqpoint{2.257551in}{4.545743in}}%
\pgfpathlineto{\pgfqpoint{2.254302in}{4.557161in}}%
\pgfpathlineto{\pgfqpoint{2.303523in}{4.531672in}}%
\pgfpathlineto{\pgfqpoint{2.248399in}{4.525858in}}%
\pgfpathlineto{\pgfqpoint{2.255584in}{4.535308in}}%
\pgfpathlineto{\pgfqpoint{2.191385in}{4.547414in}}%
\pgfpathlineto{\pgfqpoint{2.193352in}{4.557848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342482in}{4.557687in}}%
\pgfpathlineto{\pgfqpoint{2.375538in}{4.547088in}}%
\pgfpathlineto{\pgfqpoint{2.373724in}{4.558821in}}%
\pgfpathlineto{\pgfqpoint{2.419418in}{4.527444in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{4.528487in}}%
\pgfpathlineto{\pgfqpoint{2.372296in}{4.536977in}}%
\pgfpathlineto{\pgfqpoint{2.339240in}{4.547575in}}%
\pgfpathlineto{\pgfqpoint{2.342482in}{4.557687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492134in}{4.556695in}}%
\pgfpathlineto{\pgfqpoint{2.496198in}{4.553915in}}%
\pgfpathlineto{\pgfqpoint{2.497694in}{4.564823in}}%
\pgfpathlineto{\pgfqpoint{2.529994in}{4.524833in}}%
\pgfpathlineto{\pgfqpoint{2.481015in}{4.540439in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{4.545787in}}%
\pgfpathlineto{\pgfqpoint{2.486574in}{4.548567in}}%
\pgfpathlineto{\pgfqpoint{2.492134in}{4.556695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640715in}{4.552631in}}%
\pgfpathlineto{\pgfqpoint{2.640715in}{4.549763in}}%
\pgfpathlineto{\pgfqpoint{2.646451in}{4.552631in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{4.523950in}}%
\pgfpathlineto{\pgfqpoint{2.629243in}{4.552631in}}%
\pgfpathlineto{\pgfqpoint{2.634979in}{4.549763in}}%
\pgfpathlineto{\pgfqpoint{2.634979in}{4.552631in}}%
\pgfpathlineto{\pgfqpoint{2.640715in}{4.552631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789120in}{4.548567in}}%
\pgfpathlineto{\pgfqpoint{2.785056in}{4.545787in}}%
\pgfpathlineto{\pgfqpoint{2.794680in}{4.540439in}}%
\pgfpathlineto{\pgfqpoint{2.745700in}{4.524833in}}%
\pgfpathlineto{\pgfqpoint{2.778001in}{4.564823in}}%
\pgfpathlineto{\pgfqpoint{2.779496in}{4.553915in}}%
\pgfpathlineto{\pgfqpoint{2.783560in}{4.556695in}}%
\pgfpathlineto{\pgfqpoint{2.789120in}{4.548567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936454in}{4.547575in}}%
\pgfpathlineto{\pgfqpoint{2.903398in}{4.536977in}}%
\pgfpathlineto{\pgfqpoint{2.911696in}{4.528487in}}%
\pgfpathlineto{\pgfqpoint{2.856276in}{4.527444in}}%
\pgfpathlineto{\pgfqpoint{2.901970in}{4.558821in}}%
\pgfpathlineto{\pgfqpoint{2.900157in}{4.547088in}}%
\pgfpathlineto{\pgfqpoint{2.933212in}{4.557687in}}%
\pgfpathlineto{\pgfqpoint{2.936454in}{4.547575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084310in}{4.547414in}}%
\pgfpathlineto{\pgfqpoint{3.020111in}{4.535308in}}%
\pgfpathlineto{\pgfqpoint{3.027295in}{4.525858in}}%
\pgfpathlineto{\pgfqpoint{2.972172in}{4.531672in}}%
\pgfpathlineto{\pgfqpoint{3.021393in}{4.557161in}}%
\pgfpathlineto{\pgfqpoint{3.018143in}{4.545743in}}%
\pgfpathlineto{\pgfqpoint{3.082342in}{4.557848in}}%
\pgfpathlineto{\pgfqpoint{3.084310in}{4.547414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232413in}{4.547355in}}%
\pgfpathlineto{\pgfqpoint{3.143798in}{4.537387in}}%
\pgfpathlineto{\pgfqpoint{3.150261in}{4.527429in}}%
\pgfpathlineto{\pgfqpoint{3.095722in}{4.537322in}}%
\pgfpathlineto{\pgfqpoint{3.146700in}{4.559084in}}%
\pgfpathlineto{\pgfqpoint{3.142611in}{4.547939in}}%
\pgfpathlineto{\pgfqpoint{3.231226in}{4.557907in}}%
\pgfpathlineto{\pgfqpoint{3.232413in}{4.547355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380610in}{4.547330in}}%
\pgfpathlineto{\pgfqpoint{3.276858in}{4.541491in}}%
\pgfpathlineto{\pgfqpoint{3.282755in}{4.531187in}}%
\pgfpathlineto{\pgfqpoint{3.228852in}{4.544106in}}%
\pgfpathlineto{\pgfqpoint{3.280965in}{4.562992in}}%
\pgfpathlineto{\pgfqpoint{3.276261in}{4.552092in}}%
\pgfpathlineto{\pgfqpoint{3.380014in}{4.557932in}}%
\pgfpathlineto{\pgfqpoint{3.380610in}{4.547330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528839in}{4.547322in}}%
\pgfpathlineto{\pgfqpoint{3.420730in}{4.546631in}}%
\pgfpathlineto{\pgfqpoint{3.426107in}{4.536047in}}%
\pgfpathlineto{\pgfqpoint{3.372915in}{4.551634in}}%
\pgfpathlineto{\pgfqpoint{3.425904in}{4.567901in}}%
\pgfpathlineto{\pgfqpoint{3.420663in}{4.557249in}}%
\pgfpathlineto{\pgfqpoint{3.528771in}{4.557940in}}%
\pgfpathlineto{\pgfqpoint{3.528839in}{4.547322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677057in}{4.547327in}}%
\pgfpathlineto{\pgfqpoint{3.575987in}{4.551921in}}%
\pgfpathlineto{\pgfqpoint{3.580808in}{4.541073in}}%
\pgfpathlineto{\pgfqpoint{3.528494in}{4.559395in}}%
\pgfpathlineto{\pgfqpoint{3.582255in}{4.572895in}}%
\pgfpathlineto{\pgfqpoint{3.576469in}{4.562529in}}%
\pgfpathlineto{\pgfqpoint{3.677539in}{4.557935in}}%
\pgfpathlineto{\pgfqpoint{3.677057in}{4.547327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825221in}{4.547352in}}%
\pgfpathlineto{\pgfqpoint{3.742128in}{4.556329in}}%
\pgfpathlineto{\pgfqpoint{3.746266in}{4.545202in}}%
\pgfpathlineto{\pgfqpoint{3.695193in}{4.566740in}}%
\pgfpathlineto{\pgfqpoint{3.749688in}{4.576873in}}%
\pgfpathlineto{\pgfqpoint{3.743269in}{4.566886in}}%
\pgfpathlineto{\pgfqpoint{3.826361in}{4.557909in}}%
\pgfpathlineto{\pgfqpoint{3.825221in}{4.547352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973259in}{4.547421in}}%
\pgfpathlineto{\pgfqpoint{3.917238in}{4.558440in}}%
\pgfpathlineto{\pgfqpoint{3.920398in}{4.546997in}}%
\pgfpathlineto{\pgfqpoint{3.871379in}{4.572871in}}%
\pgfpathlineto{\pgfqpoint{3.926546in}{4.578253in}}%
\pgfpathlineto{\pgfqpoint{3.919287in}{4.568859in}}%
\pgfpathlineto{\pgfqpoint{3.975309in}{4.557840in}}%
\pgfpathlineto{\pgfqpoint{3.973259in}{4.547421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121019in}{4.547621in}}%
\pgfpathlineto{\pgfqpoint{4.097219in}{4.555973in}}%
\pgfpathlineto{\pgfqpoint{4.098713in}{4.544195in}}%
\pgfpathlineto{\pgfqpoint{4.053890in}{4.576804in}}%
\pgfpathlineto{\pgfqpoint{4.109261in}{4.574254in}}%
\pgfpathlineto{\pgfqpoint{4.100735in}{4.565992in}}%
\pgfpathlineto{\pgfqpoint{4.124535in}{4.557641in}}%
\pgfpathlineto{\pgfqpoint{4.121019in}{4.547621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268802in}{4.549269in}}%
\pgfpathlineto{\pgfqpoint{4.265441in}{4.551737in}}%
\pgfpathlineto{\pgfqpoint{4.263867in}{4.542546in}}%
\pgfpathlineto{\pgfqpoint{4.237655in}{4.577308in}}%
\pgfpathlineto{\pgfqpoint{4.278673in}{4.562715in}}%
\pgfpathlineto{\pgfqpoint{4.270376in}{4.558460in}}%
\pgfpathlineto{\pgfqpoint{4.273738in}{4.555992in}}%
\pgfpathlineto{\pgfqpoint{4.268802in}{4.549269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417754in}{4.552170in}}%
\pgfpathlineto{\pgfqpoint{4.417294in}{4.554179in}}%
\pgfpathlineto{\pgfqpoint{4.413737in}{4.551249in}}%
\pgfpathlineto{\pgfqpoint{4.415155in}{4.572716in}}%
\pgfpathlineto{\pgfqpoint{4.425788in}{4.554013in}}%
\pgfpathlineto{\pgfqpoint{4.421311in}{4.555100in}}%
\pgfpathlineto{\pgfqpoint{4.421771in}{4.553092in}}%
\pgfpathlineto{\pgfqpoint{4.417754in}{4.552170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567463in}{4.553423in}}%
\pgfpathlineto{\pgfqpoint{4.568256in}{4.554216in}}%
\pgfpathlineto{\pgfqpoint{4.565878in}{4.555008in}}%
\pgfpathlineto{\pgfqpoint{4.576181in}{4.560556in}}%
\pgfpathlineto{\pgfqpoint{4.570633in}{4.550253in}}%
\pgfpathlineto{\pgfqpoint{4.569841in}{4.552631in}}%
\pgfpathlineto{\pgfqpoint{4.569048in}{4.551838in}}%
\pgfpathlineto{\pgfqpoint{4.567463in}{4.553423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717277in}{4.547348in}}%
\pgfpathlineto{\pgfqpoint{4.721588in}{4.550447in}}%
\pgfpathlineto{\pgfqpoint{4.721060in}{4.555730in}}%
\pgfpathlineto{\pgfqpoint{4.716221in}{4.557914in}}%
\pgfpathlineto{\pgfqpoint{4.711910in}{4.554815in}}%
\pgfpathlineto{\pgfqpoint{4.712438in}{4.549532in}}%
\pgfpathlineto{\pgfqpoint{4.717277in}{4.547348in}}%
\pgfpathlineto{\pgfqpoint{4.721588in}{4.550447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562700in}{4.697370in}}%
\pgfpathlineto{\pgfqpoint{0.564074in}{4.702498in}}%
\pgfpathlineto{\pgfqpoint{0.560320in}{4.706252in}}%
\pgfpathlineto{\pgfqpoint{0.555191in}{4.704878in}}%
\pgfpathlineto{\pgfqpoint{0.553817in}{4.699750in}}%
\pgfpathlineto{\pgfqpoint{0.557572in}{4.695996in}}%
\pgfpathlineto{\pgfqpoint{0.562700in}{4.697370in}}%
\pgfpathlineto{\pgfqpoint{0.564074in}{4.702498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712721in}{4.701652in}}%
\pgfpathlineto{\pgfqpoint{0.709623in}{4.705963in}}%
\pgfpathlineto{\pgfqpoint{0.704340in}{4.705435in}}%
\pgfpathlineto{\pgfqpoint{0.702156in}{4.700596in}}%
\pgfpathlineto{\pgfqpoint{0.705255in}{4.696285in}}%
\pgfpathlineto{\pgfqpoint{0.710537in}{4.696813in}}%
\pgfpathlineto{\pgfqpoint{0.712721in}{4.701652in}}%
\pgfpathlineto{\pgfqpoint{0.709623in}{4.705963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855842in}{4.702732in}}%
\pgfpathlineto{\pgfqpoint{0.857450in}{4.702821in}}%
\pgfpathlineto{\pgfqpoint{0.855663in}{4.705947in}}%
\pgfpathlineto{\pgfqpoint{0.872010in}{4.702020in}}%
\pgfpathlineto{\pgfqpoint{0.856200in}{4.696300in}}%
\pgfpathlineto{\pgfqpoint{0.857629in}{4.699606in}}%
\pgfpathlineto{\pgfqpoint{0.856021in}{4.699516in}}%
\pgfpathlineto{\pgfqpoint{0.855842in}{4.702732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004336in}{4.703526in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{4.703614in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{4.708331in}}%
\pgfpathlineto{\pgfqpoint{1.028448in}{4.702007in}}%
\pgfpathlineto{\pgfqpoint{1.004689in}{4.693917in}}%
\pgfpathlineto{\pgfqpoint{1.006915in}{4.698810in}}%
\pgfpathlineto{\pgfqpoint{1.004513in}{4.698721in}}%
\pgfpathlineto{\pgfqpoint{1.004336in}{4.703526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152840in}{4.704240in}}%
\pgfpathlineto{\pgfqpoint{1.155957in}{4.704317in}}%
\pgfpathlineto{\pgfqpoint{1.152686in}{4.710473in}}%
\pgfpathlineto{\pgfqpoint{1.184081in}{4.701895in}}%
\pgfpathlineto{\pgfqpoint{1.153149in}{4.691775in}}%
\pgfpathlineto{\pgfqpoint{1.156111in}{4.698085in}}%
\pgfpathlineto{\pgfqpoint{1.152995in}{4.698008in}}%
\pgfpathlineto{\pgfqpoint{1.152840in}{4.704240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301352in}{4.704809in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{4.704868in}}%
\pgfpathlineto{\pgfqpoint{1.301234in}{4.712179in}}%
\pgfpathlineto{\pgfqpoint{1.338262in}{4.701710in}}%
\pgfpathlineto{\pgfqpoint{1.301586in}{4.690068in}}%
\pgfpathlineto{\pgfqpoint{1.305154in}{4.697497in}}%
\pgfpathlineto{\pgfqpoint{1.301469in}{4.697439in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{4.704809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449868in}{4.705185in}}%
\pgfpathlineto{\pgfqpoint{1.453930in}{4.705221in}}%
\pgfpathlineto{\pgfqpoint{1.449797in}{4.713309in}}%
\pgfpathlineto{\pgfqpoint{1.490520in}{4.701479in}}%
\pgfpathlineto{\pgfqpoint{1.450010in}{4.688939in}}%
\pgfpathlineto{\pgfqpoint{1.454001in}{4.697098in}}%
\pgfpathlineto{\pgfqpoint{1.449939in}{4.697062in}}%
\pgfpathlineto{\pgfqpoint{1.449868in}{4.705185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598386in}{4.705342in}}%
\pgfpathlineto{\pgfqpoint{1.602605in}{4.705352in}}%
\pgfpathlineto{\pgfqpoint{1.598366in}{4.713778in}}%
\pgfpathlineto{\pgfqpoint{1.640578in}{4.701225in}}%
\pgfpathlineto{\pgfqpoint{1.598427in}{4.688469in}}%
\pgfpathlineto{\pgfqpoint{1.602625in}{4.696916in}}%
\pgfpathlineto{\pgfqpoint{1.598406in}{4.696906in}}%
\pgfpathlineto{\pgfqpoint{1.598386in}{4.705342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746905in}{4.705269in}}%
\pgfpathlineto{\pgfqpoint{1.751050in}{4.705253in}}%
\pgfpathlineto{\pgfqpoint{1.746936in}{4.713559in}}%
\pgfpathlineto{\pgfqpoint{1.788341in}{4.700967in}}%
\pgfpathlineto{\pgfqpoint{1.746842in}{4.688688in}}%
\pgfpathlineto{\pgfqpoint{1.751019in}{4.696963in}}%
\pgfpathlineto{\pgfqpoint{1.746874in}{4.696979in}}%
\pgfpathlineto{\pgfqpoint{1.746905in}{4.705269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895422in}{4.704973in}}%
\pgfpathlineto{\pgfqpoint{1.899271in}{4.704933in}}%
\pgfpathlineto{\pgfqpoint{1.895502in}{4.712670in}}%
\pgfpathlineto{\pgfqpoint{1.933870in}{4.700724in}}%
\pgfpathlineto{\pgfqpoint{1.895263in}{4.689577in}}%
\pgfpathlineto{\pgfqpoint{1.899191in}{4.697235in}}%
\pgfpathlineto{\pgfqpoint{1.895342in}{4.697275in}}%
\pgfpathlineto{\pgfqpoint{1.895422in}{4.704973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043937in}{4.704472in}}%
\pgfpathlineto{\pgfqpoint{2.047285in}{4.704411in}}%
\pgfpathlineto{\pgfqpoint{2.044060in}{4.711169in}}%
\pgfpathlineto{\pgfqpoint{2.077359in}{4.700509in}}%
\pgfpathlineto{\pgfqpoint{2.043691in}{4.691079in}}%
\pgfpathlineto{\pgfqpoint{2.047162in}{4.697714in}}%
\pgfpathlineto{\pgfqpoint{2.043814in}{4.697775in}}%
\pgfpathlineto{\pgfqpoint{2.043937in}{4.704472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192448in}{4.703797in}}%
\pgfpathlineto{\pgfqpoint{2.195121in}{4.703718in}}%
\pgfpathlineto{\pgfqpoint{2.192606in}{4.709144in}}%
\pgfpathlineto{\pgfqpoint{2.219102in}{4.700332in}}%
\pgfpathlineto{\pgfqpoint{2.192131in}{4.693104in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{4.698371in}}%
\pgfpathlineto{\pgfqpoint{2.192289in}{4.698450in}}%
\pgfpathlineto{\pgfqpoint{2.192448in}{4.703797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340954in}{4.702985in}}%
\pgfpathlineto{\pgfqpoint{2.342815in}{4.702893in}}%
\pgfpathlineto{\pgfqpoint{2.341138in}{4.706707in}}%
\pgfpathlineto{\pgfqpoint{2.359473in}{4.700200in}}%
\pgfpathlineto{\pgfqpoint{2.340584in}{4.695540in}}%
\pgfpathlineto{\pgfqpoint{2.342630in}{4.699170in}}%
\pgfpathlineto{\pgfqpoint{2.340769in}{4.699263in}}%
\pgfpathlineto{\pgfqpoint{2.340954in}{4.702985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494634in}{4.700568in}}%
\pgfpathlineto{\pgfqpoint{2.492476in}{4.705418in}}%
\pgfpathlineto{\pgfqpoint{2.487196in}{4.705974in}}%
\pgfpathlineto{\pgfqpoint{2.484074in}{4.701680in}}%
\pgfpathlineto{\pgfqpoint{2.486233in}{4.696829in}}%
\pgfpathlineto{\pgfqpoint{2.491513in}{4.696273in}}%
\pgfpathlineto{\pgfqpoint{2.494634in}{4.700568in}}%
\pgfpathlineto{\pgfqpoint{2.492476in}{4.705418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637847in}{4.695815in}}%
\pgfpathlineto{\pgfqpoint{2.642445in}{4.698469in}}%
\pgfpathlineto{\pgfqpoint{2.642445in}{4.703778in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{4.706433in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{4.703778in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{4.698469in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{4.695815in}}%
\pgfpathlineto{\pgfqpoint{2.642445in}{4.698469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781060in}{4.700568in}}%
\pgfpathlineto{\pgfqpoint{2.784182in}{4.696273in}}%
\pgfpathlineto{\pgfqpoint{2.789462in}{4.696829in}}%
\pgfpathlineto{\pgfqpoint{2.791620in}{4.701680in}}%
\pgfpathlineto{\pgfqpoint{2.788499in}{4.705974in}}%
\pgfpathlineto{\pgfqpoint{2.783219in}{4.705418in}}%
\pgfpathlineto{\pgfqpoint{2.781060in}{4.700568in}}%
\pgfpathlineto{\pgfqpoint{2.784182in}{4.696273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934926in}{4.699263in}}%
\pgfpathlineto{\pgfqpoint{2.933064in}{4.699170in}}%
\pgfpathlineto{\pgfqpoint{2.935110in}{4.695540in}}%
\pgfpathlineto{\pgfqpoint{2.916221in}{4.700200in}}%
\pgfpathlineto{\pgfqpoint{2.934556in}{4.706707in}}%
\pgfpathlineto{\pgfqpoint{2.932880in}{4.702893in}}%
\pgfpathlineto{\pgfqpoint{2.934741in}{4.702985in}}%
\pgfpathlineto{\pgfqpoint{2.934926in}{4.699263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083405in}{4.698450in}}%
\pgfpathlineto{\pgfqpoint{3.080732in}{4.698371in}}%
\pgfpathlineto{\pgfqpoint{3.083564in}{4.693104in}}%
\pgfpathlineto{\pgfqpoint{3.056592in}{4.700332in}}%
\pgfpathlineto{\pgfqpoint{3.083088in}{4.709144in}}%
\pgfpathlineto{\pgfqpoint{3.080574in}{4.703718in}}%
\pgfpathlineto{\pgfqpoint{3.083247in}{4.703797in}}%
\pgfpathlineto{\pgfqpoint{3.083405in}{4.698450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231881in}{4.697775in}}%
\pgfpathlineto{\pgfqpoint{3.228532in}{4.697714in}}%
\pgfpathlineto{\pgfqpoint{3.232004in}{4.691079in}}%
\pgfpathlineto{\pgfqpoint{3.198336in}{4.700509in}}%
\pgfpathlineto{\pgfqpoint{3.231635in}{4.711169in}}%
\pgfpathlineto{\pgfqpoint{3.228409in}{4.704411in}}%
\pgfpathlineto{\pgfqpoint{3.231758in}{4.704472in}}%
\pgfpathlineto{\pgfqpoint{3.231881in}{4.697775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380352in}{4.697275in}}%
\pgfpathlineto{\pgfqpoint{3.376503in}{4.697235in}}%
\pgfpathlineto{\pgfqpoint{3.380432in}{4.689577in}}%
\pgfpathlineto{\pgfqpoint{3.341824in}{4.700724in}}%
\pgfpathlineto{\pgfqpoint{3.380192in}{4.712670in}}%
\pgfpathlineto{\pgfqpoint{3.376423in}{4.704933in}}%
\pgfpathlineto{\pgfqpoint{3.380272in}{4.704973in}}%
\pgfpathlineto{\pgfqpoint{3.380352in}{4.697275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528821in}{4.696979in}}%
\pgfpathlineto{\pgfqpoint{3.524676in}{4.696963in}}%
\pgfpathlineto{\pgfqpoint{3.528852in}{4.688688in}}%
\pgfpathlineto{\pgfqpoint{3.487354in}{4.700967in}}%
\pgfpathlineto{\pgfqpoint{3.528758in}{4.713559in}}%
\pgfpathlineto{\pgfqpoint{3.524644in}{4.705253in}}%
\pgfpathlineto{\pgfqpoint{3.528789in}{4.705269in}}%
\pgfpathlineto{\pgfqpoint{3.528821in}{4.696979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677288in}{4.696906in}}%
\pgfpathlineto{\pgfqpoint{3.673070in}{4.696916in}}%
\pgfpathlineto{\pgfqpoint{3.677268in}{4.688469in}}%
\pgfpathlineto{\pgfqpoint{3.635116in}{4.701225in}}%
\pgfpathlineto{\pgfqpoint{3.677328in}{4.713778in}}%
\pgfpathlineto{\pgfqpoint{3.673090in}{4.705352in}}%
\pgfpathlineto{\pgfqpoint{3.677308in}{4.705342in}}%
\pgfpathlineto{\pgfqpoint{3.677288in}{4.696906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825755in}{4.697062in}}%
\pgfpathlineto{\pgfqpoint{3.821694in}{4.697098in}}%
\pgfpathlineto{\pgfqpoint{3.825684in}{4.688939in}}%
\pgfpathlineto{\pgfqpoint{3.785175in}{4.701479in}}%
\pgfpathlineto{\pgfqpoint{3.825898in}{4.713309in}}%
\pgfpathlineto{\pgfqpoint{3.821765in}{4.705221in}}%
\pgfpathlineto{\pgfqpoint{3.825827in}{4.705185in}}%
\pgfpathlineto{\pgfqpoint{3.825755in}{4.697062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974225in}{4.697439in}}%
\pgfpathlineto{\pgfqpoint{3.970540in}{4.697497in}}%
\pgfpathlineto{\pgfqpoint{3.974108in}{4.690068in}}%
\pgfpathlineto{\pgfqpoint{3.937433in}{4.701710in}}%
\pgfpathlineto{\pgfqpoint{3.974460in}{4.712179in}}%
\pgfpathlineto{\pgfqpoint{3.970658in}{4.704868in}}%
\pgfpathlineto{\pgfqpoint{3.974343in}{4.704809in}}%
\pgfpathlineto{\pgfqpoint{3.974225in}{4.697439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122700in}{4.698008in}}%
\pgfpathlineto{\pgfqpoint{4.119584in}{4.698085in}}%
\pgfpathlineto{\pgfqpoint{4.122546in}{4.691775in}}%
\pgfpathlineto{\pgfqpoint{4.091614in}{4.701895in}}%
\pgfpathlineto{\pgfqpoint{4.123008in}{4.710473in}}%
\pgfpathlineto{\pgfqpoint{4.119738in}{4.704317in}}%
\pgfpathlineto{\pgfqpoint{4.122854in}{4.704240in}}%
\pgfpathlineto{\pgfqpoint{4.122700in}{4.698008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271182in}{4.698721in}}%
\pgfpathlineto{\pgfqpoint{4.268779in}{4.698810in}}%
\pgfpathlineto{\pgfqpoint{4.271005in}{4.693917in}}%
\pgfpathlineto{\pgfqpoint{4.247247in}{4.702007in}}%
\pgfpathlineto{\pgfqpoint{4.271535in}{4.708331in}}%
\pgfpathlineto{\pgfqpoint{4.268956in}{4.703614in}}%
\pgfpathlineto{\pgfqpoint{4.271358in}{4.703526in}}%
\pgfpathlineto{\pgfqpoint{4.271182in}{4.698721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419673in}{4.699516in}}%
\pgfpathlineto{\pgfqpoint{4.418065in}{4.699606in}}%
\pgfpathlineto{\pgfqpoint{4.419494in}{4.696300in}}%
\pgfpathlineto{\pgfqpoint{4.403684in}{4.702020in}}%
\pgfpathlineto{\pgfqpoint{4.420032in}{4.705947in}}%
\pgfpathlineto{\pgfqpoint{4.418245in}{4.702821in}}%
\pgfpathlineto{\pgfqpoint{4.419852in}{4.702732in}}%
\pgfpathlineto{\pgfqpoint{4.419673in}{4.699516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562973in}{4.701652in}}%
\pgfpathlineto{\pgfqpoint{4.565157in}{4.696813in}}%
\pgfpathlineto{\pgfqpoint{4.570440in}{4.696285in}}%
\pgfpathlineto{\pgfqpoint{4.573539in}{4.700596in}}%
\pgfpathlineto{\pgfqpoint{4.571355in}{4.705435in}}%
\pgfpathlineto{\pgfqpoint{4.566072in}{4.705963in}}%
\pgfpathlineto{\pgfqpoint{4.562973in}{4.701652in}}%
\pgfpathlineto{\pgfqpoint{4.565157in}{4.696813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425694in}{0.394444in}}{\pgfqpoint{4.424306in}{4.455556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712995in}{4.697370in}}%
\pgfpathlineto{\pgfqpoint{4.718123in}{4.695996in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{4.699750in}}%
\pgfpathlineto{\pgfqpoint{4.720503in}{4.704878in}}%
\pgfpathlineto{\pgfqpoint{4.715375in}{4.706252in}}%
\pgfpathlineto{\pgfqpoint{4.711621in}{4.702498in}}%
\pgfpathlineto{\pgfqpoint{4.712995in}{4.697370in}}%
\pgfpathlineto{\pgfqpoint{4.718123in}{4.695996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

